Exploratory Factor Analysis of Data on a Sphere

Data on high-dimensional spheres arise frequently in many disciplines either naturally or as a consequence of preliminary processing and can have intricate dependence structure that needs to be understood. We develop exploratory factor analysis of the projected normal distribution to explain the variability in such data using a few easily interpreted latent factors. Our methodology provides maximum likelihood estimates through a novel fast alternating expectation profile conditional maximization algorithm. Results on simulation experiments on a wide range of settings are uniformly excellent. Our methodology provides interpretable and insightful results when applied to tweets with the $\#MeToo$ hashtag in early December 2018, to time-course functional Magnetic Resonance Images of the average pre-teen brain at rest, to characterize handwritten digits, and to gene expression data from cancerous cells in the Cancer Genome Atlas.

==> figures/main/col-messy-red.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-24 01:13:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,1821.20);
\begin{scope}
\path[clip] ( 96.00, 24.00) rectangle (144.54,1797.20);
\definecolor{fillColor}{RGB}{5,48,97}

\path[fill=fillColor] ( 96.00, 24.00) rectangle (144.54, 26.26);

\path[fill=fillColor] ( 96.00, 26.26) rectangle (144.54, 28.52);
\definecolor{fillColor}{RGB}{5,49,98}

\path[fill=fillColor] ( 96.00, 28.52) rectangle (144.54, 30.78);
\definecolor{fillColor}{RGB}{6,50,99}

\path[fill=fillColor] ( 96.00, 30.78) rectangle (144.54, 33.04);
\definecolor{fillColor}{RGB}{6,50,100}

\path[fill=fillColor] ( 96.00, 33.04) rectangle (144.54, 35.29);
\definecolor{fillColor}{RGB}{6,51,101}

\path[fill=fillColor] ( 96.00, 35.29) rectangle (144.54, 37.55);
\definecolor{fillColor}{RGB}{7,52,102}

\path[fill=fillColor] ( 96.00, 37.55) rectangle (144.54, 39.81);
\definecolor{fillColor}{RGB}{7,52,103}

\path[fill=fillColor] ( 96.00, 39.81) rectangle (144.54, 42.07);
\definecolor{fillColor}{RGB}{7,53,104}

\path[fill=fillColor] ( 96.00, 42.07) rectangle (144.54, 44.33);
\definecolor{fillColor}{RGB}{8,54,105}

\path[fill=fillColor] ( 96.00, 44.33) rectangle (144.54, 46.59);
\definecolor{fillColor}{RGB}{8,54,106}

\path[fill=fillColor] ( 96.00, 46.59) rectangle (144.54, 48.85);
\definecolor{fillColor}{RGB}{8,55,107}

\path[fill=fillColor] ( 96.00, 48.85) rectangle (144.54, 51.11);
\definecolor{fillColor}{RGB}{9,56,108}

\path[fill=fillColor] ( 96.00, 51.11) rectangle (144.54, 53.37);
\definecolor{fillColor}{RGB}{9,56,109}

\path[fill=fillColor] ( 96.00, 53.37) rectangle (144.54, 55.62);
\definecolor{fillColor}{RGB}{10,57,110}

\path[fill=fillColor] ( 96.00, 55.62) rectangle (144.54, 57.88);
\definecolor{fillColor}{RGB}{10,58,111}

\path[fill=fillColor] ( 96.00, 57.88) rectangle (144.54, 60.14);
\definecolor{fillColor}{RGB}{10,59,112}

\path[fill=fillColor] ( 96.00, 60.14) rectangle (144.54, 62.40);
\definecolor{fillColor}{RGB}{11,59,113}

\path[fill=fillColor] ( 96.00, 62.40) rectangle (144.54, 64.66);
\definecolor{fillColor}{RGB}{11,60,114}

\path[fill=fillColor] ( 96.00, 64.66) rectangle (144.54, 66.92);
\definecolor{fillColor}{RGB}{11,61,115}

\path[fill=fillColor] ( 96.00, 66.92) rectangle (144.54, 69.18);
\definecolor{fillColor}{RGB}{12,61,116}

\path[fill=fillColor] ( 96.00, 69.18) rectangle (144.54, 71.44);
\definecolor{fillColor}{RGB}{12,62,117}

\path[fill=fillColor] ( 96.00, 71.44) rectangle (144.54, 73.69);
\definecolor{fillColor}{RGB}{12,63,118}

\path[fill=fillColor] ( 96.00, 73.69) rectangle (144.54, 75.95);
\definecolor{fillColor}{RGB}{13,63,119}

\path[fill=fillColor] ( 96.00, 75.95) rectangle (144.54, 78.21);
\definecolor{fillColor}{RGB}{13,64,119}

\path[fill=fillColor] ( 96.00, 78.21) rectangle (144.54, 80.47);
\definecolor{fillColor}{RGB}{13,65,120}

\path[fill=fillColor] ( 96.00, 80.47) rectangle (144.54, 82.73);
\definecolor{fillColor}{RGB}{14,65,121}

\path[fill=fillColor] ( 96.00, 82.73) rectangle (144.54, 84.99);
\definecolor{fillColor}{RGB}{14,66,122}

\path[fill=fillColor] ( 96.00, 84.99) rectangle (144.54, 87.25);
\definecolor{fillColor}{RGB}{15,67,123}

\path[fill=fillColor] ( 96.00, 87.25) rectangle (144.54, 89.51);
\definecolor{fillColor}{RGB}{15,67,124}

\path[fill=fillColor] ( 96.00, 89.51) rectangle (144.54, 91.77);
\definecolor{fillColor}{RGB}{15,68,125}

\path[fill=fillColor] ( 96.00, 91.77) rectangle (144.54, 94.02);
\definecolor{fillColor}{RGB}{16,69,126}

\path[fill=fillColor] ( 96.00, 94.02) rectangle (144.54, 96.28);
\definecolor{fillColor}{RGB}{16,70,127}

\path[fill=fillColor] ( 96.00, 96.28) rectangle (144.54, 98.54);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] ( 96.00, 98.54) rectangle (144.54,100.80);
\definecolor{fillColor}{RGB}{17,71,129}

\path[fill=fillColor] ( 96.00,100.80) rectangle (144.54,103.06);
\definecolor{fillColor}{RGB}{17,72,130}

\path[fill=fillColor] ( 96.00,103.06) rectangle (144.54,105.32);
\definecolor{fillColor}{RGB}{17,72,131}

\path[fill=fillColor] ( 96.00,105.32) rectangle (144.54,107.58);
\definecolor{fillColor}{RGB}{18,73,132}

\path[fill=fillColor] ( 96.00,107.58) rectangle (144.54,109.84);
\definecolor{fillColor}{RGB}{18,74,133}

\path[fill=fillColor] ( 96.00,109.84) rectangle (144.54,112.10);
\definecolor{fillColor}{RGB}{18,74,134}

\path[fill=fillColor] ( 96.00,112.10) rectangle (144.54,114.35);
\definecolor{fillColor}{RGB}{19,75,135}

\path[fill=fillColor] ( 96.00,114.35) rectangle (144.54,116.61);
\definecolor{fillColor}{RGB}{19,76,136}

\path[fill=fillColor] ( 96.00,116.61) rectangle (144.54,118.87);
\definecolor{fillColor}{RGB}{20,76,137}

\path[fill=fillColor] ( 96.00,118.87) rectangle (144.54,121.13);
\definecolor{fillColor}{RGB}{20,77,138}

\path[fill=fillColor] ( 96.00,121.13) rectangle (144.54,123.39);
\definecolor{fillColor}{RGB}{20,78,139}

\path[fill=fillColor] ( 96.00,123.39) rectangle (144.54,125.65);
\definecolor{fillColor}{RGB}{21,79,140}

\path[fill=fillColor] ( 96.00,125.65) rectangle (144.54,127.91);
\definecolor{fillColor}{RGB}{21,79,141}

\path[fill=fillColor] ( 96.00,127.91) rectangle (144.54,130.17);
\definecolor{fillColor}{RGB}{21,80,142}

\path[fill=fillColor] ( 96.00,130.17) rectangle (144.54,132.43);
\definecolor{fillColor}{RGB}{22,81,142}

\path[fill=fillColor] ( 96.00,132.43) rectangle (144.54,134.68);
\definecolor{fillColor}{RGB}{22,81,143}

\path[fill=fillColor] ( 96.00,134.68) rectangle (144.54,136.94);
\definecolor{fillColor}{RGB}{22,82,144}

\path[fill=fillColor] ( 96.00,136.94) rectangle (144.54,139.20);
\definecolor{fillColor}{RGB}{23,83,145}

\path[fill=fillColor] ( 96.00,139.20) rectangle (144.54,141.46);
\definecolor{fillColor}{RGB}{23,83,146}

\path[fill=fillColor] ( 96.00,141.46) rectangle (144.54,143.72);
\definecolor{fillColor}{RGB}{23,84,147}

\path[fill=fillColor] ( 96.00,143.72) rectangle (144.54,145.98);
\definecolor{fillColor}{RGB}{24,85,148}

\path[fill=fillColor] ( 96.00,145.98) rectangle (144.54,148.24);
\definecolor{fillColor}{RGB}{24,85,149}

\path[fill=fillColor] ( 96.00,148.24) rectangle (144.54,150.50);
\definecolor{fillColor}{RGB}{25,86,150}

\path[fill=fillColor] ( 96.00,150.50) rectangle (144.54,152.75);
\definecolor{fillColor}{RGB}{25,87,151}

\path[fill=fillColor] ( 96.00,152.75) rectangle (144.54,155.01);
\definecolor{fillColor}{RGB}{25,88,152}

\path[fill=fillColor] ( 96.00,155.01) rectangle (144.54,157.27);
\definecolor{fillColor}{RGB}{26,88,153}

\path[fill=fillColor] ( 96.00,157.27) rectangle (144.54,159.53);
\definecolor{fillColor}{RGB}{26,89,154}

\path[fill=fillColor] ( 96.00,159.53) rectangle (144.54,161.79);
\definecolor{fillColor}{RGB}{26,90,155}

\path[fill=fillColor] ( 96.00,161.79) rectangle (144.54,164.05);
\definecolor{fillColor}{RGB}{27,90,156}

\path[fill=fillColor] ( 96.00,164.05) rectangle (144.54,166.31);
\definecolor{fillColor}{RGB}{27,91,157}

\path[fill=fillColor] ( 96.00,166.31) rectangle (144.54,168.57);
\definecolor{fillColor}{RGB}{27,92,158}

\path[fill=fillColor] ( 96.00,168.57) rectangle (144.54,170.83);
\definecolor{fillColor}{RGB}{28,92,159}

\path[fill=fillColor] ( 96.00,170.83) rectangle (144.54,173.08);
\definecolor{fillColor}{RGB}{28,93,160}

\path[fill=fillColor] ( 96.00,173.08) rectangle (144.54,175.34);
\definecolor{fillColor}{RGB}{28,94,161}

\path[fill=fillColor] ( 96.00,175.34) rectangle (144.54,177.60);
\definecolor{fillColor}{RGB}{29,94,162}

\path[fill=fillColor] ( 96.00,177.60) rectangle (144.54,179.86);
\definecolor{fillColor}{RGB}{29,95,163}

\path[fill=fillColor] ( 96.00,179.86) rectangle (144.54,182.12);
\definecolor{fillColor}{RGB}{30,96,164}

\path[fill=fillColor] ( 96.00,182.12) rectangle (144.54,184.38);
\definecolor{fillColor}{RGB}{30,96,165}

\path[fill=fillColor] ( 96.00,184.38) rectangle (144.54,186.64);
\definecolor{fillColor}{RGB}{30,97,165}

\path[fill=fillColor] ( 96.00,186.64) rectangle (144.54,188.90);
\definecolor{fillColor}{RGB}{31,98,166}

\path[fill=fillColor] ( 96.00,188.90) rectangle (144.54,191.16);
\definecolor{fillColor}{RGB}{31,99,167}

\path[fill=fillColor] ( 96.00,191.16) rectangle (144.54,193.41);
\definecolor{fillColor}{RGB}{31,99,168}

\path[fill=fillColor] ( 96.00,193.41) rectangle (144.54,195.67);
\definecolor{fillColor}{RGB}{32,100,169}

\path[fill=fillColor] ( 96.00,195.67) rectangle (144.54,197.93);
\definecolor{fillColor}{RGB}{32,101,170}

\path[fill=fillColor] ( 96.00,197.93) rectangle (144.54,200.19);
\definecolor{fillColor}{RGB}{32,101,171}

\path[fill=fillColor] ( 96.00,200.19) rectangle (144.54,202.45);
\definecolor{fillColor}{RGB}{33,102,172}

\path[fill=fillColor] ( 96.00,202.45) rectangle (144.54,204.71);

\path[fill=fillColor] ( 96.00,204.71) rectangle (144.54,206.97);
\definecolor{fillColor}{RGB}{34,103,172}

\path[fill=fillColor] ( 96.00,206.97) rectangle (144.54,209.23);
\definecolor{fillColor}{RGB}{34,104,173}

\path[fill=fillColor] ( 96.00,209.23) rectangle (144.54,211.49);
\definecolor{fillColor}{RGB}{35,104,173}

\path[fill=fillColor] ( 96.00,211.49) rectangle (144.54,213.74);
\definecolor{fillColor}{RGB}{35,105,173}

\path[fill=fillColor] ( 96.00,213.74) rectangle (144.54,216.00);

\path[fill=fillColor] ( 96.00,216.00) rectangle (144.54,218.26);
\definecolor{fillColor}{RGB}{36,106,174}

\path[fill=fillColor] ( 96.00,218.26) rectangle (144.54,220.52);

\path[fill=fillColor] ( 96.00,220.52) rectangle (144.54,222.78);
\definecolor{fillColor}{RGB}{37,107,174}

\path[fill=fillColor] ( 96.00,222.78) rectangle (144.54,225.04);
\definecolor{fillColor}{RGB}{37,108,175}

\path[fill=fillColor] ( 96.00,225.04) rectangle (144.54,227.30);
\definecolor{fillColor}{RGB}{38,108,175}

\path[fill=fillColor] ( 96.00,227.30) rectangle (144.54,229.56);
\definecolor{fillColor}{RGB}{38,109,175}

\path[fill=fillColor] ( 96.00,229.56) rectangle (144.54,231.81);
\definecolor{fillColor}{RGB}{38,109,176}

\path[fill=fillColor] ( 96.00,231.81) rectangle (144.54,234.07);
\definecolor{fillColor}{RGB}{39,110,176}

\path[fill=fillColor] ( 96.00,234.07) rectangle (144.54,236.33);
\definecolor{fillColor}{RGB}{39,111,176}

\path[fill=fillColor] ( 96.00,236.33) rectangle (144.54,238.59);
\definecolor{fillColor}{RGB}{40,111,176}

\path[fill=fillColor] ( 96.00,238.59) rectangle (144.54,240.85);
\definecolor{fillColor}{RGB}{40,112,177}

\path[fill=fillColor] ( 96.00,240.85) rectangle (144.54,243.11);
\definecolor{fillColor}{RGB}{41,112,177}

\path[fill=fillColor] ( 96.00,243.11) rectangle (144.54,245.37);
\definecolor{fillColor}{RGB}{41,113,177}

\path[fill=fillColor] ( 96.00,245.37) rectangle (144.54,247.63);
\definecolor{fillColor}{RGB}{41,113,178}

\path[fill=fillColor] ( 96.00,247.63) rectangle (144.54,249.89);
\definecolor{fillColor}{RGB}{42,114,178}

\path[fill=fillColor] ( 96.00,249.89) rectangle (144.54,252.14);
\definecolor{fillColor}{RGB}{42,115,178}

\path[fill=fillColor] ( 96.00,252.14) rectangle (144.54,254.40);
\definecolor{fillColor}{RGB}{43,115,178}

\path[fill=fillColor] ( 96.00,254.40) rectangle (144.54,256.66);
\definecolor{fillColor}{RGB}{43,116,179}

\path[fill=fillColor] ( 96.00,256.66) rectangle (144.54,258.92);
\definecolor{fillColor}{RGB}{44,116,179}

\path[fill=fillColor] ( 96.00,258.92) rectangle (144.54,261.18);
\definecolor{fillColor}{RGB}{44,117,179}

\path[fill=fillColor] ( 96.00,261.18) rectangle (144.54,263.44);
\definecolor{fillColor}{RGB}{45,117,180}

\path[fill=fillColor] ( 96.00,263.44) rectangle (144.54,265.70);
\definecolor{fillColor}{RGB}{45,118,180}

\path[fill=fillColor] ( 96.00,265.70) rectangle (144.54,267.96);
\definecolor{fillColor}{RGB}{45,119,180}

\path[fill=fillColor] ( 96.00,267.96) rectangle (144.54,270.22);
\definecolor{fillColor}{RGB}{46,119,181}

\path[fill=fillColor] ( 96.00,270.22) rectangle (144.54,272.47);
\definecolor{fillColor}{RGB}{46,120,181}

\path[fill=fillColor] ( 96.00,272.47) rectangle (144.54,274.73);
\definecolor{fillColor}{RGB}{47,120,181}

\path[fill=fillColor] ( 96.00,274.73) rectangle (144.54,276.99);
\definecolor{fillColor}{RGB}{47,121,181}

\path[fill=fillColor] ( 96.00,276.99) rectangle (144.54,279.25);
\definecolor{fillColor}{RGB}{48,121,182}

\path[fill=fillColor] ( 96.00,279.25) rectangle (144.54,281.51);
\definecolor{fillColor}{RGB}{48,122,182}

\path[fill=fillColor] ( 96.00,281.51) rectangle (144.54,283.77);
\definecolor{fillColor}{RGB}{48,123,182}

\path[fill=fillColor] ( 96.00,283.77) rectangle (144.54,286.03);
\definecolor{fillColor}{RGB}{49,123,183}

\path[fill=fillColor] ( 96.00,286.03) rectangle (144.54,288.29);
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 96.00,288.29) rectangle (144.54,290.55);
\definecolor{fillColor}{RGB}{50,124,183}

\path[fill=fillColor] ( 96.00,290.55) rectangle (144.54,292.80);
\definecolor{fillColor}{RGB}{50,125,183}

\path[fill=fillColor] ( 96.00,292.80) rectangle (144.54,295.06);
\definecolor{fillColor}{RGB}{51,125,184}

\path[fill=fillColor] ( 96.00,295.06) rectangle (144.54,297.32);
\definecolor{fillColor}{RGB}{51,126,184}

\path[fill=fillColor] ( 96.00,297.32) rectangle (144.54,299.58);
\definecolor{fillColor}{RGB}{51,127,184}

\path[fill=fillColor] ( 96.00,299.58) rectangle (144.54,301.84);
\definecolor{fillColor}{RGB}{52,127,185}

\path[fill=fillColor] ( 96.00,301.84) rectangle (144.54,304.10);
\definecolor{fillColor}{RGB}{52,128,185}

\path[fill=fillColor] ( 96.00,304.10) rectangle (144.54,306.36);
\definecolor{fillColor}{RGB}{53,128,185}

\path[fill=fillColor] ( 96.00,306.36) rectangle (144.54,308.62);
\definecolor{fillColor}{RGB}{53,129,186}

\path[fill=fillColor] ( 96.00,308.62) rectangle (144.54,310.88);
\definecolor{fillColor}{RGB}{54,129,186}

\path[fill=fillColor] ( 96.00,310.88) rectangle (144.54,313.13);
\definecolor{fillColor}{RGB}{54,130,186}

\path[fill=fillColor] ( 96.00,313.13) rectangle (144.54,315.39);
\definecolor{fillColor}{RGB}{55,131,186}

\path[fill=fillColor] ( 96.00,315.39) rectangle (144.54,317.65);
\definecolor{fillColor}{RGB}{55,131,187}

\path[fill=fillColor] ( 96.00,317.65) rectangle (144.54,319.91);
\definecolor{fillColor}{RGB}{55,132,187}

\path[fill=fillColor] ( 96.00,319.91) rectangle (144.54,322.17);
\definecolor{fillColor}{RGB}{56,132,187}

\path[fill=fillColor] ( 96.00,322.17) rectangle (144.54,324.43);
\definecolor{fillColor}{RGB}{56,133,188}

\path[fill=fillColor] ( 96.00,324.43) rectangle (144.54,326.69);
\definecolor{fillColor}{RGB}{57,134,188}

\path[fill=fillColor] ( 96.00,326.69) rectangle (144.54,328.95);

\path[fill=fillColor] ( 96.00,328.95) rectangle (144.54,331.20);
\definecolor{fillColor}{RGB}{58,135,188}

\path[fill=fillColor] ( 96.00,331.20) rectangle (144.54,333.46);
\definecolor{fillColor}{RGB}{58,135,189}

\path[fill=fillColor] ( 96.00,333.46) rectangle (144.54,335.72);
\definecolor{fillColor}{RGB}{58,136,189}

\path[fill=fillColor] ( 96.00,335.72) rectangle (144.54,337.98);
\definecolor{fillColor}{RGB}{59,136,189}

\path[fill=fillColor] ( 96.00,337.98) rectangle (144.54,340.24);
\definecolor{fillColor}{RGB}{59,137,190}

\path[fill=fillColor] ( 96.00,340.24) rectangle (144.54,342.50);
\definecolor{fillColor}{RGB}{60,138,190}

\path[fill=fillColor] ( 96.00,342.50) rectangle (144.54,344.76);

\path[fill=fillColor] ( 96.00,344.76) rectangle (144.54,347.02);
\definecolor{fillColor}{RGB}{61,139,191}

\path[fill=fillColor] ( 96.00,347.02) rectangle (144.54,349.28);

\path[fill=fillColor] ( 96.00,349.28) rectangle (144.54,351.53);
\definecolor{fillColor}{RGB}{61,140,191}

\path[fill=fillColor] ( 96.00,351.53) rectangle (144.54,353.79);
\definecolor{fillColor}{RGB}{62,140,191}

\path[fill=fillColor] ( 96.00,353.79) rectangle (144.54,356.05);
\definecolor{fillColor}{RGB}{62,141,192}

\path[fill=fillColor] ( 96.00,356.05) rectangle (144.54,358.31);
\definecolor{fillColor}{RGB}{63,142,192}

\path[fill=fillColor] ( 96.00,358.31) rectangle (144.54,360.57);

\path[fill=fillColor] ( 96.00,360.57) rectangle (144.54,362.83);
\definecolor{fillColor}{RGB}{64,143,193}

\path[fill=fillColor] ( 96.00,362.83) rectangle (144.54,365.09);

\path[fill=fillColor] ( 96.00,365.09) rectangle (144.54,367.35);
\definecolor{fillColor}{RGB}{65,144,193}

\path[fill=fillColor] ( 96.00,367.35) rectangle (144.54,369.61);

\path[fill=fillColor] ( 96.00,369.61) rectangle (144.54,371.86);
\definecolor{fillColor}{RGB}{65,145,194}

\path[fill=fillColor] ( 96.00,371.86) rectangle (144.54,374.12);
\definecolor{fillColor}{RGB}{66,146,194}

\path[fill=fillColor] ( 96.00,374.12) rectangle (144.54,376.38);

\path[fill=fillColor] ( 96.00,376.38) rectangle (144.54,378.64);
\definecolor{fillColor}{RGB}{67,147,195}

\path[fill=fillColor] ( 96.00,378.64) rectangle (144.54,380.90);
\definecolor{fillColor}{RGB}{68,147,195}

\path[fill=fillColor] ( 96.00,380.90) rectangle (144.54,383.16);
\definecolor{fillColor}{RGB}{69,148,195}

\path[fill=fillColor] ( 96.00,383.16) rectangle (144.54,385.42);
\definecolor{fillColor}{RGB}{70,149,196}

\path[fill=fillColor] ( 96.00,385.42) rectangle (144.54,387.68);
\definecolor{fillColor}{RGB}{71,149,196}

\path[fill=fillColor] ( 96.00,387.68) rectangle (144.54,389.94);
\definecolor{fillColor}{RGB}{72,150,196}

\path[fill=fillColor] ( 96.00,389.94) rectangle (144.54,392.19);
\definecolor{fillColor}{RGB}{73,151,197}

\path[fill=fillColor] ( 96.00,392.19) rectangle (144.54,394.45);
\definecolor{fillColor}{RGB}{74,151,197}

\path[fill=fillColor] ( 96.00,394.45) rectangle (144.54,396.71);
\definecolor{fillColor}{RGB}{75,152,197}

\path[fill=fillColor] ( 96.00,396.71) rectangle (144.54,398.97);
\definecolor{fillColor}{RGB}{76,153,198}

\path[fill=fillColor] ( 96.00,398.97) rectangle (144.54,401.23);
\definecolor{fillColor}{RGB}{77,153,198}

\path[fill=fillColor] ( 96.00,401.23) rectangle (144.54,403.49);
\definecolor{fillColor}{RGB}{78,154,198}

\path[fill=fillColor] ( 96.00,403.49) rectangle (144.54,405.75);
\definecolor{fillColor}{RGB}{79,154,199}

\path[fill=fillColor] ( 96.00,405.75) rectangle (144.54,408.01);
\definecolor{fillColor}{RGB}{80,155,199}

\path[fill=fillColor] ( 96.00,408.01) rectangle (144.54,410.26);
\definecolor{fillColor}{RGB}{81,156,199}

\path[fill=fillColor] ( 96.00,410.26) rectangle (144.54,412.52);
\definecolor{fillColor}{RGB}{82,156,200}

\path[fill=fillColor] ( 96.00,412.52) rectangle (144.54,414.78);
\definecolor{fillColor}{RGB}{83,157,200}

\path[fill=fillColor] ( 96.00,414.78) rectangle (144.54,417.04);
\definecolor{fillColor}{RGB}{84,158,201}

\path[fill=fillColor] ( 96.00,417.04) rectangle (144.54,419.30);
\definecolor{fillColor}{RGB}{85,158,201}

\path[fill=fillColor] ( 96.00,419.30) rectangle (144.54,421.56);
\definecolor{fillColor}{RGB}{86,159,201}

\path[fill=fillColor] ( 96.00,421.56) rectangle (144.54,423.82);
\definecolor{fillColor}{RGB}{87,160,202}

\path[fill=fillColor] ( 96.00,423.82) rectangle (144.54,426.08);
\definecolor{fillColor}{RGB}{88,160,202}

\path[fill=fillColor] ( 96.00,426.08) rectangle (144.54,428.34);
\definecolor{fillColor}{RGB}{89,161,202}

\path[fill=fillColor] ( 96.00,428.34) rectangle (144.54,430.59);
\definecolor{fillColor}{RGB}{90,161,203}

\path[fill=fillColor] ( 96.00,430.59) rectangle (144.54,432.85);
\definecolor{fillColor}{RGB}{91,162,203}

\path[fill=fillColor] ( 96.00,432.85) rectangle (144.54,435.11);
\definecolor{fillColor}{RGB}{92,163,203}

\path[fill=fillColor] ( 96.00,435.11) rectangle (144.54,437.37);
\definecolor{fillColor}{RGB}{93,163,204}

\path[fill=fillColor] ( 96.00,437.37) rectangle (144.54,439.63);
\definecolor{fillColor}{RGB}{94,164,204}

\path[fill=fillColor] ( 96.00,439.63) rectangle (144.54,441.89);
\definecolor{fillColor}{RGB}{95,165,204}

\path[fill=fillColor] ( 96.00,441.89) rectangle (144.54,444.15);
\definecolor{fillColor}{RGB}{96,165,205}

\path[fill=fillColor] ( 96.00,444.15) rectangle (144.54,446.41);
\definecolor{fillColor}{RGB}{97,166,205}

\path[fill=fillColor] ( 96.00,446.41) rectangle (144.54,448.67);
\definecolor{fillColor}{RGB}{98,167,205}

\path[fill=fillColor] ( 96.00,448.67) rectangle (144.54,450.92);
\definecolor{fillColor}{RGB}{99,167,206}

\path[fill=fillColor] ( 96.00,450.92) rectangle (144.54,453.18);
\definecolor{fillColor}{RGB}{100,168,206}

\path[fill=fillColor] ( 96.00,453.18) rectangle (144.54,455.44);
\definecolor{fillColor}{RGB}{101,168,206}

\path[fill=fillColor] ( 96.00,455.44) rectangle (144.54,457.70);
\definecolor{fillColor}{RGB}{102,169,207}

\path[fill=fillColor] ( 96.00,457.70) rectangle (144.54,459.96);
\definecolor{fillColor}{RGB}{103,170,207}

\path[fill=fillColor] ( 96.00,459.96) rectangle (144.54,462.22);
\definecolor{fillColor}{RGB}{104,170,207}

\path[fill=fillColor] ( 96.00,462.22) rectangle (144.54,464.48);
\definecolor{fillColor}{RGB}{105,171,208}

\path[fill=fillColor] ( 96.00,464.48) rectangle (144.54,466.74);
\definecolor{fillColor}{RGB}{106,172,208}

\path[fill=fillColor] ( 96.00,466.74) rectangle (144.54,469.00);
\definecolor{fillColor}{RGB}{107,172,208}

\path[fill=fillColor] ( 96.00,469.00) rectangle (144.54,471.25);
\definecolor{fillColor}{RGB}{108,173,209}

\path[fill=fillColor] ( 96.00,471.25) rectangle (144.54,473.51);
\definecolor{fillColor}{RGB}{109,174,209}

\path[fill=fillColor] ( 96.00,473.51) rectangle (144.54,475.77);
\definecolor{fillColor}{RGB}{110,174,209}

\path[fill=fillColor] ( 96.00,475.77) rectangle (144.54,478.03);
\definecolor{fillColor}{RGB}{111,175,210}

\path[fill=fillColor] ( 96.00,478.03) rectangle (144.54,480.29);
\definecolor{fillColor}{RGB}{112,175,210}

\path[fill=fillColor] ( 96.00,480.29) rectangle (144.54,482.55);
\definecolor{fillColor}{RGB}{113,176,211}

\path[fill=fillColor] ( 96.00,482.55) rectangle (144.54,484.81);
\definecolor{fillColor}{RGB}{114,177,211}

\path[fill=fillColor] ( 96.00,484.81) rectangle (144.54,487.07);
\definecolor{fillColor}{RGB}{115,177,211}

\path[fill=fillColor] ( 96.00,487.07) rectangle (144.54,489.32);
\definecolor{fillColor}{RGB}{116,178,212}

\path[fill=fillColor] ( 96.00,489.32) rectangle (144.54,491.58);
\definecolor{fillColor}{RGB}{117,179,212}

\path[fill=fillColor] ( 96.00,491.58) rectangle (144.54,493.84);
\definecolor{fillColor}{RGB}{118,179,212}

\path[fill=fillColor] ( 96.00,493.84) rectangle (144.54,496.10);
\definecolor{fillColor}{RGB}{119,180,213}

\path[fill=fillColor] ( 96.00,496.10) rectangle (144.54,498.36);
\definecolor{fillColor}{RGB}{120,181,213}

\path[fill=fillColor] ( 96.00,498.36) rectangle (144.54,500.62);
\definecolor{fillColor}{RGB}{121,181,213}

\path[fill=fillColor] ( 96.00,500.62) rectangle (144.54,502.88);
\definecolor{fillColor}{RGB}{122,182,214}

\path[fill=fillColor] ( 96.00,502.88) rectangle (144.54,505.14);
\definecolor{fillColor}{RGB}{123,183,214}

\path[fill=fillColor] ( 96.00,505.14) rectangle (144.54,507.40);
\definecolor{fillColor}{RGB}{124,183,214}

\path[fill=fillColor] ( 96.00,507.40) rectangle (144.54,509.65);
\definecolor{fillColor}{RGB}{125,184,215}

\path[fill=fillColor] ( 96.00,509.65) rectangle (144.54,511.91);
\definecolor{fillColor}{RGB}{126,184,215}

\path[fill=fillColor] ( 96.00,511.91) rectangle (144.54,514.17);
\definecolor{fillColor}{RGB}{127,185,215}

\path[fill=fillColor] ( 96.00,514.17) rectangle (144.54,516.43);
\definecolor{fillColor}{RGB}{128,186,216}

\path[fill=fillColor] ( 96.00,516.43) rectangle (144.54,518.69);
\definecolor{fillColor}{RGB}{129,186,216}

\path[fill=fillColor] ( 96.00,518.69) rectangle (144.54,520.95);
\definecolor{fillColor}{RGB}{130,187,216}

\path[fill=fillColor] ( 96.00,520.95) rectangle (144.54,523.21);
\definecolor{fillColor}{RGB}{131,188,217}

\path[fill=fillColor] ( 96.00,523.21) rectangle (144.54,525.47);
\definecolor{fillColor}{RGB}{132,188,217}

\path[fill=fillColor] ( 96.00,525.47) rectangle (144.54,527.73);
\definecolor{fillColor}{RGB}{133,189,217}

\path[fill=fillColor] ( 96.00,527.73) rectangle (144.54,529.98);
\definecolor{fillColor}{RGB}{135,190,218}

\path[fill=fillColor] ( 96.00,529.98) rectangle (144.54,532.24);
\definecolor{fillColor}{RGB}{136,190,218}

\path[fill=fillColor] ( 96.00,532.24) rectangle (144.54,534.50);
\definecolor{fillColor}{RGB}{137,191,218}

\path[fill=fillColor] ( 96.00,534.50) rectangle (144.54,536.76);
\definecolor{fillColor}{RGB}{138,191,219}

\path[fill=fillColor] ( 96.00,536.76) rectangle (144.54,539.02);
\definecolor{fillColor}{RGB}{139,192,219}

\path[fill=fillColor] ( 96.00,539.02) rectangle (144.54,541.28);
\definecolor{fillColor}{RGB}{140,193,219}

\path[fill=fillColor] ( 96.00,541.28) rectangle (144.54,543.54);
\definecolor{fillColor}{RGB}{141,193,220}

\path[fill=fillColor] ( 96.00,543.54) rectangle (144.54,545.80);
\definecolor{fillColor}{RGB}{142,194,220}

\path[fill=fillColor] ( 96.00,545.80) rectangle (144.54,548.06);
\definecolor{fillColor}{RGB}{143,195,221}

\path[fill=fillColor] ( 96.00,548.06) rectangle (144.54,550.31);
\definecolor{fillColor}{RGB}{144,195,221}

\path[fill=fillColor] ( 96.00,550.31) rectangle (144.54,552.57);
\definecolor{fillColor}{RGB}{145,196,221}

\path[fill=fillColor] ( 96.00,552.57) rectangle (144.54,554.83);
\definecolor{fillColor}{RGB}{146,197,222}

\path[fill=fillColor] ( 96.00,554.83) rectangle (144.54,557.09);

\path[fill=fillColor] ( 96.00,557.09) rectangle (144.54,559.35);
\definecolor{fillColor}{RGB}{147,197,222}

\path[fill=fillColor] ( 96.00,559.35) rectangle (144.54,561.61);
\definecolor{fillColor}{RGB}{148,198,222}

\path[fill=fillColor] ( 96.00,561.61) rectangle (144.54,563.87);
\definecolor{fillColor}{RGB}{149,198,222}

\path[fill=fillColor] ( 96.00,563.87) rectangle (144.54,566.13);
\definecolor{fillColor}{RGB}{150,199,223}

\path[fill=fillColor] ( 96.00,566.13) rectangle (144.54,568.38);

\path[fill=fillColor] ( 96.00,568.38) rectangle (144.54,570.64);
\definecolor{fillColor}{RGB}{151,199,223}

\path[fill=fillColor] ( 96.00,570.64) rectangle (144.54,572.90);
\definecolor{fillColor}{RGB}{152,200,223}

\path[fill=fillColor] ( 96.00,572.90) rectangle (144.54,575.16);
\definecolor{fillColor}{RGB}{153,200,224}

\path[fill=fillColor] ( 96.00,575.16) rectangle (144.54,577.42);
\definecolor{fillColor}{RGB}{154,201,224}

\path[fill=fillColor] ( 96.00,577.42) rectangle (144.54,579.68);

\path[fill=fillColor] ( 96.00,579.68) rectangle (144.54,581.94);
\definecolor{fillColor}{RGB}{155,201,224}

\path[fill=fillColor] ( 96.00,581.94) rectangle (144.54,584.20);
\definecolor{fillColor}{RGB}{156,202,225}

\path[fill=fillColor] ( 96.00,584.20) rectangle (144.54,586.46);
\definecolor{fillColor}{RGB}{157,202,225}

\path[fill=fillColor] ( 96.00,586.46) rectangle (144.54,588.71);
\definecolor{fillColor}{RGB}{158,203,225}

\path[fill=fillColor] ( 96.00,588.71) rectangle (144.54,590.97);

\path[fill=fillColor] ( 96.00,590.97) rectangle (144.54,593.23);
\definecolor{fillColor}{RGB}{159,203,225}

\path[fill=fillColor] ( 96.00,593.23) rectangle (144.54,595.49);
\definecolor{fillColor}{RGB}{160,204,226}

\path[fill=fillColor] ( 96.00,595.49) rectangle (144.54,597.75);
\definecolor{fillColor}{RGB}{161,204,226}

\path[fill=fillColor] ( 96.00,597.75) rectangle (144.54,600.01);
\definecolor{fillColor}{RGB}{162,205,226}

\path[fill=fillColor] ( 96.00,600.01) rectangle (144.54,602.27);

\path[fill=fillColor] ( 96.00,602.27) rectangle (144.54,604.53);
\definecolor{fillColor}{RGB}{163,206,227}

\path[fill=fillColor] ( 96.00,604.53) rectangle (144.54,606.79);
\definecolor{fillColor}{RGB}{164,206,227}

\path[fill=fillColor] ( 96.00,606.79) rectangle (144.54,609.04);
\definecolor{fillColor}{RGB}{165,206,227}

\path[fill=fillColor] ( 96.00,609.04) rectangle (144.54,611.30);
\definecolor{fillColor}{RGB}{166,207,227}

\path[fill=fillColor] ( 96.00,611.30) rectangle (144.54,613.56);
\definecolor{fillColor}{RGB}{167,207,228}

\path[fill=fillColor] ( 96.00,613.56) rectangle (144.54,615.82);
\definecolor{fillColor}{RGB}{167,208,228}

\path[fill=fillColor] ( 96.00,615.82) rectangle (144.54,618.08);
\definecolor{fillColor}{RGB}{168,208,228}

\path[fill=fillColor] ( 96.00,618.08) rectangle (144.54,620.34);
\definecolor{fillColor}{RGB}{169,208,228}

\path[fill=fillColor] ( 96.00,620.34) rectangle (144.54,622.60);
\definecolor{fillColor}{RGB}{170,209,228}

\path[fill=fillColor] ( 96.00,622.60) rectangle (144.54,624.86);
\definecolor{fillColor}{RGB}{171,209,229}

\path[fill=fillColor] ( 96.00,624.86) rectangle (144.54,627.12);
\definecolor{fillColor}{RGB}{171,210,229}

\path[fill=fillColor] ( 96.00,627.12) rectangle (144.54,629.37);
\definecolor{fillColor}{RGB}{172,210,229}

\path[fill=fillColor] ( 96.00,629.37) rectangle (144.54,631.63);
\definecolor{fillColor}{RGB}{173,210,229}

\path[fill=fillColor] ( 96.00,631.63) rectangle (144.54,633.89);
\definecolor{fillColor}{RGB}{174,211,230}

\path[fill=fillColor] ( 96.00,633.89) rectangle (144.54,636.15);
\definecolor{fillColor}{RGB}{175,211,230}

\path[fill=fillColor] ( 96.00,636.15) rectangle (144.54,638.41);
\definecolor{fillColor}{RGB}{175,212,230}

\path[fill=fillColor] ( 96.00,638.41) rectangle (144.54,640.67);
\definecolor{fillColor}{RGB}{176,212,230}

\path[fill=fillColor] ( 96.00,640.67) rectangle (144.54,642.93);
\definecolor{fillColor}{RGB}{177,212,230}

\path[fill=fillColor] ( 96.00,642.93) rectangle (144.54,645.19);
\definecolor{fillColor}{RGB}{178,213,231}

\path[fill=fillColor] ( 96.00,645.19) rectangle (144.54,647.44);
\definecolor{fillColor}{RGB}{179,213,231}

\path[fill=fillColor] ( 96.00,647.44) rectangle (144.54,649.70);
\definecolor{fillColor}{RGB}{179,214,231}

\path[fill=fillColor] ( 96.00,649.70) rectangle (144.54,651.96);
\definecolor{fillColor}{RGB}{180,214,231}

\path[fill=fillColor] ( 96.00,651.96) rectangle (144.54,654.22);
\definecolor{fillColor}{RGB}{181,215,232}

\path[fill=fillColor] ( 96.00,654.22) rectangle (144.54,656.48);
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] ( 96.00,656.48) rectangle (144.54,658.74);
\definecolor{fillColor}{RGB}{183,215,232}

\path[fill=fillColor] ( 96.00,658.74) rectangle (144.54,661.00);
\definecolor{fillColor}{RGB}{183,216,232}

\path[fill=fillColor] ( 96.00,661.00) rectangle (144.54,663.26);
\definecolor{fillColor}{RGB}{184,216,233}

\path[fill=fillColor] ( 96.00,663.26) rectangle (144.54,665.52);
\definecolor{fillColor}{RGB}{185,217,233}

\path[fill=fillColor] ( 96.00,665.52) rectangle (144.54,667.77);
\definecolor{fillColor}{RGB}{186,217,233}

\path[fill=fillColor] ( 96.00,667.77) rectangle (144.54,670.03);
\definecolor{fillColor}{RGB}{187,217,233}

\path[fill=fillColor] ( 96.00,670.03) rectangle (144.54,672.29);
\definecolor{fillColor}{RGB}{187,218,233}

\path[fill=fillColor] ( 96.00,672.29) rectangle (144.54,674.55);
\definecolor{fillColor}{RGB}{188,218,234}

\path[fill=fillColor] ( 96.00,674.55) rectangle (144.54,676.81);
\definecolor{fillColor}{RGB}{189,219,234}

\path[fill=fillColor] ( 96.00,676.81) rectangle (144.54,679.07);
\definecolor{fillColor}{RGB}{190,219,234}

\path[fill=fillColor] ( 96.00,679.07) rectangle (144.54,681.33);
\definecolor{fillColor}{RGB}{191,219,234}

\path[fill=fillColor] ( 96.00,681.33) rectangle (144.54,683.59);
\definecolor{fillColor}{RGB}{191,220,235}

\path[fill=fillColor] ( 96.00,683.59) rectangle (144.54,685.85);
\definecolor{fillColor}{RGB}{192,220,235}

\path[fill=fillColor] ( 96.00,685.85) rectangle (144.54,688.10);
\definecolor{fillColor}{RGB}{193,221,235}

\path[fill=fillColor] ( 96.00,688.10) rectangle (144.54,690.36);
\definecolor{fillColor}{RGB}{194,221,235}

\path[fill=fillColor] ( 96.00,690.36) rectangle (144.54,692.62);
\definecolor{fillColor}{RGB}{195,221,236}

\path[fill=fillColor] ( 96.00,692.62) rectangle (144.54,694.88);
\definecolor{fillColor}{RGB}{195,222,236}

\path[fill=fillColor] ( 96.00,694.88) rectangle (144.54,697.14);
\definecolor{fillColor}{RGB}{196,222,236}

\path[fill=fillColor] ( 96.00,697.14) rectangle (144.54,699.40);
\definecolor{fillColor}{RGB}{197,223,236}

\path[fill=fillColor] ( 96.00,699.40) rectangle (144.54,701.66);
\definecolor{fillColor}{RGB}{198,223,236}

\path[fill=fillColor] ( 96.00,701.66) rectangle (144.54,703.92);
\definecolor{fillColor}{RGB}{199,224,237}

\path[fill=fillColor] ( 96.00,703.92) rectangle (144.54,706.18);

\path[fill=fillColor] ( 96.00,706.18) rectangle (144.54,708.43);
\definecolor{fillColor}{RGB}{200,224,237}

\path[fill=fillColor] ( 96.00,708.43) rectangle (144.54,710.69);
\definecolor{fillColor}{RGB}{201,225,237}

\path[fill=fillColor] ( 96.00,710.69) rectangle (144.54,712.95);
\definecolor{fillColor}{RGB}{202,225,238}

\path[fill=fillColor] ( 96.00,712.95) rectangle (144.54,715.21);
\definecolor{fillColor}{RGB}{203,226,238}

\path[fill=fillColor] ( 96.00,715.21) rectangle (144.54,717.47);
\definecolor{fillColor}{RGB}{204,226,238}

\path[fill=fillColor] ( 96.00,717.47) rectangle (144.54,719.73);

\path[fill=fillColor] ( 96.00,719.73) rectangle (144.54,721.99);
\definecolor{fillColor}{RGB}{205,227,239}

\path[fill=fillColor] ( 96.00,721.99) rectangle (144.54,724.25);
\definecolor{fillColor}{RGB}{206,227,239}

\path[fill=fillColor] ( 96.00,724.25) rectangle (144.54,726.51);
\definecolor{fillColor}{RGB}{207,228,239}

\path[fill=fillColor] ( 96.00,726.51) rectangle (144.54,728.76);
\definecolor{fillColor}{RGB}{208,228,239}

\path[fill=fillColor] ( 96.00,728.76) rectangle (144.54,731.02);

\path[fill=fillColor] ( 96.00,731.02) rectangle (144.54,733.28);
\definecolor{fillColor}{RGB}{209,229,240}

\path[fill=fillColor] ( 96.00,733.28) rectangle (144.54,735.54);

\path[fill=fillColor] ( 96.00,735.54) rectangle (144.54,737.80);
\definecolor{fillColor}{RGB}{210,229,240}

\path[fill=fillColor] ( 96.00,737.80) rectangle (144.54,740.06);

\path[fill=fillColor] ( 96.00,740.06) rectangle (144.54,742.32);
\definecolor{fillColor}{RGB}{211,230,240}

\path[fill=fillColor] ( 96.00,742.32) rectangle (144.54,744.58);

\path[fill=fillColor] ( 96.00,744.58) rectangle (144.54,746.83);
\definecolor{fillColor}{RGB}{212,230,240}

\path[fill=fillColor] ( 96.00,746.83) rectangle (144.54,749.09);

\path[fill=fillColor] ( 96.00,749.09) rectangle (144.54,751.35);
\definecolor{fillColor}{RGB}{213,231,240}

\path[fill=fillColor] ( 96.00,751.35) rectangle (144.54,753.61);

\path[fill=fillColor] ( 96.00,753.61) rectangle (144.54,755.87);
\definecolor{fillColor}{RGB}{214,231,240}

\path[fill=fillColor] ( 96.00,755.87) rectangle (144.54,758.13);
\definecolor{fillColor}{RGB}{214,231,241}

\path[fill=fillColor] ( 96.00,758.13) rectangle (144.54,760.39);
\definecolor{fillColor}{RGB}{215,231,241}

\path[fill=fillColor] ( 96.00,760.39) rectangle (144.54,762.65);
\definecolor{fillColor}{RGB}{215,232,241}

\path[fill=fillColor] ( 96.00,762.65) rectangle (144.54,764.91);
\definecolor{fillColor}{RGB}{216,232,241}

\path[fill=fillColor] ( 96.00,764.91) rectangle (144.54,767.16);

\path[fill=fillColor] ( 96.00,767.16) rectangle (144.54,769.42);
\definecolor{fillColor}{RGB}{217,232,241}

\path[fill=fillColor] ( 96.00,769.42) rectangle (144.54,771.68);
\definecolor{fillColor}{RGB}{217,233,241}

\path[fill=fillColor] ( 96.00,771.68) rectangle (144.54,773.94);
\definecolor{fillColor}{RGB}{218,233,241}

\path[fill=fillColor] ( 96.00,773.94) rectangle (144.54,776.20);

\path[fill=fillColor] ( 96.00,776.20) rectangle (144.54,778.46);
\definecolor{fillColor}{RGB}{219,233,241}

\path[fill=fillColor] ( 96.00,778.46) rectangle (144.54,780.72);
\definecolor{fillColor}{RGB}{219,234,241}

\path[fill=fillColor] ( 96.00,780.72) rectangle (144.54,782.98);
\definecolor{fillColor}{RGB}{220,234,242}

\path[fill=fillColor] ( 96.00,782.98) rectangle (144.54,785.24);

\path[fill=fillColor] ( 96.00,785.24) rectangle (144.54,787.49);
\definecolor{fillColor}{RGB}{221,234,242}

\path[fill=fillColor] ( 96.00,787.49) rectangle (144.54,789.75);

\path[fill=fillColor] ( 96.00,789.75) rectangle (144.54,792.01);
\definecolor{fillColor}{RGB}{222,235,242}

\path[fill=fillColor] ( 96.00,792.01) rectangle (144.54,794.27);

\path[fill=fillColor] ( 96.00,794.27) rectangle (144.54,796.53);

\path[fill=fillColor] ( 96.00,796.53) rectangle (144.54,798.79);
\definecolor{fillColor}{RGB}{223,235,242}

\path[fill=fillColor] ( 96.00,798.79) rectangle (144.54,801.05);
\definecolor{fillColor}{RGB}{223,236,242}

\path[fill=fillColor] ( 96.00,801.05) rectangle (144.54,803.31);
\definecolor{fillColor}{RGB}{224,236,242}

\path[fill=fillColor] ( 96.00,803.31) rectangle (144.54,805.57);

\path[fill=fillColor] ( 96.00,805.57) rectangle (144.54,807.82);
\definecolor{fillColor}{RGB}{225,236,243}

\path[fill=fillColor] ( 96.00,807.82) rectangle (144.54,810.08);
\definecolor{fillColor}{RGB}{225,237,243}

\path[fill=fillColor] ( 96.00,810.08) rectangle (144.54,812.34);
\definecolor{fillColor}{RGB}{226,237,243}

\path[fill=fillColor] ( 96.00,812.34) rectangle (144.54,814.60);

\path[fill=fillColor] ( 96.00,814.60) rectangle (144.54,816.86);
\definecolor{fillColor}{RGB}{227,237,243}

\path[fill=fillColor] ( 96.00,816.86) rectangle (144.54,819.12);

\path[fill=fillColor] ( 96.00,819.12) rectangle (144.54,821.38);
\definecolor{fillColor}{RGB}{228,238,243}

\path[fill=fillColor] ( 96.00,821.38) rectangle (144.54,823.64);

\path[fill=fillColor] ( 96.00,823.64) rectangle (144.54,825.89);
\definecolor{fillColor}{RGB}{229,238,243}

\path[fill=fillColor] ( 96.00,825.89) rectangle (144.54,828.15);

\path[fill=fillColor] ( 96.00,828.15) rectangle (144.54,830.41);
\definecolor{fillColor}{RGB}{230,239,243}

\path[fill=fillColor] ( 96.00,830.41) rectangle (144.54,832.67);
\definecolor{fillColor}{RGB}{230,239,244}

\path[fill=fillColor] ( 96.00,832.67) rectangle (144.54,834.93);
\definecolor{fillColor}{RGB}{231,239,244}

\path[fill=fillColor] ( 96.00,834.93) rectangle (144.54,837.19);

\path[fill=fillColor] ( 96.00,837.19) rectangle (144.54,839.45);
\definecolor{fillColor}{RGB}{232,239,244}

\path[fill=fillColor] ( 96.00,839.45) rectangle (144.54,841.71);
\definecolor{fillColor}{RGB}{232,240,244}

\path[fill=fillColor] ( 96.00,841.71) rectangle (144.54,843.97);
\definecolor{fillColor}{RGB}{233,240,244}

\path[fill=fillColor] ( 96.00,843.97) rectangle (144.54,846.22);

\path[fill=fillColor] ( 96.00,846.22) rectangle (144.54,848.48);
\definecolor{fillColor}{RGB}{234,240,244}

\path[fill=fillColor] ( 96.00,848.48) rectangle (144.54,850.74);
\definecolor{fillColor}{RGB}{234,241,244}

\path[fill=fillColor] ( 96.00,850.74) rectangle (144.54,853.00);
\definecolor{fillColor}{RGB}{235,241,244}

\path[fill=fillColor] ( 96.00,853.00) rectangle (144.54,855.26);

\path[fill=fillColor] ( 96.00,855.26) rectangle (144.54,857.52);
\definecolor{fillColor}{RGB}{236,241,244}

\path[fill=fillColor] ( 96.00,857.52) rectangle (144.54,859.78);
\definecolor{fillColor}{RGB}{236,242,245}

\path[fill=fillColor] ( 96.00,859.78) rectangle (144.54,862.04);
\definecolor{fillColor}{RGB}{237,242,245}

\path[fill=fillColor] ( 96.00,862.04) rectangle (144.54,864.30);

\path[fill=fillColor] ( 96.00,864.30) rectangle (144.54,866.55);
\definecolor{fillColor}{RGB}{238,242,245}

\path[fill=fillColor] ( 96.00,866.55) rectangle (144.54,868.81);

\path[fill=fillColor] ( 96.00,868.81) rectangle (144.54,871.07);
\definecolor{fillColor}{RGB}{238,243,245}

\path[fill=fillColor] ( 96.00,871.07) rectangle (144.54,873.33);
\definecolor{fillColor}{RGB}{239,243,245}

\path[fill=fillColor] ( 96.00,873.33) rectangle (144.54,875.59);

\path[fill=fillColor] ( 96.00,875.59) rectangle (144.54,877.85);
\definecolor{fillColor}{RGB}{240,243,245}

\path[fill=fillColor] ( 96.00,877.85) rectangle (144.54,880.11);
\definecolor{fillColor}{RGB}{240,244,245}

\path[fill=fillColor] ( 96.00,880.11) rectangle (144.54,882.37);
\definecolor{fillColor}{RGB}{241,244,245}

\path[fill=fillColor] ( 96.00,882.37) rectangle (144.54,884.63);
\definecolor{fillColor}{RGB}{241,244,246}

\path[fill=fillColor] ( 96.00,884.63) rectangle (144.54,886.88);
\definecolor{fillColor}{RGB}{242,244,246}

\path[fill=fillColor] ( 96.00,886.88) rectangle (144.54,889.14);
\definecolor{fillColor}{RGB}{242,245,246}

\path[fill=fillColor] ( 96.00,889.14) rectangle (144.54,891.40);
\definecolor{fillColor}{RGB}{243,245,246}

\path[fill=fillColor] ( 96.00,891.40) rectangle (144.54,893.66);

\path[fill=fillColor] ( 96.00,893.66) rectangle (144.54,895.92);
\definecolor{fillColor}{RGB}{244,245,246}

\path[fill=fillColor] ( 96.00,895.92) rectangle (144.54,898.18);

\path[fill=fillColor] ( 96.00,898.18) rectangle (144.54,900.44);
\definecolor{fillColor}{RGB}{245,246,246}

\path[fill=fillColor] ( 96.00,900.44) rectangle (144.54,902.70);

\path[fill=fillColor] ( 96.00,902.70) rectangle (144.54,904.95);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 96.00,904.95) rectangle (144.54,907.21);

\path[fill=fillColor] ( 96.00,907.21) rectangle (144.54,909.47);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 96.00,909.47) rectangle (144.54,911.73);
\definecolor{fillColor}{RGB}{247,246,246}

\path[fill=fillColor] ( 96.00,911.73) rectangle (144.54,913.99);

\path[fill=fillColor] ( 96.00,913.99) rectangle (144.54,916.25);
\definecolor{fillColor}{RGB}{247,246,245}

\path[fill=fillColor] ( 96.00,916.25) rectangle (144.54,918.51);
\definecolor{fillColor}{RGB}{247,245,244}

\path[fill=fillColor] ( 96.00,918.51) rectangle (144.54,920.77);

\path[fill=fillColor] ( 96.00,920.77) rectangle (144.54,923.03);
\definecolor{fillColor}{RGB}{247,245,243}

\path[fill=fillColor] ( 96.00,923.03) rectangle (144.54,925.28);
\definecolor{fillColor}{RGB}{247,244,243}

\path[fill=fillColor] ( 96.00,925.28) rectangle (144.54,927.54);
\definecolor{fillColor}{RGB}{247,244,242}

\path[fill=fillColor] ( 96.00,927.54) rectangle (144.54,929.80);
\definecolor{fillColor}{RGB}{247,243,241}

\path[fill=fillColor] ( 96.00,929.80) rectangle (144.54,932.06);

\path[fill=fillColor] ( 96.00,932.06) rectangle (144.54,934.32);
\definecolor{fillColor}{RGB}{247,243,240}

\path[fill=fillColor] ( 96.00,934.32) rectangle (144.54,936.58);
\definecolor{fillColor}{RGB}{247,242,239}

\path[fill=fillColor] ( 96.00,936.58) rectangle (144.54,938.84);

\path[fill=fillColor] ( 96.00,938.84) rectangle (144.54,941.10);
\definecolor{fillColor}{RGB}{248,242,238}

\path[fill=fillColor] ( 96.00,941.10) rectangle (144.54,943.36);
\definecolor{fillColor}{RGB}{248,241,238}

\path[fill=fillColor] ( 96.00,943.36) rectangle (144.54,945.61);
\definecolor{fillColor}{RGB}{248,241,237}

\path[fill=fillColor] ( 96.00,945.61) rectangle (144.54,947.87);
\definecolor{fillColor}{RGB}{248,241,236}

\path[fill=fillColor] ( 96.00,947.87) rectangle (144.54,950.13);
\definecolor{fillColor}{RGB}{248,240,236}

\path[fill=fillColor] ( 96.00,950.13) rectangle (144.54,952.39);
\definecolor{fillColor}{RGB}{248,240,235}

\path[fill=fillColor] ( 96.00,952.39) rectangle (144.54,954.65);

\path[fill=fillColor] ( 96.00,954.65) rectangle (144.54,956.91);
\definecolor{fillColor}{RGB}{248,239,234}

\path[fill=fillColor] ( 96.00,956.91) rectangle (144.54,959.17);
\definecolor{fillColor}{RGB}{248,239,233}

\path[fill=fillColor] ( 96.00,959.17) rectangle (144.54,961.43);
\definecolor{fillColor}{RGB}{248,238,233}

\path[fill=fillColor] ( 96.00,961.43) rectangle (144.54,963.69);
\definecolor{fillColor}{RGB}{248,238,232}

\path[fill=fillColor] ( 96.00,963.69) rectangle (144.54,965.94);
\definecolor{fillColor}{RGB}{248,238,231}

\path[fill=fillColor] ( 96.00,965.94) rectangle (144.54,968.20);
\definecolor{fillColor}{RGB}{248,237,231}

\path[fill=fillColor] ( 96.00,968.20) rectangle (144.54,970.46);
\definecolor{fillColor}{RGB}{249,237,230}

\path[fill=fillColor] ( 96.00,970.46) rectangle (144.54,972.72);

\path[fill=fillColor] ( 96.00,972.72) rectangle (144.54,974.98);
\definecolor{fillColor}{RGB}{249,236,229}

\path[fill=fillColor] ( 96.00,974.98) rectangle (144.54,977.24);
\definecolor{fillColor}{RGB}{249,236,228}

\path[fill=fillColor] ( 96.00,977.24) rectangle (144.54,979.50);

\path[fill=fillColor] ( 96.00,979.50) rectangle (144.54,981.76);
\definecolor{fillColor}{RGB}{249,235,227}

\path[fill=fillColor] ( 96.00,981.76) rectangle (144.54,984.01);

\path[fill=fillColor] ( 96.00,984.01) rectangle (144.54,986.27);
\definecolor{fillColor}{RGB}{249,235,226}

\path[fill=fillColor] ( 96.00,986.27) rectangle (144.54,988.53);
\definecolor{fillColor}{RGB}{249,234,225}

\path[fill=fillColor] ( 96.00,988.53) rectangle (144.54,990.79);

\path[fill=fillColor] ( 96.00,990.79) rectangle (144.54,993.05);
\definecolor{fillColor}{RGB}{249,233,224}

\path[fill=fillColor] ( 96.00,993.05) rectangle (144.54,995.31);

\path[fill=fillColor] ( 96.00,995.31) rectangle (144.54,997.57);
\definecolor{fillColor}{RGB}{249,233,223}

\path[fill=fillColor] ( 96.00,997.57) rectangle (144.54,999.83);
\definecolor{fillColor}{RGB}{250,232,222}

\path[fill=fillColor] ( 96.00,999.83) rectangle (144.54,1002.09);

\path[fill=fillColor] ( 96.00,1002.09) rectangle (144.54,1004.34);
\definecolor{fillColor}{RGB}{250,232,221}

\path[fill=fillColor] ( 96.00,1004.34) rectangle (144.54,1006.60);
\definecolor{fillColor}{RGB}{250,231,220}

\path[fill=fillColor] ( 96.00,1006.60) rectangle (144.54,1008.86);

\path[fill=fillColor] ( 96.00,1008.86) rectangle (144.54,1011.12);
\definecolor{fillColor}{RGB}{250,231,219}

\path[fill=fillColor] ( 96.00,1011.12) rectangle (144.54,1013.38);
\definecolor{fillColor}{RGB}{250,230,219}

\path[fill=fillColor] ( 96.00,1013.38) rectangle (144.54,1015.64);
\definecolor{fillColor}{RGB}{250,230,218}

\path[fill=fillColor] ( 96.00,1015.64) rectangle (144.54,1017.90);
\definecolor{fillColor}{RGB}{250,230,217}

\path[fill=fillColor] ( 96.00,1017.90) rectangle (144.54,1020.16);
\definecolor{fillColor}{RGB}{250,229,217}

\path[fill=fillColor] ( 96.00,1020.16) rectangle (144.54,1022.42);
\definecolor{fillColor}{RGB}{250,229,216}

\path[fill=fillColor] ( 96.00,1022.42) rectangle (144.54,1024.67);
\definecolor{fillColor}{RGB}{250,228,216}

\path[fill=fillColor] ( 96.00,1024.67) rectangle (144.54,1026.93);
\definecolor{fillColor}{RGB}{250,228,215}

\path[fill=fillColor] ( 96.00,1026.93) rectangle (144.54,1029.19);
\definecolor{fillColor}{RGB}{251,228,214}

\path[fill=fillColor] ( 96.00,1029.19) rectangle (144.54,1031.45);
\definecolor{fillColor}{RGB}{251,227,214}

\path[fill=fillColor] ( 96.00,1031.45) rectangle (144.54,1033.71);
\definecolor{fillColor}{RGB}{251,227,213}

\path[fill=fillColor] ( 96.00,1033.71) rectangle (144.54,1035.97);
\definecolor{fillColor}{RGB}{251,227,212}

\path[fill=fillColor] ( 96.00,1035.97) rectangle (144.54,1038.23);
\definecolor{fillColor}{RGB}{251,226,212}

\path[fill=fillColor] ( 96.00,1038.23) rectangle (144.54,1040.49);
\definecolor{fillColor}{RGB}{251,226,211}

\path[fill=fillColor] ( 96.00,1040.49) rectangle (144.54,1042.75);

\path[fill=fillColor] ( 96.00,1042.75) rectangle (144.54,1045.00);
\definecolor{fillColor}{RGB}{251,225,210}

\path[fill=fillColor] ( 96.00,1045.00) rectangle (144.54,1047.26);
\definecolor{fillColor}{RGB}{251,225,209}

\path[fill=fillColor] ( 96.00,1047.26) rectangle (144.54,1049.52);

\path[fill=fillColor] ( 96.00,1049.52) rectangle (144.54,1051.78);
\definecolor{fillColor}{RGB}{251,224,208}

\path[fill=fillColor] ( 96.00,1051.78) rectangle (144.54,1054.04);

\path[fill=fillColor] ( 96.00,1054.04) rectangle (144.54,1056.30);
\definecolor{fillColor}{RGB}{251,223,207}

\path[fill=fillColor] ( 96.00,1056.30) rectangle (144.54,1058.56);
\definecolor{fillColor}{RGB}{252,223,206}

\path[fill=fillColor] ( 96.00,1058.56) rectangle (144.54,1060.82);

\path[fill=fillColor] ( 96.00,1060.82) rectangle (144.54,1063.07);
\definecolor{fillColor}{RGB}{252,222,205}

\path[fill=fillColor] ( 96.00,1063.07) rectangle (144.54,1065.33);

\path[fill=fillColor] ( 96.00,1065.33) rectangle (144.54,1067.59);
\definecolor{fillColor}{RGB}{252,222,204}

\path[fill=fillColor] ( 96.00,1067.59) rectangle (144.54,1069.85);
\definecolor{fillColor}{RGB}{252,221,203}

\path[fill=fillColor] ( 96.00,1069.85) rectangle (144.54,1072.11);

\path[fill=fillColor] ( 96.00,1072.11) rectangle (144.54,1074.37);
\definecolor{fillColor}{RGB}{252,221,202}

\path[fill=fillColor] ( 96.00,1074.37) rectangle (144.54,1076.63);
\definecolor{fillColor}{RGB}{252,220,201}

\path[fill=fillColor] ( 96.00,1076.63) rectangle (144.54,1078.89);

\path[fill=fillColor] ( 96.00,1078.89) rectangle (144.54,1081.15);
\definecolor{fillColor}{RGB}{252,220,200}

\path[fill=fillColor] ( 96.00,1081.15) rectangle (144.54,1083.40);
\definecolor{fillColor}{RGB}{252,219,200}

\path[fill=fillColor] ( 96.00,1083.40) rectangle (144.54,1085.66);
\definecolor{fillColor}{RGB}{252,219,199}

\path[fill=fillColor] ( 96.00,1085.66) rectangle (144.54,1087.92);
\definecolor{fillColor}{RGB}{252,218,198}

\path[fill=fillColor] ( 96.00,1087.92) rectangle (144.54,1090.18);
\definecolor{fillColor}{RGB}{252,218,197}

\path[fill=fillColor] ( 96.00,1090.18) rectangle (144.54,1092.44);
\definecolor{fillColor}{RGB}{252,217,197}

\path[fill=fillColor] ( 96.00,1092.44) rectangle (144.54,1094.70);
\definecolor{fillColor}{RGB}{252,216,196}

\path[fill=fillColor] ( 96.00,1094.70) rectangle (144.54,1096.96);
\definecolor{fillColor}{RGB}{252,216,195}

\path[fill=fillColor] ( 96.00,1096.96) rectangle (144.54,1099.22);
\definecolor{fillColor}{RGB}{252,215,194}

\path[fill=fillColor] ( 96.00,1099.22) rectangle (144.54,1101.48);
\definecolor{fillColor}{RGB}{252,214,193}

\path[fill=fillColor] ( 96.00,1101.48) rectangle (144.54,1103.73);
\definecolor{fillColor}{RGB}{252,214,192}

\path[fill=fillColor] ( 96.00,1103.73) rectangle (144.54,1105.99);
\definecolor{fillColor}{RGB}{252,213,191}

\path[fill=fillColor] ( 96.00,1105.99) rectangle (144.54,1108.25);
\definecolor{fillColor}{RGB}{251,212,190}

\path[fill=fillColor] ( 96.00,1108.25) rectangle (144.54,1110.51);
\definecolor{fillColor}{RGB}{251,211,190}

\path[fill=fillColor] ( 96.00,1110.51) rectangle (144.54,1112.77);
\definecolor{fillColor}{RGB}{251,211,189}

\path[fill=fillColor] ( 96.00,1112.77) rectangle (144.54,1115.03);
\definecolor{fillColor}{RGB}{251,210,188}

\path[fill=fillColor] ( 96.00,1115.03) rectangle (144.54,1117.29);
\definecolor{fillColor}{RGB}{251,209,187}

\path[fill=fillColor] ( 96.00,1117.29) rectangle (144.54,1119.55);
\definecolor{fillColor}{RGB}{251,209,186}

\path[fill=fillColor] ( 96.00,1119.55) rectangle (144.54,1121.81);
\definecolor{fillColor}{RGB}{251,208,185}

\path[fill=fillColor] ( 96.00,1121.81) rectangle (144.54,1124.06);
\definecolor{fillColor}{RGB}{251,207,184}

\path[fill=fillColor] ( 96.00,1124.06) rectangle (144.54,1126.32);
\definecolor{fillColor}{RGB}{251,207,183}

\path[fill=fillColor] ( 96.00,1126.32) rectangle (144.54,1128.58);
\definecolor{fillColor}{RGB}{250,206,182}

\path[fill=fillColor] ( 96.00,1128.58) rectangle (144.54,1130.84);
\definecolor{fillColor}{RGB}{250,205,182}

\path[fill=fillColor] ( 96.00,1130.84) rectangle (144.54,1133.10);
\definecolor{fillColor}{RGB}{250,205,181}

\path[fill=fillColor] ( 96.00,1133.10) rectangle (144.54,1135.36);
\definecolor{fillColor}{RGB}{250,204,180}

\path[fill=fillColor] ( 96.00,1135.36) rectangle (144.54,1137.62);
\definecolor{fillColor}{RGB}{250,203,179}

\path[fill=fillColor] ( 96.00,1137.62) rectangle (144.54,1139.88);
\definecolor{fillColor}{RGB}{250,203,178}

\path[fill=fillColor] ( 96.00,1139.88) rectangle (144.54,1142.14);
\definecolor{fillColor}{RGB}{250,202,177}

\path[fill=fillColor] ( 96.00,1142.14) rectangle (144.54,1144.39);
\definecolor{fillColor}{RGB}{250,201,176}

\path[fill=fillColor] ( 96.00,1144.39) rectangle (144.54,1146.65);
\definecolor{fillColor}{RGB}{249,200,175}

\path[fill=fillColor] ( 96.00,1146.65) rectangle (144.54,1148.91);

\path[fill=fillColor] ( 96.00,1148.91) rectangle (144.54,1151.17);
\definecolor{fillColor}{RGB}{249,199,174}

\path[fill=fillColor] ( 96.00,1151.17) rectangle (144.54,1153.43);
\definecolor{fillColor}{RGB}{249,198,173}

\path[fill=fillColor] ( 96.00,1153.43) rectangle (144.54,1155.69);
\definecolor{fillColor}{RGB}{249,198,172}

\path[fill=fillColor] ( 96.00,1155.69) rectangle (144.54,1157.95);
\definecolor{fillColor}{RGB}{249,197,171}

\path[fill=fillColor] ( 96.00,1157.95) rectangle (144.54,1160.21);
\definecolor{fillColor}{RGB}{249,196,170}

\path[fill=fillColor] ( 96.00,1160.21) rectangle (144.54,1162.46);
\definecolor{fillColor}{RGB}{249,196,169}

\path[fill=fillColor] ( 96.00,1162.46) rectangle (144.54,1164.72);
\definecolor{fillColor}{RGB}{249,195,168}

\path[fill=fillColor] ( 96.00,1164.72) rectangle (144.54,1166.98);
\definecolor{fillColor}{RGB}{248,194,167}

\path[fill=fillColor] ( 96.00,1166.98) rectangle (144.54,1169.24);

\path[fill=fillColor] ( 96.00,1169.24) rectangle (144.54,1171.50);
\definecolor{fillColor}{RGB}{248,193,166}

\path[fill=fillColor] ( 96.00,1171.50) rectangle (144.54,1173.76);
\definecolor{fillColor}{RGB}{248,192,165}

\path[fill=fillColor] ( 96.00,1173.76) rectangle (144.54,1176.02);
\definecolor{fillColor}{RGB}{248,191,164}

\path[fill=fillColor] ( 96.00,1176.02) rectangle (144.54,1178.28);
\definecolor{fillColor}{RGB}{248,191,163}

\path[fill=fillColor] ( 96.00,1178.28) rectangle (144.54,1180.54);
\definecolor{fillColor}{RGB}{248,190,162}

\path[fill=fillColor] ( 96.00,1180.54) rectangle (144.54,1182.79);
\definecolor{fillColor}{RGB}{248,189,161}

\path[fill=fillColor] ( 96.00,1182.79) rectangle (144.54,1185.05);
\definecolor{fillColor}{RGB}{248,189,160}

\path[fill=fillColor] ( 96.00,1185.05) rectangle (144.54,1187.31);
\definecolor{fillColor}{RGB}{247,188,160}

\path[fill=fillColor] ( 96.00,1187.31) rectangle (144.54,1189.57);
\definecolor{fillColor}{RGB}{247,187,159}

\path[fill=fillColor] ( 96.00,1189.57) rectangle (144.54,1191.83);
\definecolor{fillColor}{RGB}{247,187,158}

\path[fill=fillColor] ( 96.00,1191.83) rectangle (144.54,1194.09);
\definecolor{fillColor}{RGB}{247,186,157}

\path[fill=fillColor] ( 96.00,1194.09) rectangle (144.54,1196.35);
\definecolor{fillColor}{RGB}{247,185,156}

\path[fill=fillColor] ( 96.00,1196.35) rectangle (144.54,1198.61);
\definecolor{fillColor}{RGB}{247,185,155}

\path[fill=fillColor] ( 96.00,1198.61) rectangle (144.54,1200.87);
\definecolor{fillColor}{RGB}{247,184,154}

\path[fill=fillColor] ( 96.00,1200.87) rectangle (144.54,1203.12);
\definecolor{fillColor}{RGB}{247,183,153}

\path[fill=fillColor] ( 96.00,1203.12) rectangle (144.54,1205.38);

\path[fill=fillColor] ( 96.00,1205.38) rectangle (144.54,1207.64);
\definecolor{fillColor}{RGB}{246,182,152}

\path[fill=fillColor] ( 96.00,1207.64) rectangle (144.54,1209.90);
\definecolor{fillColor}{RGB}{246,181,151}

\path[fill=fillColor] ( 96.00,1209.90) rectangle (144.54,1212.16);
\definecolor{fillColor}{RGB}{246,180,150}

\path[fill=fillColor] ( 96.00,1212.16) rectangle (144.54,1214.42);
\definecolor{fillColor}{RGB}{246,180,149}

\path[fill=fillColor] ( 96.00,1214.42) rectangle (144.54,1216.68);
\definecolor{fillColor}{RGB}{246,179,148}

\path[fill=fillColor] ( 96.00,1216.68) rectangle (144.54,1218.94);
\definecolor{fillColor}{RGB}{246,178,147}

\path[fill=fillColor] ( 96.00,1218.94) rectangle (144.54,1221.20);
\definecolor{fillColor}{RGB}{246,178,146}

\path[fill=fillColor] ( 96.00,1221.20) rectangle (144.54,1223.45);
\definecolor{fillColor}{RGB}{246,177,145}

\path[fill=fillColor] ( 96.00,1223.45) rectangle (144.54,1225.71);
\definecolor{fillColor}{RGB}{245,176,145}

\path[fill=fillColor] ( 96.00,1225.71) rectangle (144.54,1227.97);
\definecolor{fillColor}{RGB}{245,176,144}

\path[fill=fillColor] ( 96.00,1227.97) rectangle (144.54,1230.23);
\definecolor{fillColor}{RGB}{245,175,143}

\path[fill=fillColor] ( 96.00,1230.23) rectangle (144.54,1232.49);
\definecolor{fillColor}{RGB}{245,174,142}

\path[fill=fillColor] ( 96.00,1232.49) rectangle (144.54,1234.75);
\definecolor{fillColor}{RGB}{245,174,141}

\path[fill=fillColor] ( 96.00,1234.75) rectangle (144.54,1237.01);
\definecolor{fillColor}{RGB}{245,173,140}

\path[fill=fillColor] ( 96.00,1237.01) rectangle (144.54,1239.27);
\definecolor{fillColor}{RGB}{245,172,139}

\path[fill=fillColor] ( 96.00,1239.27) rectangle (144.54,1241.52);
\definecolor{fillColor}{RGB}{245,171,138}

\path[fill=fillColor] ( 96.00,1241.52) rectangle (144.54,1243.78);

\path[fill=fillColor] ( 96.00,1243.78) rectangle (144.54,1246.04);
\definecolor{fillColor}{RGB}{244,170,137}

\path[fill=fillColor] ( 96.00,1246.04) rectangle (144.54,1248.30);
\definecolor{fillColor}{RGB}{244,169,136}

\path[fill=fillColor] ( 96.00,1248.30) rectangle (144.54,1250.56);
\definecolor{fillColor}{RGB}{244,169,135}

\path[fill=fillColor] ( 96.00,1250.56) rectangle (144.54,1252.82);
\definecolor{fillColor}{RGB}{244,168,134}

\path[fill=fillColor] ( 96.00,1252.82) rectangle (144.54,1255.08);
\definecolor{fillColor}{RGB}{244,167,133}

\path[fill=fillColor] ( 96.00,1255.08) rectangle (144.54,1257.34);
\definecolor{fillColor}{RGB}{244,167,132}

\path[fill=fillColor] ( 96.00,1257.34) rectangle (144.54,1259.60);
\definecolor{fillColor}{RGB}{244,166,131}

\path[fill=fillColor] ( 96.00,1259.60) rectangle (144.54,1261.85);
\definecolor{fillColor}{RGB}{244,165,130}

\path[fill=fillColor] ( 96.00,1261.85) rectangle (144.54,1264.11);

\path[fill=fillColor] ( 96.00,1264.11) rectangle (144.54,1266.37);
\definecolor{fillColor}{RGB}{243,164,129}

\path[fill=fillColor] ( 96.00,1266.37) rectangle (144.54,1268.63);
\definecolor{fillColor}{RGB}{243,163,128}

\path[fill=fillColor] ( 96.00,1268.63) rectangle (144.54,1270.89);
\definecolor{fillColor}{RGB}{242,162,128}

\path[fill=fillColor] ( 96.00,1270.89) rectangle (144.54,1273.15);
\definecolor{fillColor}{RGB}{242,161,127}

\path[fill=fillColor] ( 96.00,1273.15) rectangle (144.54,1275.41);
\definecolor{fillColor}{RGB}{242,160,126}

\path[fill=fillColor] ( 96.00,1275.41) rectangle (144.54,1277.67);
\definecolor{fillColor}{RGB}{241,159,126}

\path[fill=fillColor] ( 96.00,1277.67) rectangle (144.54,1279.93);
\definecolor{fillColor}{RGB}{241,158,125}

\path[fill=fillColor] ( 96.00,1279.93) rectangle (144.54,1282.18);
\definecolor{fillColor}{RGB}{240,158,124}

\path[fill=fillColor] ( 96.00,1282.18) rectangle (144.54,1284.44);
\definecolor{fillColor}{RGB}{240,157,123}

\path[fill=fillColor] ( 96.00,1284.44) rectangle (144.54,1286.70);
\definecolor{fillColor}{RGB}{240,156,123}

\path[fill=fillColor] ( 96.00,1286.70) rectangle (144.54,1288.96);
\definecolor{fillColor}{RGB}{239,155,122}

\path[fill=fillColor] ( 96.00,1288.96) rectangle (144.54,1291.22);
\definecolor{fillColor}{RGB}{239,154,121}

\path[fill=fillColor] ( 96.00,1291.22) rectangle (144.54,1293.48);
\definecolor{fillColor}{RGB}{239,153,121}

\path[fill=fillColor] ( 96.00,1293.48) rectangle (144.54,1295.74);
\definecolor{fillColor}{RGB}{238,152,120}

\path[fill=fillColor] ( 96.00,1295.74) rectangle (144.54,1298.00);
\definecolor{fillColor}{RGB}{238,151,119}

\path[fill=fillColor] ( 96.00,1298.00) rectangle (144.54,1300.26);
\definecolor{fillColor}{RGB}{237,150,119}

\path[fill=fillColor] ( 96.00,1300.26) rectangle (144.54,1302.51);
\definecolor{fillColor}{RGB}{237,150,118}

\path[fill=fillColor] ( 96.00,1302.51) rectangle (144.54,1304.77);
\definecolor{fillColor}{RGB}{237,149,117}

\path[fill=fillColor] ( 96.00,1304.77) rectangle (144.54,1307.03);
\definecolor{fillColor}{RGB}{236,148,117}

\path[fill=fillColor] ( 96.00,1307.03) rectangle (144.54,1309.29);
\definecolor{fillColor}{RGB}{236,147,116}

\path[fill=fillColor] ( 96.00,1309.29) rectangle (144.54,1311.55);
\definecolor{fillColor}{RGB}{235,146,115}

\path[fill=fillColor] ( 96.00,1311.55) rectangle (144.54,1313.81);
\definecolor{fillColor}{RGB}{235,145,115}

\path[fill=fillColor] ( 96.00,1313.81) rectangle (144.54,1316.07);
\definecolor{fillColor}{RGB}{235,144,114}

\path[fill=fillColor] ( 96.00,1316.07) rectangle (144.54,1318.33);
\definecolor{fillColor}{RGB}{234,143,113}

\path[fill=fillColor] ( 96.00,1318.33) rectangle (144.54,1320.58);

\path[fill=fillColor] ( 96.00,1320.58) rectangle (144.54,1322.84);
\definecolor{fillColor}{RGB}{234,142,112}

\path[fill=fillColor] ( 96.00,1322.84) rectangle (144.54,1325.10);
\definecolor{fillColor}{RGB}{233,141,111}

\path[fill=fillColor] ( 96.00,1325.10) rectangle (144.54,1327.36);
\definecolor{fillColor}{RGB}{233,140,111}

\path[fill=fillColor] ( 96.00,1327.36) rectangle (144.54,1329.62);
\definecolor{fillColor}{RGB}{232,139,110}

\path[fill=fillColor] ( 96.00,1329.62) rectangle (144.54,1331.88);
\definecolor{fillColor}{RGB}{232,138,109}

\path[fill=fillColor] ( 96.00,1331.88) rectangle (144.54,1334.14);
\definecolor{fillColor}{RGB}{232,137,109}

\path[fill=fillColor] ( 96.00,1334.14) rectangle (144.54,1336.40);
\definecolor{fillColor}{RGB}{231,136,108}

\path[fill=fillColor] ( 96.00,1336.40) rectangle (144.54,1338.66);
\definecolor{fillColor}{RGB}{231,136,107}

\path[fill=fillColor] ( 96.00,1338.66) rectangle (144.54,1340.91);
\definecolor{fillColor}{RGB}{231,135,107}

\path[fill=fillColor] ( 96.00,1340.91) rectangle (144.54,1343.17);
\definecolor{fillColor}{RGB}{230,134,106}

\path[fill=fillColor] ( 96.00,1343.17) rectangle (144.54,1345.43);
\definecolor{fillColor}{RGB}{230,133,105}

\path[fill=fillColor] ( 96.00,1345.43) rectangle (144.54,1347.69);
\definecolor{fillColor}{RGB}{229,132,105}

\path[fill=fillColor] ( 96.00,1347.69) rectangle (144.54,1349.95);
\definecolor{fillColor}{RGB}{229,131,104}

\path[fill=fillColor] ( 96.00,1349.95) rectangle (144.54,1352.21);
\definecolor{fillColor}{RGB}{229,130,103}

\path[fill=fillColor] ( 96.00,1352.21) rectangle (144.54,1354.47);
\definecolor{fillColor}{RGB}{228,129,102}

\path[fill=fillColor] ( 96.00,1354.47) rectangle (144.54,1356.73);
\definecolor{fillColor}{RGB}{228,128,102}

\path[fill=fillColor] ( 96.00,1356.73) rectangle (144.54,1358.99);
\definecolor{fillColor}{RGB}{227,128,101}

\path[fill=fillColor] ( 96.00,1358.99) rectangle (144.54,1361.24);
\definecolor{fillColor}{RGB}{227,127,100}

\path[fill=fillColor] ( 96.00,1361.24) rectangle (144.54,1363.50);
\definecolor{fillColor}{RGB}{227,126,100}

\path[fill=fillColor] ( 96.00,1363.50) rectangle (144.54,1365.76);
\definecolor{fillColor}{RGB}{226,125,99}

\path[fill=fillColor] ( 96.00,1365.76) rectangle (144.54,1368.02);
\definecolor{fillColor}{RGB}{226,124,98}

\path[fill=fillColor] ( 96.00,1368.02) rectangle (144.54,1370.28);
\definecolor{fillColor}{RGB}{226,123,98}

\path[fill=fillColor] ( 96.00,1370.28) rectangle (144.54,1372.54);
\definecolor{fillColor}{RGB}{225,122,97}

\path[fill=fillColor] ( 96.00,1372.54) rectangle (144.54,1374.80);
\definecolor{fillColor}{RGB}{225,121,96}

\path[fill=fillColor] ( 96.00,1374.80) rectangle (144.54,1377.06);
\definecolor{fillColor}{RGB}{224,121,96}

\path[fill=fillColor] ( 96.00,1377.06) rectangle (144.54,1379.32);
\definecolor{fillColor}{RGB}{224,120,95}

\path[fill=fillColor] ( 96.00,1379.32) rectangle (144.54,1381.57);
\definecolor{fillColor}{RGB}{224,119,94}

\path[fill=fillColor] ( 96.00,1381.57) rectangle (144.54,1383.83);
\definecolor{fillColor}{RGB}{223,118,94}

\path[fill=fillColor] ( 96.00,1383.83) rectangle (144.54,1386.09);
\definecolor{fillColor}{RGB}{223,117,93}

\path[fill=fillColor] ( 96.00,1386.09) rectangle (144.54,1388.35);
\definecolor{fillColor}{RGB}{222,116,92}

\path[fill=fillColor] ( 96.00,1388.35) rectangle (144.54,1390.61);
\definecolor{fillColor}{RGB}{222,115,92}

\path[fill=fillColor] ( 96.00,1390.61) rectangle (144.54,1392.87);
\definecolor{fillColor}{RGB}{222,114,91}

\path[fill=fillColor] ( 96.00,1392.87) rectangle (144.54,1395.13);
\definecolor{fillColor}{RGB}{221,113,90}

\path[fill=fillColor] ( 96.00,1395.13) rectangle (144.54,1397.39);

\path[fill=fillColor] ( 96.00,1397.39) rectangle (144.54,1399.64);
\definecolor{fillColor}{RGB}{221,112,89}

\path[fill=fillColor] ( 96.00,1399.64) rectangle (144.54,1401.90);
\definecolor{fillColor}{RGB}{220,111,88}

\path[fill=fillColor] ( 96.00,1401.90) rectangle (144.54,1404.16);
\definecolor{fillColor}{RGB}{220,110,88}

\path[fill=fillColor] ( 96.00,1404.16) rectangle (144.54,1406.42);
\definecolor{fillColor}{RGB}{219,109,87}

\path[fill=fillColor] ( 96.00,1406.42) rectangle (144.54,1408.68);
\definecolor{fillColor}{RGB}{219,108,86}

\path[fill=fillColor] ( 96.00,1408.68) rectangle (144.54,1410.94);
\definecolor{fillColor}{RGB}{219,107,86}

\path[fill=fillColor] ( 96.00,1410.94) rectangle (144.54,1413.20);
\definecolor{fillColor}{RGB}{218,106,85}

\path[fill=fillColor] ( 96.00,1413.20) rectangle (144.54,1415.46);
\definecolor{fillColor}{RGB}{218,106,84}

\path[fill=fillColor] ( 96.00,1415.46) rectangle (144.54,1417.72);
\definecolor{fillColor}{RGB}{217,105,84}

\path[fill=fillColor] ( 96.00,1417.72) rectangle (144.54,1419.97);
\definecolor{fillColor}{RGB}{217,104,83}

\path[fill=fillColor] ( 96.00,1419.97) rectangle (144.54,1422.23);
\definecolor{fillColor}{RGB}{217,103,82}

\path[fill=fillColor] ( 96.00,1422.23) rectangle (144.54,1424.49);
\definecolor{fillColor}{RGB}{216,102,82}

\path[fill=fillColor] ( 96.00,1424.49) rectangle (144.54,1426.75);
\definecolor{fillColor}{RGB}{216,101,81}

\path[fill=fillColor] ( 96.00,1426.75) rectangle (144.54,1429.01);
\definecolor{fillColor}{RGB}{216,100,80}

\path[fill=fillColor] ( 96.00,1429.01) rectangle (144.54,1431.27);
\definecolor{fillColor}{RGB}{215,99,79}

\path[fill=fillColor] ( 96.00,1431.27) rectangle (144.54,1433.53);
\definecolor{fillColor}{RGB}{215,98,79}

\path[fill=fillColor] ( 96.00,1433.53) rectangle (144.54,1435.79);
\definecolor{fillColor}{RGB}{214,98,78}

\path[fill=fillColor] ( 96.00,1435.79) rectangle (144.54,1438.05);
\definecolor{fillColor}{RGB}{214,97,77}

\path[fill=fillColor] ( 96.00,1438.05) rectangle (144.54,1440.30);
\definecolor{fillColor}{RGB}{214,96,77}

\path[fill=fillColor] ( 96.00,1440.30) rectangle (144.54,1442.56);
\definecolor{fillColor}{RGB}{213,95,76}

\path[fill=fillColor] ( 96.00,1442.56) rectangle (144.54,1444.82);
\definecolor{fillColor}{RGB}{213,94,76}

\path[fill=fillColor] ( 96.00,1444.82) rectangle (144.54,1447.08);
\definecolor{fillColor}{RGB}{212,93,75}

\path[fill=fillColor] ( 96.00,1447.08) rectangle (144.54,1449.34);
\definecolor{fillColor}{RGB}{212,92,75}

\path[fill=fillColor] ( 96.00,1449.34) rectangle (144.54,1451.60);
\definecolor{fillColor}{RGB}{211,91,75}

\path[fill=fillColor] ( 96.00,1451.60) rectangle (144.54,1453.86);
\definecolor{fillColor}{RGB}{211,90,74}

\path[fill=fillColor] ( 96.00,1453.86) rectangle (144.54,1456.12);
\definecolor{fillColor}{RGB}{210,89,74}

\path[fill=fillColor] ( 96.00,1456.12) rectangle (144.54,1458.38);
\definecolor{fillColor}{RGB}{210,89,73}

\path[fill=fillColor] ( 96.00,1458.38) rectangle (144.54,1460.63);
\definecolor{fillColor}{RGB}{210,88,73}

\path[fill=fillColor] ( 96.00,1460.63) rectangle (144.54,1462.89);
\definecolor{fillColor}{RGB}{209,87,72}

\path[fill=fillColor] ( 96.00,1462.89) rectangle (144.54,1465.15);
\definecolor{fillColor}{RGB}{209,86,72}

\path[fill=fillColor] ( 96.00,1465.15) rectangle (144.54,1467.41);
\definecolor{fillColor}{RGB}{208,85,71}

\path[fill=fillColor] ( 96.00,1467.41) rectangle (144.54,1469.67);
\definecolor{fillColor}{RGB}{208,84,71}

\path[fill=fillColor] ( 96.00,1469.67) rectangle (144.54,1471.93);
\definecolor{fillColor}{RGB}{207,83,71}

\path[fill=fillColor] ( 96.00,1471.93) rectangle (144.54,1474.19);
\definecolor{fillColor}{RGB}{207,82,70}

\path[fill=fillColor] ( 96.00,1474.19) rectangle (144.54,1476.45);
\definecolor{fillColor}{RGB}{206,81,70}

\path[fill=fillColor] ( 96.00,1476.45) rectangle (144.54,1478.70);
\definecolor{fillColor}{RGB}{206,80,69}

\path[fill=fillColor] ( 96.00,1478.70) rectangle (144.54,1480.96);
\definecolor{fillColor}{RGB}{205,79,69}

\path[fill=fillColor] ( 96.00,1480.96) rectangle (144.54,1483.22);
\definecolor{fillColor}{RGB}{205,78,68}

\path[fill=fillColor] ( 96.00,1483.22) rectangle (144.54,1485.48);
\definecolor{fillColor}{RGB}{204,77,68}

\path[fill=fillColor] ( 96.00,1485.48) rectangle (144.54,1487.74);

\path[fill=fillColor] ( 96.00,1487.74) rectangle (144.54,1490.00);
\definecolor{fillColor}{RGB}{204,76,67}

\path[fill=fillColor] ( 96.00,1490.00) rectangle (144.54,1492.26);
\definecolor{fillColor}{RGB}{203,75,67}

\path[fill=fillColor] ( 96.00,1492.26) rectangle (144.54,1494.52);
\definecolor{fillColor}{RGB}{203,74,66}

\path[fill=fillColor] ( 96.00,1494.52) rectangle (144.54,1496.78);
\definecolor{fillColor}{RGB}{202,73,66}

\path[fill=fillColor] ( 96.00,1496.78) rectangle (144.54,1499.03);
\definecolor{fillColor}{RGB}{202,72,65}

\path[fill=fillColor] ( 96.00,1499.03) rectangle (144.54,1501.29);
\definecolor{fillColor}{RGB}{201,71,65}

\path[fill=fillColor] ( 96.00,1501.29) rectangle (144.54,1503.55);
\definecolor{fillColor}{RGB}{201,70,65}

\path[fill=fillColor] ( 96.00,1503.55) rectangle (144.54,1505.81);
\definecolor{fillColor}{RGB}{200,69,64}

\path[fill=fillColor] ( 96.00,1505.81) rectangle (144.54,1508.07);
\definecolor{fillColor}{RGB}{200,68,64}

\path[fill=fillColor] ( 96.00,1508.07) rectangle (144.54,1510.33);
\definecolor{fillColor}{RGB}{199,67,63}

\path[fill=fillColor] ( 96.00,1510.33) rectangle (144.54,1512.59);
\definecolor{fillColor}{RGB}{199,66,63}

\path[fill=fillColor] ( 96.00,1512.59) rectangle (144.54,1514.85);
\definecolor{fillColor}{RGB}{199,66,62}

\path[fill=fillColor] ( 96.00,1514.85) rectangle (144.54,1517.11);
\definecolor{fillColor}{RGB}{198,65,62}

\path[fill=fillColor] ( 96.00,1517.11) rectangle (144.54,1519.36);
\definecolor{fillColor}{RGB}{198,64,61}

\path[fill=fillColor] ( 96.00,1519.36) rectangle (144.54,1521.62);
\definecolor{fillColor}{RGB}{197,63,61}

\path[fill=fillColor] ( 96.00,1521.62) rectangle (144.54,1523.88);
\definecolor{fillColor}{RGB}{197,62,61}

\path[fill=fillColor] ( 96.00,1523.88) rectangle (144.54,1526.14);
\definecolor{fillColor}{RGB}{196,61,60}

\path[fill=fillColor] ( 96.00,1526.14) rectangle (144.54,1528.40);
\definecolor{fillColor}{RGB}{196,60,60}

\path[fill=fillColor] ( 96.00,1528.40) rectangle (144.54,1530.66);
\definecolor{fillColor}{RGB}{195,59,59}

\path[fill=fillColor] ( 96.00,1530.66) rectangle (144.54,1532.92);
\definecolor{fillColor}{RGB}{195,58,59}

\path[fill=fillColor] ( 96.00,1532.92) rectangle (144.54,1535.18);
\definecolor{fillColor}{RGB}{194,57,58}

\path[fill=fillColor] ( 96.00,1535.18) rectangle (144.54,1537.44);
\definecolor{fillColor}{RGB}{194,56,58}

\path[fill=fillColor] ( 96.00,1537.44) rectangle (144.54,1539.69);
\definecolor{fillColor}{RGB}{193,55,58}

\path[fill=fillColor] ( 96.00,1539.69) rectangle (144.54,1541.95);
\definecolor{fillColor}{RGB}{193,54,57}

\path[fill=fillColor] ( 96.00,1541.95) rectangle (144.54,1544.21);

\path[fill=fillColor] ( 96.00,1544.21) rectangle (144.54,1546.47);
\definecolor{fillColor}{RGB}{192,53,56}

\path[fill=fillColor] ( 96.00,1546.47) rectangle (144.54,1548.73);
\definecolor{fillColor}{RGB}{192,52,56}

\path[fill=fillColor] ( 96.00,1548.73) rectangle (144.54,1550.99);
\definecolor{fillColor}{RGB}{191,51,55}

\path[fill=fillColor] ( 96.00,1550.99) rectangle (144.54,1553.25);
\definecolor{fillColor}{RGB}{191,50,55}

\path[fill=fillColor] ( 96.00,1553.25) rectangle (144.54,1555.51);
\definecolor{fillColor}{RGB}{190,49,55}

\path[fill=fillColor] ( 96.00,1555.51) rectangle (144.54,1557.76);
\definecolor{fillColor}{RGB}{190,48,54}

\path[fill=fillColor] ( 96.00,1557.76) rectangle (144.54,1560.02);
\definecolor{fillColor}{RGB}{189,47,54}

\path[fill=fillColor] ( 96.00,1560.02) rectangle (144.54,1562.28);
\definecolor{fillColor}{RGB}{189,46,53}

\path[fill=fillColor] ( 96.00,1562.28) rectangle (144.54,1564.54);
\definecolor{fillColor}{RGB}{188,45,53}

\path[fill=fillColor] ( 96.00,1564.54) rectangle (144.54,1566.80);
\definecolor{fillColor}{RGB}{188,44,52}

\path[fill=fillColor] ( 96.00,1566.80) rectangle (144.54,1569.06);
\definecolor{fillColor}{RGB}{187,43,52}

\path[fill=fillColor] ( 96.00,1569.06) rectangle (144.54,1571.32);
\definecolor{fillColor}{RGB}{187,43,51}

\path[fill=fillColor] ( 96.00,1571.32) rectangle (144.54,1573.58);
\definecolor{fillColor}{RGB}{187,42,51}

\path[fill=fillColor] ( 96.00,1573.58) rectangle (144.54,1575.84);
\definecolor{fillColor}{RGB}{186,41,51}

\path[fill=fillColor] ( 96.00,1575.84) rectangle (144.54,1578.09);
\definecolor{fillColor}{RGB}{186,40,50}

\path[fill=fillColor] ( 96.00,1578.09) rectangle (144.54,1580.35);
\definecolor{fillColor}{RGB}{185,39,50}

\path[fill=fillColor] ( 96.00,1580.35) rectangle (144.54,1582.61);
\definecolor{fillColor}{RGB}{185,38,49}

\path[fill=fillColor] ( 96.00,1582.61) rectangle (144.54,1584.87);
\definecolor{fillColor}{RGB}{184,37,49}

\path[fill=fillColor] ( 96.00,1584.87) rectangle (144.54,1587.13);
\definecolor{fillColor}{RGB}{184,36,48}

\path[fill=fillColor] ( 96.00,1587.13) rectangle (144.54,1589.39);
\definecolor{fillColor}{RGB}{183,35,48}

\path[fill=fillColor] ( 96.00,1589.39) rectangle (144.54,1591.65);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] ( 96.00,1591.65) rectangle (144.54,1593.91);
\definecolor{fillColor}{RGB}{182,33,47}

\path[fill=fillColor] ( 96.00,1593.91) rectangle (144.54,1596.17);
\definecolor{fillColor}{RGB}{182,32,47}

\path[fill=fillColor] ( 96.00,1596.17) rectangle (144.54,1598.42);
\definecolor{fillColor}{RGB}{182,32,46}

\path[fill=fillColor] ( 96.00,1598.42) rectangle (144.54,1600.68);
\definecolor{fillColor}{RGB}{181,31,46}

\path[fill=fillColor] ( 96.00,1600.68) rectangle (144.54,1602.94);
\definecolor{fillColor}{RGB}{181,30,45}

\path[fill=fillColor] ( 96.00,1602.94) rectangle (144.54,1605.20);
\definecolor{fillColor}{RGB}{180,29,45}

\path[fill=fillColor] ( 96.00,1605.20) rectangle (144.54,1607.46);
\definecolor{fillColor}{RGB}{180,28,45}

\path[fill=fillColor] ( 96.00,1607.46) rectangle (144.54,1609.72);
\definecolor{fillColor}{RGB}{179,27,44}

\path[fill=fillColor] ( 96.00,1609.72) rectangle (144.54,1611.98);
\definecolor{fillColor}{RGB}{179,26,44}

\path[fill=fillColor] ( 96.00,1611.98) rectangle (144.54,1614.24);
\definecolor{fillColor}{RGB}{178,25,43}

\path[fill=fillColor] ( 96.00,1614.24) rectangle (144.54,1616.50);
\definecolor{fillColor}{RGB}{178,24,43}

\path[fill=fillColor] ( 96.00,1616.50) rectangle (144.54,1618.75);
\definecolor{fillColor}{RGB}{177,23,42}

\path[fill=fillColor] ( 96.00,1618.75) rectangle (144.54,1621.01);
\definecolor{fillColor}{RGB}{176,23,42}

\path[fill=fillColor] ( 96.00,1621.01) rectangle (144.54,1623.27);
\definecolor{fillColor}{RGB}{175,23,42}

\path[fill=fillColor] ( 96.00,1623.27) rectangle (144.54,1625.53);
\definecolor{fillColor}{RGB}{174,22,42}

\path[fill=fillColor] ( 96.00,1625.53) rectangle (144.54,1627.79);
\definecolor{fillColor}{RGB}{173,22,42}

\path[fill=fillColor] ( 96.00,1627.79) rectangle (144.54,1630.05);
\definecolor{fillColor}{RGB}{172,22,42}

\path[fill=fillColor] ( 96.00,1630.05) rectangle (144.54,1632.31);
\definecolor{fillColor}{RGB}{171,22,42}

\path[fill=fillColor] ( 96.00,1632.31) rectangle (144.54,1634.57);
\definecolor{fillColor}{RGB}{171,21,41}

\path[fill=fillColor] ( 96.00,1634.57) rectangle (144.54,1636.83);
\definecolor{fillColor}{RGB}{170,21,41}

\path[fill=fillColor] ( 96.00,1636.83) rectangle (144.54,1639.08);
\definecolor{fillColor}{RGB}{169,21,41}

\path[fill=fillColor] ( 96.00,1639.08) rectangle (144.54,1641.34);
\definecolor{fillColor}{RGB}{168,20,41}

\path[fill=fillColor] ( 96.00,1641.34) rectangle (144.54,1643.60);
\definecolor{fillColor}{RGB}{167,20,41}

\path[fill=fillColor] ( 96.00,1643.60) rectangle (144.54,1645.86);
\definecolor{fillColor}{RGB}{166,20,41}

\path[fill=fillColor] ( 96.00,1645.86) rectangle (144.54,1648.12);
\definecolor{fillColor}{RGB}{165,19,40}

\path[fill=fillColor] ( 96.00,1648.12) rectangle (144.54,1650.38);
\definecolor{fillColor}{RGB}{164,19,40}

\path[fill=fillColor] ( 96.00,1650.38) rectangle (144.54,1652.64);
\definecolor{fillColor}{RGB}{163,19,40}

\path[fill=fillColor] ( 96.00,1652.64) rectangle (144.54,1654.90);
\definecolor{fillColor}{RGB}{162,19,40}

\path[fill=fillColor] ( 96.00,1654.90) rectangle (144.54,1657.15);
\definecolor{fillColor}{RGB}{161,18,40}

\path[fill=fillColor] ( 96.00,1657.15) rectangle (144.54,1659.41);
\definecolor{fillColor}{RGB}{160,18,40}

\path[fill=fillColor] ( 96.00,1659.41) rectangle (144.54,1661.67);
\definecolor{fillColor}{RGB}{159,18,40}

\path[fill=fillColor] ( 96.00,1661.67) rectangle (144.54,1663.93);
\definecolor{fillColor}{RGB}{158,17,39}

\path[fill=fillColor] ( 96.00,1663.93) rectangle (144.54,1666.19);
\definecolor{fillColor}{RGB}{157,17,39}

\path[fill=fillColor] ( 96.00,1666.19) rectangle (144.54,1668.45);
\definecolor{fillColor}{RGB}{156,17,39}

\path[fill=fillColor] ( 96.00,1668.45) rectangle (144.54,1670.71);
\definecolor{fillColor}{RGB}{155,16,39}

\path[fill=fillColor] ( 96.00,1670.71) rectangle (144.54,1672.97);
\definecolor{fillColor}{RGB}{154,16,39}

\path[fill=fillColor] ( 96.00,1672.97) rectangle (144.54,1675.23);
\definecolor{fillColor}{RGB}{153,16,39}

\path[fill=fillColor] ( 96.00,1675.23) rectangle (144.54,1677.48);
\definecolor{fillColor}{RGB}{152,15,38}

\path[fill=fillColor] ( 96.00,1677.48) rectangle (144.54,1679.74);
\definecolor{fillColor}{RGB}{151,15,38}

\path[fill=fillColor] ( 96.00,1679.74) rectangle (144.54,1682.00);
\definecolor{fillColor}{RGB}{150,15,38}

\path[fill=fillColor] ( 96.00,1682.00) rectangle (144.54,1684.26);
\definecolor{fillColor}{RGB}{149,15,38}

\path[fill=fillColor] ( 96.00,1684.26) rectangle (144.54,1686.52);
\definecolor{fillColor}{RGB}{148,14,38}

\path[fill=fillColor] ( 96.00,1686.52) rectangle (144.54,1688.78);

\path[fill=fillColor] ( 96.00,1688.78) rectangle (144.54,1691.04);
\definecolor{fillColor}{RGB}{147,14,38}

\path[fill=fillColor] ( 96.00,1691.04) rectangle (144.54,1693.30);
\definecolor{fillColor}{RGB}{146,13,37}

\path[fill=fillColor] ( 96.00,1693.30) rectangle (144.54,1695.56);
\definecolor{fillColor}{RGB}{145,13,37}

\path[fill=fillColor] ( 96.00,1695.56) rectangle (144.54,1697.81);
\definecolor{fillColor}{RGB}{144,13,37}

\path[fill=fillColor] ( 96.00,1697.81) rectangle (144.54,1700.07);
\definecolor{fillColor}{RGB}{143,12,37}

\path[fill=fillColor] ( 96.00,1700.07) rectangle (144.54,1702.33);
\definecolor{fillColor}{RGB}{142,12,37}

\path[fill=fillColor] ( 96.00,1702.33) rectangle (144.54,1704.59);
\definecolor{fillColor}{RGB}{141,12,37}

\path[fill=fillColor] ( 96.00,1704.59) rectangle (144.54,1706.85);
\definecolor{fillColor}{RGB}{140,11,36}

\path[fill=fillColor] ( 96.00,1706.85) rectangle (144.54,1709.11);
\definecolor{fillColor}{RGB}{139,11,36}

\path[fill=fillColor] ( 96.00,1709.11) rectangle (144.54,1711.37);
\definecolor{fillColor}{RGB}{138,11,36}

\path[fill=fillColor] ( 96.00,1711.37) rectangle (144.54,1713.63);
\definecolor{fillColor}{RGB}{137,11,36}

\path[fill=fillColor] ( 96.00,1713.63) rectangle (144.54,1715.89);
\definecolor{fillColor}{RGB}{136,10,36}

\path[fill=fillColor] ( 96.00,1715.89) rectangle (144.54,1718.14);
\definecolor{fillColor}{RGB}{135,10,36}

\path[fill=fillColor] ( 96.00,1718.14) rectangle (144.54,1720.40);
\definecolor{fillColor}{RGB}{134,10,36}

\path[fill=fillColor] ( 96.00,1720.40) rectangle (144.54,1722.66);
\definecolor{fillColor}{RGB}{133,9,35}

\path[fill=fillColor] ( 96.00,1722.66) rectangle (144.54,1724.92);
\definecolor{fillColor}{RGB}{132,9,35}

\path[fill=fillColor] ( 96.00,1724.92) rectangle (144.54,1727.18);
\definecolor{fillColor}{RGB}{131,9,35}

\path[fill=fillColor] ( 96.00,1727.18) rectangle (144.54,1729.44);
\definecolor{fillColor}{RGB}{130,8,35}

\path[fill=fillColor] ( 96.00,1729.44) rectangle (144.54,1731.70);
\definecolor{fillColor}{RGB}{129,8,35}

\path[fill=fillColor] ( 96.00,1731.70) rectangle (144.54,1733.96);
\definecolor{fillColor}{RGB}{128,8,35}

\path[fill=fillColor] ( 96.00,1733.96) rectangle (144.54,1736.21);
\definecolor{fillColor}{RGB}{127,7,34}

\path[fill=fillColor] ( 96.00,1736.21) rectangle (144.54,1738.47);
\definecolor{fillColor}{RGB}{126,7,34}

\path[fill=fillColor] ( 96.00,1738.47) rectangle (144.54,1740.73);
\definecolor{fillColor}{RGB}{125,7,34}

\path[fill=fillColor] ( 96.00,1740.73) rectangle (144.54,1742.99);

\path[fill=fillColor] ( 96.00,1742.99) rectangle (144.54,1745.25);
\definecolor{fillColor}{RGB}{124,6,34}

\path[fill=fillColor] ( 96.00,1745.25) rectangle (144.54,1747.51);
\definecolor{fillColor}{RGB}{123,6,34}

\path[fill=fillColor] ( 96.00,1747.51) rectangle (144.54,1749.77);
\definecolor{fillColor}{RGB}{122,6,34}

\path[fill=fillColor] ( 96.00,1749.77) rectangle (144.54,1752.03);
\definecolor{fillColor}{RGB}{121,5,33}

\path[fill=fillColor] ( 96.00,1752.03) rectangle (144.54,1754.29);
\definecolor{fillColor}{RGB}{120,5,33}

\path[fill=fillColor] ( 96.00,1754.29) rectangle (144.54,1756.54);
\definecolor{fillColor}{RGB}{119,5,33}

\path[fill=fillColor] ( 96.00,1756.54) rectangle (144.54,1758.80);
\definecolor{fillColor}{RGB}{118,4,33}

\path[fill=fillColor] ( 96.00,1758.80) rectangle (144.54,1761.06);
\definecolor{fillColor}{RGB}{117,4,33}

\path[fill=fillColor] ( 96.00,1761.06) rectangle (144.54,1763.32);
\definecolor{fillColor}{RGB}{116,4,33}

\path[fill=fillColor] ( 96.00,1763.32) rectangle (144.54,1765.58);
\definecolor{fillColor}{RGB}{115,3,32}

\path[fill=fillColor] ( 96.00,1765.58) rectangle (144.54,1767.84);
\definecolor{fillColor}{RGB}{114,3,32}

\path[fill=fillColor] ( 96.00,1767.84) rectangle (144.54,1770.10);
\definecolor{fillColor}{RGB}{113,3,32}

\path[fill=fillColor] ( 96.00,1770.10) rectangle (144.54,1772.36);
\definecolor{fillColor}{RGB}{112,3,32}

\path[fill=fillColor] ( 96.00,1772.36) rectangle (144.54,1774.62);
\definecolor{fillColor}{RGB}{111,2,32}

\path[fill=fillColor] ( 96.00,1774.62) rectangle (144.54,1776.87);
\definecolor{fillColor}{RGB}{110,2,32}

\path[fill=fillColor] ( 96.00,1776.87) rectangle (144.54,1779.13);
\definecolor{fillColor}{RGB}{109,2,32}

\path[fill=fillColor] ( 96.00,1779.13) rectangle (144.54,1781.39);
\definecolor{fillColor}{RGB}{108,1,31}

\path[fill=fillColor] ( 96.00,1781.39) rectangle (144.54,1783.65);
\definecolor{fillColor}{RGB}{107,1,31}

\path[fill=fillColor] ( 96.00,1783.65) rectangle (144.54,1785.91);
\definecolor{fillColor}{RGB}{106,1,31}

\path[fill=fillColor] ( 96.00,1785.91) rectangle (144.54,1788.17);
\definecolor{fillColor}{RGB}{105,0,31}

\path[fill=fillColor] ( 96.00,1788.17) rectangle (144.54,1790.43);
\definecolor{fillColor}{RGB}{104,0,31}

\path[fill=fillColor] ( 96.00,1790.43) rectangle (144.54,1792.69);
\definecolor{fillColor}{RGB}{103,0,31}

\path[fill=fillColor] ( 96.00,1792.69) rectangle (144.54,1794.95);

\path[fill=fillColor] ( 96.00,1794.95) rectangle (144.54,1797.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,1821.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  4.00] at ( 86.40, 10.49) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  4.00] at ( 86.40,453.66) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  4.00] at ( 86.40,896.83) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  4.00] at ( 86.40,1340.00) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  4.00] at ( 86.40,1783.17) {1.0};
\end{scope}
\end{tikzpicture}


==> figures/main/fmri-td-tobL-acf.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-01 17:06:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 60.83, 52.94) rectangle (355.85,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.83, 52.94) rectangle (355.85,355.85);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 60.83, 88.47) --
	(355.85, 88.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 60.83,189.91) --
	(355.85,189.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 60.83,291.36) --
	(355.85,291.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.24, 52.94) --
	( 98.24,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (142.28, 52.94) --
	(142.28,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (186.32, 52.94) --
	(186.32,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (230.36, 52.94) --
	(230.36,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (274.40, 52.94) --
	(274.40,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (318.44, 52.94) --
	(318.44,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.83,139.19) --
	(355.85,139.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.83,240.64) --
	(355.85,240.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.83,342.08) --
	(355.85,342.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.22, 52.94) --
	( 76.22,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.26, 52.94) --
	(120.26,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.30, 52.94) --
	(164.30,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.34, 52.94) --
	(208.34,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.38, 52.94) --
	(252.38,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.42, 52.94) --
	(296.42,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.46, 52.94) --
	(340.46,355.85);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 74.24,139.19) rectangle ( 78.20,342.08);

\path[fill=fillColor] ( 78.64,139.19) rectangle ( 82.60,280.60);

\path[fill=fillColor] ( 83.05,139.19) rectangle ( 87.01,166.32);

\path[fill=fillColor] ( 87.45,104.97) rectangle ( 91.41,139.19);

\path[fill=fillColor] ( 91.85,110.02) rectangle ( 95.82,139.19);

\path[fill=fillColor] ( 96.26,116.79) rectangle (100.22,139.19);

\path[fill=fillColor] (100.66, 92.08) rectangle (104.62,139.19);

\path[fill=fillColor] (105.07, 66.71) rectangle (109.03,139.19);

\path[fill=fillColor] (109.47, 69.15) rectangle (113.43,139.19);

\path[fill=fillColor] (113.87, 85.37) rectangle (117.84,139.19);

\path[fill=fillColor] (118.28, 94.86) rectangle (122.24,139.19);

\path[fill=fillColor] (122.68,104.01) rectangle (126.64,139.19);

\path[fill=fillColor] (127.09,125.96) rectangle (131.05,139.19);

\path[fill=fillColor] (131.49,139.19) rectangle (135.45,154.69);

\path[fill=fillColor] (135.89,139.19) rectangle (139.86,176.20);

\path[fill=fillColor] (140.30,139.19) rectangle (144.26,187.72);

\path[fill=fillColor] (144.70,139.19) rectangle (148.66,191.92);

\path[fill=fillColor] (149.11,139.19) rectangle (153.07,184.62);

\path[fill=fillColor] (153.51,139.19) rectangle (157.47,161.42);

\path[fill=fillColor] (157.91,130.70) rectangle (161.88,139.19);

\path[fill=fillColor] (162.32,110.05) rectangle (166.28,139.19);

\path[fill=fillColor] (166.72,110.51) rectangle (170.68,139.19);

\path[fill=fillColor] (171.12,127.16) rectangle (175.09,139.19);

\path[fill=fillColor] (175.53,139.19) rectangle (179.49,143.79);

\path[fill=fillColor] (179.93,139.19) rectangle (183.90,147.24);

\path[fill=fillColor] (184.34,139.19) rectangle (188.30,139.27);

\path[fill=fillColor] (188.74,133.16) rectangle (192.70,139.19);

\path[fill=fillColor] (193.14,137.18) rectangle (197.11,139.19);

\path[fill=fillColor] (197.55,139.19) rectangle (201.51,145.17);

\path[fill=fillColor] (201.95,139.19) rectangle (205.92,146.07);

\path[fill=fillColor] (206.36,137.72) rectangle (210.32,139.19);

\path[fill=fillColor] (210.76,127.18) rectangle (214.72,139.19);

\path[fill=fillColor] (215.16,122.61) rectangle (219.13,139.19);

\path[fill=fillColor] (219.57,128.56) rectangle (223.53,139.19);

\path[fill=fillColor] (223.97,139.19) rectangle (227.94,143.22);

\path[fill=fillColor] (228.38,139.19) rectangle (232.34,155.75);

\path[fill=fillColor] (232.78,139.19) rectangle (236.74,154.08);

\path[fill=fillColor] (237.18,139.19) rectangle (241.15,141.68);

\path[fill=fillColor] (241.59,138.12) rectangle (245.55,139.19);

\path[fill=fillColor] (245.99,139.19) rectangle (249.96,153.14);

\path[fill=fillColor] (250.40,139.19) rectangle (254.36,168.22);

\path[fill=fillColor] (254.80,139.19) rectangle (258.76,158.09);

\path[fill=fillColor] (259.20,126.95) rectangle (263.17,139.19);

\path[fill=fillColor] (263.61,106.85) rectangle (267.57,139.19);

\path[fill=fillColor] (268.01,116.87) rectangle (271.98,139.19);

\path[fill=fillColor] (272.42,139.03) rectangle (276.38,139.19);

\path[fill=fillColor] (276.82,139.19) rectangle (280.78,143.48);

\path[fill=fillColor] (281.22,127.21) rectangle (285.19,139.19);

\path[fill=fillColor] (285.63,114.29) rectangle (289.59,139.19);

\path[fill=fillColor] (290.03,121.65) rectangle (294.00,139.19);

\path[fill=fillColor] (294.44,139.19) rectangle (298.40,139.34);

\path[fill=fillColor] (298.84,139.19) rectangle (302.80,148.69);

\path[fill=fillColor] (303.24,139.19) rectangle (307.21,147.63);

\path[fill=fillColor] (307.65,139.19) rectangle (311.61,147.61);

\path[fill=fillColor] (312.05,139.19) rectangle (316.02,152.62);

\path[fill=fillColor] (316.46,139.19) rectangle (320.42,154.82);

\path[fill=fillColor] (320.86,139.19) rectangle (324.82,150.11);

\path[fill=fillColor] (325.26,139.19) rectangle (329.23,144.17);

\path[fill=fillColor] (329.67,139.19) rectangle (333.63,140.26);

\path[fill=fillColor] (334.07,134.35) rectangle (338.04,139.19);

\path[fill=fillColor] (338.48,128.19) rectangle (342.44,139.19);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] ( 74.24,139.19) rectangle ( 78.20,342.08);

\path[fill=fillColor,fill opacity=0.50] ( 78.64,139.19) rectangle ( 82.60,284.51);

\path[fill=fillColor,fill opacity=0.50] ( 83.05,139.19) rectangle ( 87.01,177.72);

\path[fill=fillColor,fill opacity=0.50] ( 87.45,122.75) rectangle ( 91.41,139.19);

\path[fill=fillColor,fill opacity=0.50] ( 91.85,127.80) rectangle ( 95.82,139.19);

\path[fill=fillColor,fill opacity=0.50] ( 96.26,128.63) rectangle (100.22,139.19);

\path[fill=fillColor,fill opacity=0.50] (100.66,101.33) rectangle (104.62,139.19);

\path[fill=fillColor,fill opacity=0.50] (105.07, 83.25) rectangle (109.03,139.19);

\path[fill=fillColor,fill opacity=0.50] (109.47, 92.45) rectangle (113.43,139.19);

\path[fill=fillColor,fill opacity=0.50] (113.87, 97.36) rectangle (117.84,139.19);

\path[fill=fillColor,fill opacity=0.50] (118.28, 79.69) rectangle (122.24,139.19);

\path[fill=fillColor,fill opacity=0.50] (122.68, 69.40) rectangle (126.64,139.19);

\path[fill=fillColor,fill opacity=0.50] (127.09, 90.96) rectangle (131.05,139.19);

\path[fill=fillColor,fill opacity=0.50] (131.49,119.42) rectangle (135.45,139.19);

\path[fill=fillColor,fill opacity=0.50] (135.89,122.75) rectangle (139.86,139.19);

\path[fill=fillColor,fill opacity=0.50] (140.30,115.16) rectangle (144.26,139.19);

\path[fill=fillColor,fill opacity=0.50] (144.70,131.71) rectangle (148.66,139.19);

\path[fill=fillColor,fill opacity=0.50] (149.11,139.19) rectangle (153.07,170.73);

\path[fill=fillColor,fill opacity=0.50] (153.51,139.19) rectangle (157.47,198.28);

\path[fill=fillColor,fill opacity=0.50] (157.91,139.19) rectangle (161.88,200.04);

\path[fill=fillColor,fill opacity=0.50] (162.32,139.19) rectangle (166.28,194.26);

\path[fill=fillColor,fill opacity=0.50] (166.72,139.19) rectangle (170.68,194.36);

\path[fill=fillColor,fill opacity=0.50] (171.12,139.19) rectangle (175.09,188.67);

\path[fill=fillColor,fill opacity=0.50] (175.53,139.19) rectangle (179.49,164.02);

\path[fill=fillColor,fill opacity=0.50] (179.93,127.61) rectangle (183.90,139.19);

\path[fill=fillColor,fill opacity=0.50] (184.34, 96.49) rectangle (188.30,139.19);

\path[fill=fillColor,fill opacity=0.50] (188.74, 79.88) rectangle (192.70,139.19);

\path[fill=fillColor,fill opacity=0.50] (193.14, 78.56) rectangle (197.11,139.19);

\path[fill=fillColor,fill opacity=0.50] (197.55, 89.63) rectangle (201.51,139.19);

\path[fill=fillColor,fill opacity=0.50] (201.95,105.49) rectangle (205.92,139.19);

\path[fill=fillColor,fill opacity=0.50] (206.36,117.65) rectangle (210.32,139.19);

\path[fill=fillColor,fill opacity=0.50] (210.76,126.56) rectangle (214.72,139.19);

\path[fill=fillColor,fill opacity=0.50] (215.16,139.19) rectangle (219.13,139.75);

\path[fill=fillColor,fill opacity=0.50] (219.57,139.19) rectangle (223.53,157.42);

\path[fill=fillColor,fill opacity=0.50] (223.97,139.19) rectangle (227.94,170.07);

\path[fill=fillColor,fill opacity=0.50] (228.38,139.19) rectangle (232.34,173.84);

\path[fill=fillColor,fill opacity=0.50] (232.78,139.19) rectangle (236.74,176.83);

\path[fill=fillColor,fill opacity=0.50] (237.18,139.19) rectangle (241.15,184.11);

\path[fill=fillColor,fill opacity=0.50] (241.59,139.19) rectangle (245.55,187.75);

\path[fill=fillColor,fill opacity=0.50] (245.99,139.19) rectangle (249.96,180.27);

\path[fill=fillColor,fill opacity=0.50] (250.40,139.19) rectangle (254.36,168.05);

\path[fill=fillColor,fill opacity=0.50] (254.80,139.19) rectangle (258.76,160.12);

\path[fill=fillColor,fill opacity=0.50] (259.20,139.19) rectangle (263.17,151.43);

\path[fill=fillColor,fill opacity=0.50] (263.61,131.22) rectangle (267.57,139.19);

\path[fill=fillColor,fill opacity=0.50] (268.01,103.61) rectangle (271.98,139.19);

\path[fill=fillColor,fill opacity=0.50] (272.42, 85.20) rectangle (276.38,139.19);

\path[fill=fillColor,fill opacity=0.50] (276.82, 82.46) rectangle (280.78,139.19);

\path[fill=fillColor,fill opacity=0.50] (281.22, 85.62) rectangle (285.19,139.19);

\path[fill=fillColor,fill opacity=0.50] (285.63, 87.44) rectangle (289.59,139.19);

\path[fill=fillColor,fill opacity=0.50] (290.03, 93.86) rectangle (294.00,139.19);

\path[fill=fillColor,fill opacity=0.50] (294.44,110.24) rectangle (298.40,139.19);

\path[fill=fillColor,fill opacity=0.50] (298.84,129.58) rectangle (302.80,139.19);

\path[fill=fillColor,fill opacity=0.50] (303.24,139.19) rectangle (307.21,143.59);

\path[fill=fillColor,fill opacity=0.50] (307.65,139.19) rectangle (311.61,155.28);

\path[fill=fillColor,fill opacity=0.50] (312.05,139.19) rectangle (316.02,170.04);

\path[fill=fillColor,fill opacity=0.50] (316.46,139.19) rectangle (320.42,182.14);

\path[fill=fillColor,fill opacity=0.50] (320.86,139.19) rectangle (324.82,182.79);

\path[fill=fillColor,fill opacity=0.50] (325.26,139.19) rectangle (329.23,176.03);

\path[fill=fillColor,fill opacity=0.50] (329.67,139.19) rectangle (333.63,172.89);

\path[fill=fillColor,fill opacity=0.50] (334.07,139.19) rectangle (338.04,172.70);

\path[fill=fillColor,fill opacity=0.50] (338.48,139.19) rectangle (342.44,164.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.83,107.35) -- (355.85,107.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.83,171.03) -- (355.85,171.03);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.83, 52.94) rectangle (355.85,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 55.88,132.30) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 55.88,233.75) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 55.88,335.19) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.08,139.19) --
	( 60.83,139.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.08,240.64) --
	( 60.83,240.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.08,342.08) --
	( 60.83,342.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.22, 50.19) --
	( 76.22, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.26, 50.19) --
	(120.26, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.30, 50.19) --
	(164.30, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.34, 50.19) --
	(208.34, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.38, 50.19) --
	(252.38, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.42, 50.19) --
	(296.42, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.46, 50.19) --
	(340.46, 52.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 76.22, 34.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (120.26, 34.22) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (164.30, 34.22) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (208.34, 34.22) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (252.38, 34.22) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (296.42, 34.22) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (340.46, 34.22) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.50] at (208.34, 10.36) {Lags};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.50] at ( 22.72,204.40) {Autocorrelations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.61,290.27) rectangle (343.02,345.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.11,317.84) rectangle (155.34,339.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (141.83,318.56) rectangle (154.63,339.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (141.83,318.56) rectangle (154.63,339.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.11,295.77) rectangle (155.34,317.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (141.83,296.48) rectangle (154.63,317.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] (141.83,296.48) rectangle (154.63,317.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.50] at (169.57,320.27) {First factor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.50] at (169.57,298.20) {Second factor};
\end{scope}
\end{tikzpicture}


==> figures/main/fmri-td-tobL-pacf.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-01 17:08:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 67.49, 52.94) rectangle (355.85,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 67.49, 52.94) rectangle (355.85,355.85);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.49, 83.34) --
	(355.85, 83.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.49,161.97) --
	(355.85,161.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.49,240.60) --
	(355.85,240.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.49,319.23) --
	(355.85,319.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (100.07, 52.94) --
	(100.07,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (143.84, 52.94) --
	(143.84,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (187.60, 52.94) --
	(187.60,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (231.36, 52.94) --
	(231.36,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (275.13, 52.94) --
	(275.13,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (318.89, 52.94) --
	(318.89,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.49,122.66) --
	(355.85,122.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.49,201.29) --
	(355.85,201.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.49,279.91) --
	(355.85,279.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.19, 52.94) --
	( 78.19,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.96, 52.94) --
	(121.96,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.72, 52.94) --
	(165.72,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.48, 52.94) --
	(209.48,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.25, 52.94) --
	(253.25,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.01, 52.94) --
	(297.01,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.77, 52.94) --
	(340.77,355.85);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 80.60,201.29) rectangle ( 84.54,338.29);

\path[fill=fillColor] ( 84.98, 66.71) rectangle ( 88.91,201.29);

\path[fill=fillColor] ( 89.35,201.29) rectangle ( 93.29,310.29);

\path[fill=fillColor] ( 93.73,108.23) rectangle ( 97.67,201.29);

\path[fill=fillColor] ( 98.10,169.45) rectangle (102.04,201.29);

\path[fill=fillColor] (102.48,201.29) rectangle (106.42,211.82);

\path[fill=fillColor] (106.86,160.10) rectangle (110.80,201.29);

\path[fill=fillColor] (111.23,150.44) rectangle (115.17,201.29);

\path[fill=fillColor] (115.61,184.04) rectangle (119.55,201.29);

\path[fill=fillColor] (119.99,186.01) rectangle (123.93,201.29);

\path[fill=fillColor] (124.36,168.83) rectangle (128.30,201.29);

\path[fill=fillColor] (128.74,179.96) rectangle (132.68,201.29);

\path[fill=fillColor] (133.12,201.29) rectangle (137.05,201.29);

\path[fill=fillColor] (137.49,199.33) rectangle (141.43,201.29);

\path[fill=fillColor] (141.87,189.36) rectangle (145.81,201.29);

\path[fill=fillColor] (146.24,189.41) rectangle (150.18,201.29);

\path[fill=fillColor] (150.62,183.59) rectangle (154.56,201.29);

\path[fill=fillColor] (155.00,166.89) rectangle (158.94,201.29);

\path[fill=fillColor] (159.37,163.44) rectangle (163.31,201.29);

\path[fill=fillColor] (163.75,181.17) rectangle (167.69,201.29);

\path[fill=fillColor] (168.13,196.14) rectangle (172.07,201.29);

\path[fill=fillColor] (172.50,193.53) rectangle (176.44,201.29);

\path[fill=fillColor] (176.88,188.93) rectangle (180.82,201.29);

\path[fill=fillColor] (181.26,192.83) rectangle (185.19,201.29);

\path[fill=fillColor] (185.63,194.22) rectangle (189.57,201.29);

\path[fill=fillColor] (190.01,188.57) rectangle (193.95,201.29);

\path[fill=fillColor] (194.38,186.29) rectangle (198.32,201.29);

\path[fill=fillColor] (198.76,187.32) rectangle (202.70,201.29);

\path[fill=fillColor] (203.14,179.36) rectangle (207.08,201.29);

\path[fill=fillColor] (207.51,165.76) rectangle (211.45,201.29);

\path[fill=fillColor] (211.89,165.29) rectangle (215.83,201.29);

\path[fill=fillColor] (216.27,182.02) rectangle (220.21,201.29);

\path[fill=fillColor] (220.64,196.63) rectangle (224.58,201.29);

\path[fill=fillColor] (225.02,193.71) rectangle (228.96,201.29);

\path[fill=fillColor] (229.40,182.74) rectangle (233.33,201.29);

\path[fill=fillColor] (233.77,180.12) rectangle (237.71,201.29);

\path[fill=fillColor] (238.15,187.35) rectangle (242.09,201.29);

\path[fill=fillColor] (242.52,193.71) rectangle (246.46,201.29);

\path[fill=fillColor] (246.90,189.90) rectangle (250.84,201.29);

\path[fill=fillColor] (251.28,177.21) rectangle (255.22,201.29);

\path[fill=fillColor] (255.65,167.65) rectangle (259.59,201.29);

\path[fill=fillColor] (260.03,172.73) rectangle (263.97,201.29);

\path[fill=fillColor] (264.41,189.09) rectangle (268.34,201.29);

\path[fill=fillColor] (268.78,199.16) rectangle (272.72,201.29);

\path[fill=fillColor] (273.16,194.76) rectangle (277.10,201.29);

\path[fill=fillColor] (277.54,188.47) rectangle (281.47,201.29);

\path[fill=fillColor] (281.91,190.71) rectangle (285.85,201.29);

\path[fill=fillColor] (286.29,192.65) rectangle (290.23,201.29);

\path[fill=fillColor] (290.66,184.89) rectangle (294.60,201.29);

\path[fill=fillColor] (295.04,176.37) rectangle (298.98,201.29);

\path[fill=fillColor] (299.42,178.21) rectangle (303.36,201.29);

\path[fill=fillColor] (303.79,184.28) rectangle (307.73,201.29);

\path[fill=fillColor] (308.17,184.74) rectangle (312.11,201.29);

\path[fill=fillColor] (312.55,185.29) rectangle (316.48,201.29);

\path[fill=fillColor] (316.92,193.58) rectangle (320.86,201.29);

\path[fill=fillColor] (321.30,198.89) rectangle (325.24,201.29);

\path[fill=fillColor] (325.68,188.78) rectangle (329.61,201.29);

\path[fill=fillColor] (330.05,175.19) rectangle (333.99,201.29);

\path[fill=fillColor] (334.43,177.80) rectangle (338.37,201.29);

\path[fill=fillColor] (338.80,191.43) rectangle (342.74,201.29);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] ( 80.60,201.29) rectangle ( 84.54,342.08);

\path[fill=fillColor,fill opacity=0.50] ( 84.98, 70.86) rectangle ( 88.91,201.29);

\path[fill=fillColor,fill opacity=0.50] ( 89.35,201.29) rectangle ( 93.29,322.40);

\path[fill=fillColor,fill opacity=0.50] ( 93.73, 82.28) rectangle ( 97.67,201.29);

\path[fill=fillColor,fill opacity=0.50] ( 98.10,201.29) rectangle (102.04,218.89);

\path[fill=fillColor,fill opacity=0.50] (102.48,201.29) rectangle (106.42,227.31);

\path[fill=fillColor,fill opacity=0.50] (106.86,144.68) rectangle (110.80,201.29);

\path[fill=fillColor,fill opacity=0.50] (111.23,152.36) rectangle (115.17,201.29);

\path[fill=fillColor,fill opacity=0.50] (115.61,199.76) rectangle (119.55,201.29);

\path[fill=fillColor,fill opacity=0.50] (119.99,191.92) rectangle (123.93,201.29);

\path[fill=fillColor,fill opacity=0.50] (124.36,163.09) rectangle (128.30,201.29);

\path[fill=fillColor,fill opacity=0.50] (128.74,168.88) rectangle (132.68,201.29);

\path[fill=fillColor,fill opacity=0.50] (133.12,185.06) rectangle (137.05,201.29);

\path[fill=fillColor,fill opacity=0.50] (137.49,181.09) rectangle (141.43,201.29);

\path[fill=fillColor,fill opacity=0.50] (141.87,179.72) rectangle (145.81,201.29);

\path[fill=fillColor,fill opacity=0.50] (146.24,198.25) rectangle (150.18,201.29);

\path[fill=fillColor,fill opacity=0.50] (150.62,201.29) rectangle (154.56,210.24);

\path[fill=fillColor,fill opacity=0.50] (155.00,200.78) rectangle (158.94,201.29);

\path[fill=fillColor,fill opacity=0.50] (159.37,195.59) rectangle (163.31,201.29);

\path[fill=fillColor,fill opacity=0.50] (163.75,201.29) rectangle (167.69,207.63);

\path[fill=fillColor,fill opacity=0.50] (168.13,201.29) rectangle (172.07,210.29);

\path[fill=fillColor,fill opacity=0.50] (172.50,187.44) rectangle (176.44,201.29);

\path[fill=fillColor,fill opacity=0.50] (176.88,164.15) rectangle (180.82,201.29);

\path[fill=fillColor,fill opacity=0.50] (181.26,163.63) rectangle (185.19,201.29);

\path[fill=fillColor,fill opacity=0.50] (185.63,174.98) rectangle (189.57,201.29);

\path[fill=fillColor,fill opacity=0.50] (190.01,177.50) rectangle (193.95,201.29);

\path[fill=fillColor,fill opacity=0.50] (194.38,171.66) rectangle (198.32,201.29);

\path[fill=fillColor,fill opacity=0.50] (198.76,170.74) rectangle (202.70,201.29);

\path[fill=fillColor,fill opacity=0.50] (203.14,177.14) rectangle (207.08,201.29);

\path[fill=fillColor,fill opacity=0.50] (207.51,183.93) rectangle (211.45,201.29);

\path[fill=fillColor,fill opacity=0.50] (211.89,187.85) rectangle (215.83,201.29);

\path[fill=fillColor,fill opacity=0.50] (216.27,189.70) rectangle (220.21,201.29);

\path[fill=fillColor,fill opacity=0.50] (220.64,189.53) rectangle (224.58,201.29);

\path[fill=fillColor,fill opacity=0.50] (225.02,189.05) rectangle (228.96,201.29);

\path[fill=fillColor,fill opacity=0.50] (229.40,191.05) rectangle (233.33,201.29);

\path[fill=fillColor,fill opacity=0.50] (233.77,193.09) rectangle (237.71,201.29);

\path[fill=fillColor,fill opacity=0.50] (238.15,190.27) rectangle (242.09,201.29);

\path[fill=fillColor,fill opacity=0.50] (242.52,185.07) rectangle (246.46,201.29);

\path[fill=fillColor,fill opacity=0.50] (246.90,184.50) rectangle (250.84,201.29);

\path[fill=fillColor,fill opacity=0.50] (251.28,187.94) rectangle (255.22,201.29);

\path[fill=fillColor,fill opacity=0.50] (255.65,188.51) rectangle (259.59,201.29);

\path[fill=fillColor,fill opacity=0.50] (260.03,185.51) rectangle (263.97,201.29);

\path[fill=fillColor,fill opacity=0.50] (264.41,184.65) rectangle (268.34,201.29);

\path[fill=fillColor,fill opacity=0.50] (268.78,187.39) rectangle (272.72,201.29);

\path[fill=fillColor,fill opacity=0.50] (273.16,190.47) rectangle (277.10,201.29);

\path[fill=fillColor,fill opacity=0.50] (277.54,193.44) rectangle (281.47,201.29);

\path[fill=fillColor,fill opacity=0.50] (281.91,196.43) rectangle (285.85,201.29);

\path[fill=fillColor,fill opacity=0.50] (286.29,194.80) rectangle (290.23,201.29);

\path[fill=fillColor,fill opacity=0.50] (290.66,187.15) rectangle (294.60,201.29);

\path[fill=fillColor,fill opacity=0.50] (295.04,182.49) rectangle (298.98,201.29);

\path[fill=fillColor,fill opacity=0.50] (299.42,186.91) rectangle (303.36,201.29);

\path[fill=fillColor,fill opacity=0.50] (303.79,190.83) rectangle (307.73,201.29);

\path[fill=fillColor,fill opacity=0.50] (308.17,183.91) rectangle (312.11,201.29);

\path[fill=fillColor,fill opacity=0.50] (312.55,174.84) rectangle (316.48,201.29);

\path[fill=fillColor,fill opacity=0.50] (316.92,177.90) rectangle (320.86,201.29);

\path[fill=fillColor,fill opacity=0.50] (321.30,188.03) rectangle (325.24,201.29);

\path[fill=fillColor,fill opacity=0.50] (325.68,188.69) rectangle (329.61,201.29);

\path[fill=fillColor,fill opacity=0.50] (330.05,181.33) rectangle (333.99,201.29);

\path[fill=fillColor,fill opacity=0.50] (334.43,183.34) rectangle (338.37,201.29);

\path[fill=fillColor,fill opacity=0.50] (338.80,196.58) rectangle (342.74,201.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 67.49,170.44) -- (355.85,170.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 67.49,232.13) -- (355.85,232.13);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.49, 52.94) rectangle (355.85,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 62.54,115.77) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 62.54,194.40) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 62.54,273.03) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.74,122.66) --
	( 67.49,122.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.74,201.29) --
	( 67.49,201.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.74,279.91) --
	( 67.49,279.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.19, 50.19) --
	( 78.19, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.96, 50.19) --
	(121.96, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.72, 50.19) --
	(165.72, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.48, 50.19) --
	(209.48, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.25, 50.19) --
	(253.25, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.01, 50.19) --
	(297.01, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.77, 50.19) --
	(340.77, 52.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 78.19, 34.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (121.96, 34.22) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (165.72, 34.22) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (209.48, 34.22) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (253.25, 34.22) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (297.01, 34.22) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (340.77, 34.22) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.50] at (211.67, 10.36) {Lags};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.50] at ( 22.72,204.40) {Partial autocorrelations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.25,290.27) rectangle (345.65,345.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.75,317.84) rectangle (157.97,339.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (144.46,318.56) rectangle (157.26,339.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (144.46,318.56) rectangle (157.26,339.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.75,295.77) rectangle (157.97,317.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (144.46,296.48) rectangle (157.26,317.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.50] (144.46,296.48) rectangle (157.26,317.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.50] at (172.20,320.27) {First factor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.50] at (172.20,298.20) {Second factor};
\end{scope}
\end{tikzpicture}


==> figures/main/fmri-td-tobL-trace.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-01 17:01:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 67.49, 52.94) rectangle (572.66,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 67.49, 52.94) rectangle (572.66,355.85);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.49, 67.57) --
	(572.66, 67.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.49,116.49) --
	(572.66,116.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.49,165.42) --
	(572.66,165.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.49,214.34) --
	(572.66,214.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.49,263.26) --
	(572.66,263.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 67.49,312.19) --
	(572.66,312.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] (117.12, 52.94) --
	(117.12,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (176.38, 52.94) --
	(176.38,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (235.63, 52.94) --
	(235.63,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (294.89, 52.94) --
	(294.89,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (354.15, 52.94) --
	(354.15,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.41, 52.94) --
	(413.41,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (472.66, 52.94) --
	(472.66,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (531.92, 52.94) --
	(531.92,355.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (561.55, 52.94) --
	(561.55,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.49, 92.03) --
	(572.66, 92.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.49,140.95) --
	(572.66,140.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.49,189.88) --
	(572.66,189.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.49,238.80) --
	(572.66,238.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.49,287.73) --
	(572.66,287.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.49,336.65) --
	(572.66,336.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.49, 52.94) --
	( 87.49,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.75, 52.94) --
	(146.75,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.01, 52.94) --
	(206.01,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.26, 52.94) --
	(265.26,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.52, 52.94) --
	(324.52,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (383.78, 52.94) --
	(383.78,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.03, 52.94) --
	(443.03,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (502.29, 52.94) --
	(502.29,355.85);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 90.45,157.94) --
	( 93.42,185.12) --
	( 96.38,181.73) --
	( 99.34,188.89) --
	(102.31,228.58) --
	(105.27,248.17) --
	(108.23,212.90) --
	(111.19,180.25) --
	(114.16,206.71) --
	(117.12,240.38) --
	(120.08,196.95) --
	(123.05,103.03) --
	(126.01, 66.71) --
	(128.97,121.92) --
	(131.93,192.69) --
	(134.90,210.16) --
	(137.86,185.48) --
	(140.82,162.50) --
	(143.79,168.79) --
	(146.75,218.12) --
	(149.71,296.35) --
	(152.67,342.08) --
	(155.64,304.79) --
	(158.60,222.00) --
	(161.56,174.19) --
	(164.53,168.50) --
	(167.49,143.76) --
	(170.45, 90.64) --
	(173.41, 75.55) --
	(176.38,124.36) --
	(179.34,172.20) --
	(182.30,168.33) --
	(185.27,152.21) --
	(188.23,174.34) --
	(191.19,209.93) --
	(194.15,212.53) --
	(197.12,200.85) --
	(200.08,223.33) --
	(203.04,268.04) --
	(206.01,274.58) --
	(208.97,225.73) --
	(211.93,173.30) --
	(214.89,168.65) --
	(217.86,203.21) --
	(220.82,227.08) --
	(223.78,208.82) --
	(226.75,168.80) --
	(229.71,154.03) --
	(232.67,179.23) --
	(235.63,204.79) --
	(238.60,189.39) --
	(241.56,149.21) --
	(244.52,134.07) --
	(247.49,156.20) --
	(250.45,183.30) --
	(253.41,196.62) --
	(256.37,207.36) --
	(259.34,213.06) --
	(262.30,192.51) --
	(265.26,158.04) --
	(268.23,157.91) --
	(271.19,200.73) --
	(274.15,228.90) --
	(277.11,202.48) --
	(280.08,163.45) --
	(283.04,170.93) --
	(286.00,209.26) --
	(288.97,215.95) --
	(291.93,181.40) --
	(294.89,161.70) --
	(297.85,190.67) --
	(300.82,230.68) --
	(303.78,230.27) --
	(306.74,195.81) --
	(309.71,176.51) --
	(312.67,194.48) --
	(315.63,221.14) --
	(318.59,223.54) --
	(321.56,206.13) --
	(324.52,190.46) --
	(327.48,175.99) --
	(330.45,151.22) --
	(333.41,132.75) --
	(336.37,152.58) --
	(339.33,201.56) --
	(342.30,227.36) --
	(345.26,205.40) --
	(348.22,171.17) --
	(351.19,159.47) --
	(354.15,156.30) --
	(357.11,145.70) --
	(360.07,156.63) --
	(363.04,210.46) --
	(366.00,259.68) --
	(368.96,244.74) --
	(371.93,187.93) --
	(374.89,162.24) --
	(377.85,181.97) --
	(380.81,197.61) --
	(383.78,192.61) --
	(386.74,204.06) --
	(389.70,235.92) --
	(392.67,233.06) --
	(395.63,173.84) --
	(398.59,120.36) --
	(401.55,132.40) --
	(404.52,182.88) --
	(407.48,207.01) --
	(410.44,197.15) --
	(413.41,198.51) --
	(416.37,230.91) --
	(419.33,259.73) --
	(422.29,242.54) --
	(425.26,179.53) --
	(428.22,117.28) --
	(431.18,108.75) --
	(434.15,159.23) --
	(437.11,213.20) --
	(440.07,214.98) --
	(443.03,178.90) --
	(446.00,167.41) --
	(448.96,200.74) --
	(451.92,232.07) --
	(454.89,223.32) --
	(457.85,197.35) --
	(460.81,188.36) --
	(463.77,184.33) --
	(466.74,159.03) --
	(469.70,130.14) --
	(472.66,137.38) --
	(475.63,177.27) --
	(478.59,204.88) --
	(481.55,199.70) --
	(484.51,190.57) --
	(487.48,206.96) --
	(490.44,237.45) --
	(493.40,252.67) --
	(496.37,246.38) --
	(499.33,232.56) --
	(502.29,214.84) --
	(505.25,184.03) --
	(508.22,144.74) --
	(511.18,120.94) --
	(514.14,126.57) --
	(517.11,148.16) --
	(520.07,167.86) --
	(523.03,185.08) --
	(525.99,200.49) --
	(528.96,201.05) --
	(531.92,186.86) --
	(534.88,190.27) --
	(537.85,229.55) --
	(540.81,261.53) --
	(543.77,231.71) --
	(546.73,162.54) --
	(549.70,131.24);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 90.45,158.16) --
	( 93.42,172.18) --
	( 96.38,186.11) --
	( 99.34,195.16) --
	(102.31,218.32) --
	(105.27,244.04) --
	(108.23,233.46) --
	(111.19,187.65) --
	(114.16,159.63) --
	(117.12,178.91) --
	(120.08,209.18) --
	(123.05,207.08) --
	(126.01,181.95) --
	(128.97,164.16) --
	(131.93,151.19) --
	(134.90,129.62) --
	(137.86,123.54) --
	(140.82,167.45) --
	(143.79,238.57) --
	(146.75,268.34) --
	(149.71,230.31) --
	(152.67,176.28) --
	(155.64,168.24) --
	(158.60,204.87) --
	(161.56,236.49) --
	(164.53,232.04) --
	(167.49,206.41) --
	(170.45,188.53) --
	(173.41,183.96) --
	(176.38,176.58) --
	(179.34,158.18) --
	(182.30,143.50) --
	(185.27,148.96) --
	(188.23,165.57) --
	(191.19,169.45) --
	(194.15,157.60) --
	(197.12,151.32) --
	(200.08,161.20) --
	(203.04,176.08) --
	(206.01,195.82) --
	(208.97,238.89) --
	(211.93,294.95) --
	(214.89,308.71) --
	(217.86,251.93) --
	(220.82,180.72) --
	(223.78,168.91) --
	(226.75,204.37) --
	(229.71,211.74) --
	(232.67,169.87) --
	(235.63,139.20) --
	(238.60,163.11) --
	(241.56,207.12) --
	(244.52,220.12) --
	(247.49,199.89) --
	(250.45,167.91) --
	(253.41,130.17) --
	(256.37, 99.84) --
	(259.34,112.01) --
	(262.30,171.82) --
	(265.26,225.82) --
	(268.23,230.25) --
	(271.19,213.83) --
	(274.15,223.30) --
	(277.11,240.70) --
	(280.08,216.58) --
	(283.04,163.27) --
	(286.00,143.71) --
	(288.97,170.60) --
	(291.93,186.74) --
	(294.89,159.61) --
	(297.85,132.50) --
	(300.82,152.81) --
	(303.78,200.50) --
	(306.74,226.05) --
	(309.71,222.89) --
	(312.67,220.48) --
	(315.63,227.91) --
	(318.59,226.58) --
	(321.56,211.63) --
	(324.52,204.89) --
	(327.48,221.79) --
	(330.45,247.83) --
	(333.41,255.04) --
	(336.37,231.28) --
	(339.33,191.03) --
	(342.30,162.02) --
	(345.26,157.62) --
	(348.22,159.71) --
	(351.19,139.54) --
	(354.15,100.51) --
	(357.11, 82.38) --
	(360.07,109.44) --
	(363.04,154.07) --
	(366.00,175.68) --
	(368.96,179.29) --
	(371.93,199.84) --
	(374.89,235.61) --
	(377.85,243.86) --
	(380.81,213.24) --
	(383.78,192.83) --
	(386.74,218.69) --
	(389.70,252.52) --
	(392.67,240.34) --
	(395.63,202.40) --
	(398.59,201.78) --
	(401.55,234.36) --
	(404.52,224.76) --
	(407.48,148.37) --
	(410.44, 84.78) --
	(413.41,106.79) --
	(416.37,176.46) --
	(419.33,211.28) --
	(422.29,206.71) --
	(425.26,216.22) --
	(428.22,238.89) --
	(431.18,219.82) --
	(434.15,162.66) --
	(437.11,147.41) --
	(440.07,205.52) --
	(443.03,259.08) --
	(446.00,234.65) --
	(448.96,171.52) --
	(451.92,152.95) --
	(454.89,180.26) --
	(457.85,189.97) --
	(460.81,164.96) --
	(463.77,148.60) --
	(466.74,158.59) --
	(469.70,164.24) --
	(472.66,156.84) --
	(475.63,171.75) --
	(478.59,218.10) --
	(481.55,247.23) --
	(484.51,224.14) --
	(487.48,182.88) --
	(490.44,173.91) --
	(493.40,193.62) --
	(496.37,204.31) --
	(499.33,195.23) --
	(502.29,184.66) --
	(505.25,182.67) --
	(508.22,188.63) --
	(511.18,207.66) --
	(514.14,233.19) --
	(517.11,231.09) --
	(520.07,183.07) --
	(523.03,132.38) --
	(525.99,138.17) --
	(528.96,189.43) --
	(531.92,216.30) --
	(534.88,191.95) --
	(537.85,167.47) --
	(540.81,185.82) --
	(543.77,215.56) --
	(546.73,207.26) --
	(549.70,172.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.49, 52.94) rectangle (572.66,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 62.54, 85.14) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 62.54,134.07) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 62.54,182.99) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 62.54,231.91) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 62.54,280.84) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 62.54,329.76) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.74, 92.03) --
	( 67.49, 92.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.74,140.95) --
	( 67.49,140.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.74,189.88) --
	( 67.49,189.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.74,238.80) --
	( 67.49,238.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.74,287.73) --
	( 67.49,287.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.74,336.65) --
	( 67.49,336.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.49, 50.19) --
	( 87.49, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.75, 50.19) --
	(146.75, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.01, 50.19) --
	(206.01, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.26, 50.19) --
	(265.26, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.52, 50.19) --
	(324.52, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (383.78, 50.19) --
	(383.78, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.03, 50.19) --
	(443.03, 52.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (502.29, 50.19) --
	(502.29, 52.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 87.49, 34.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (146.75, 34.22) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (206.01, 34.22) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (265.26, 34.22) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (324.52, 34.22) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (383.78, 34.22) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (443.03, 34.22) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (502.29, 34.22) {140};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.50] at (320.08, 10.36) {Time points};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.50] at ( 22.72,204.40) {Loading values};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.19,288.99) rectangle (552.60,346.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.69,316.56) rectangle (364.92,338.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 2.3pt,line join=round] (352.12,327.60) -- (363.50,327.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.69,294.49) rectangle (364.92,316.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] (352.12,305.52) -- (363.50,305.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.50] at (379.15,318.99) {First factor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.50] at (379.15,296.92) {Second factor};
\end{scope}
\end{tikzpicture}


==> figures/main/plot_est.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-01 16:44:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1120.18,1264.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1120.18,1264.72);
\end{scope}
\begin{scope}
\path[clip] ( 85.52,896.03) rectangle (575.72,1223.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.52,896.03) rectangle (575.72,1223.22);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,913.35) --
	(575.72,913.35);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,947.22) --
	(575.72,947.22);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,981.09) --
	(575.72,981.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,1014.95) --
	(575.72,1014.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,1048.82) --
	(575.72,1048.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,1082.69) --
	(575.72,1082.69);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,1116.56) --
	(575.72,1116.56);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,1150.42) --
	(575.72,1150.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,1184.29) --
	(575.72,1184.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,1218.16) --
	(575.72,1218.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,896.42) --
	(575.72,896.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,930.28) --
	(575.72,930.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,964.15) --
	(575.72,964.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,998.02) --
	(575.72,998.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,1031.89) --
	(575.72,1031.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,1065.75) --
	(575.72,1065.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,1099.62) --
	(575.72,1099.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,1133.49) --
	(575.72,1133.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,1167.36) --
	(575.72,1167.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,1201.23) --
	(575.72,1201.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.37,896.03) --
	(126.37,1223.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.54,896.03) --
	(262.54,1223.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.70,896.03) --
	(398.70,1223.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (534.87,896.03) --
	(534.87,1223.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.10,1079.76) -- (105.10,1183.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.10,1006.32) -- (105.10,933.20);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.03,1079.76) --
	( 94.03,1006.32) --
	(116.16,1006.32) --
	(116.16,1079.76) --
	( 94.03,1079.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.03,1037.36) -- (116.16,1037.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,1079.79) -- (147.65,1192.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,1003.55) -- (147.65,927.83);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.59,1079.79) --
	(136.59,1003.55) --
	(158.71,1003.55) --
	(158.71,1079.79) --
	(136.59,1079.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.59,1043.69) -- (158.71,1043.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,1126.29) -- (241.26,1188.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,1066.41) -- (241.26,976.88);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.20,1126.29) --
	(230.20,1066.41) --
	(252.33,1066.41) --
	(252.33,1126.29) --
	(230.20,1126.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.20,1099.75) -- (252.33,1099.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.81,1125.35) -- (283.81,1199.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.81,1072.17) -- (283.81,1007.70);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (272.75,1125.35) --
	(272.75,1072.17) --
	(294.88,1072.17) --
	(294.88,1125.35) --
	(272.75,1125.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (272.75,1096.85) -- (294.88,1096.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.43,989.90) -- (377.43,1055.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.43,945.07) -- (377.43,910.90);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.36,989.90) --
	(366.36,945.07) --
	(388.49,945.07) --
	(388.49,989.90) --
	(366.36,989.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.36,972.90) -- (388.49,972.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.98,1006.16) -- (419.98,1050.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.98,960.50) -- (419.98,918.18);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (408.92,1006.16) --
	(408.92,960.50) --
	(431.04,960.50) --
	(431.04,1006.16) --
	(408.92,1006.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (408.92,978.36) -- (431.04,978.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.59,1027.11) -- (513.59,1065.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.59,992.64) -- (513.59,958.96);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (502.53,1027.11) --
	(502.53,992.64) --
	(524.66,992.64) --
	(524.66,1027.11) --
	(502.53,1027.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (502.53,1013.61) -- (524.66,1013.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (556.14,1029.82) -- (556.14,1076.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (556.14,995.05) -- (556.14,962.56);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (545.08,1029.82) --
	(545.08,995.05) --
	(567.21,995.05) --
	(567.21,1029.82) --
	(545.08,1029.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (545.08,1016.97) -- (567.21,1016.97);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.52,896.03) rectangle (575.72,1223.22);
\end{scope}
\begin{scope}
\path[clip] ( 85.52,527.34) rectangle (575.72,854.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.52,527.34) rectangle (575.72,854.53);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,556.75) --
	(575.72,556.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,595.96) --
	(575.72,595.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,635.17) --
	(575.72,635.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,674.38) --
	(575.72,674.38);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,713.59) --
	(575.72,713.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,752.79) --
	(575.72,752.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,792.00) --
	(575.72,792.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,831.21) --
	(575.72,831.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,537.15) --
	(575.72,537.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,576.36) --
	(575.72,576.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,615.57) --
	(575.72,615.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,654.77) --
	(575.72,654.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,693.98) --
	(575.72,693.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,733.19) --
	(575.72,733.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,772.40) --
	(575.72,772.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,811.61) --
	(575.72,811.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,850.81) --
	(575.72,850.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.37,527.34) --
	(126.37,854.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.54,527.34) --
	(262.54,854.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.70,527.34) --
	(398.70,854.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (534.87,527.34) --
	(534.87,854.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.10,684.59) -- (105.10,794.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.10,610.09) -- (105.10,542.28);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.03,684.59) --
	( 94.03,610.09) --
	(116.16,610.09) --
	(116.16,684.59) --
	( 94.03,684.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.03,639.44) -- (116.16,639.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,687.44) -- (147.65,798.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,611.06) -- (147.65,542.21);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.59,687.44) --
	(136.59,611.06) --
	(158.71,611.06) --
	(158.71,687.44) --
	(136.59,687.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.59,638.81) -- (158.71,638.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,720.89) -- (241.26,821.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,649.56) -- (241.26,558.40);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.20,720.89) --
	(230.20,649.56) --
	(252.33,649.56) --
	(252.33,720.89) --
	(230.20,720.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.20,688.97) -- (252.33,688.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.81,729.22) -- (283.81,825.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.81,652.13) -- (283.81,559.95);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (272.75,729.22) --
	(272.75,652.13) --
	(294.88,652.13) --
	(294.88,729.22) --
	(272.75,729.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (272.75,693.93) -- (294.88,693.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.43,682.85) -- (377.43,765.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.43,598.56) -- (377.43,559.42);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.36,682.85) --
	(366.36,598.56) --
	(388.49,598.56) --
	(388.49,682.85) --
	(366.36,682.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.36,640.32) -- (388.49,640.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.98,681.97) -- (419.98,778.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.98,594.12) -- (419.98,555.41);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (408.92,681.97) --
	(408.92,594.12) --
	(431.04,594.12) --
	(431.04,681.97) --
	(408.92,681.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (408.92,629.98) -- (431.04,629.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.59,715.94) -- (513.59,796.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.59,649.99) -- (513.59,581.64);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (502.53,715.94) --
	(502.53,649.99) --
	(524.66,649.99) --
	(524.66,715.94) --
	(502.53,715.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (502.53,686.89) -- (524.66,686.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (556.14,716.15) -- (556.14,814.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (556.14,636.78) -- (556.14,573.60);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (545.08,716.15) --
	(545.08,636.78) --
	(567.21,636.78) --
	(567.21,716.15) --
	(545.08,716.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (545.08,679.52) -- (567.21,679.52);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.52,527.34) rectangle (575.72,854.53);
\end{scope}
\begin{scope}
\path[clip] ( 85.52,158.65) rectangle (575.72,485.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.52,158.65) rectangle (575.72,485.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,193.97) --
	(575.72,193.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,255.72) --
	(575.72,255.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,317.48) --
	(575.72,317.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,379.23) --
	(575.72,379.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.52,440.99) --
	(575.72,440.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,163.09) --
	(575.72,163.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,224.85) --
	(575.72,224.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,286.60) --
	(575.72,286.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,348.36) --
	(575.72,348.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,410.11) --
	(575.72,410.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.52,471.87) --
	(575.72,471.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.37,158.65) --
	(126.37,485.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.54,158.65) --
	(262.54,485.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.70,158.65) --
	(398.70,485.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (534.87,158.65) --
	(534.87,485.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.10,273.47) -- (105.10,355.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.10,206.74) -- (105.10,180.92);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 94.03,273.47) --
	( 94.03,206.74) --
	(116.16,206.74) --
	(116.16,273.47) --
	( 94.03,273.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.03,235.65) -- (116.16,235.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,281.88) -- (147.65,360.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.65,210.22) -- (147.65,180.32);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.59,281.88) --
	(136.59,210.22) --
	(158.71,210.22) --
	(158.71,281.88) --
	(136.59,281.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.59,238.04) -- (158.71,238.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,311.97) -- (241.26,411.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,243.02) -- (241.26,185.93);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (230.20,311.97) --
	(230.20,243.02) --
	(252.33,243.02) --
	(252.33,311.97) --
	(230.20,311.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.20,274.22) -- (252.33,274.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.81,321.26) -- (283.81,414.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.81,245.38) -- (283.81,188.64);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (272.75,321.26) --
	(272.75,245.38) --
	(294.88,245.38) --
	(294.88,321.26) --
	(272.75,321.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (272.75,279.40) -- (294.88,279.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.43,268.68) -- (377.43,356.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.43,199.86) -- (377.43,175.93);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.36,268.68) --
	(366.36,199.86) --
	(388.49,199.86) --
	(388.49,268.68) --
	(366.36,268.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (366.36,227.89) -- (388.49,227.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.98,269.26) -- (419.98,372.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.98,197.65) -- (419.98,173.52);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (408.92,269.26) --
	(408.92,197.65) --
	(431.04,197.65) --
	(431.04,269.26) --
	(408.92,269.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (408.92,222.53) -- (431.04,222.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.59,306.47) -- (513.59,405.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.59,235.07) -- (513.59,188.93);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (502.53,306.47) --
	(502.53,235.07) --
	(524.66,235.07) --
	(524.66,306.47) --
	(502.53,306.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (502.53,263.69) -- (524.66,263.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (556.14,307.47) -- (556.14,401.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (556.14,231.52) -- (556.14,178.80);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (545.08,307.47) --
	(545.08,231.52) --
	(567.21,231.52) --
	(567.21,307.47) --
	(545.08,307.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (545.08,255.33) -- (567.21,255.33);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.52,158.65) rectangle (575.72,485.84);
\end{scope}
\begin{scope}
\path[clip] (624.49,896.03) rectangle (1114.68,1223.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (624.49,896.03) rectangle (1114.68,1223.22);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.3pt,line join=round] (624.49,1060.64) --
	(1114.68,1060.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (665.34,896.03) --
	(665.34,1223.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (801.51,896.03) --
	(801.51,1223.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (937.67,896.03) --
	(937.67,1223.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (1073.84,896.03) --
	(1073.84,1223.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.07,1082.72) -- (644.07,1163.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.07,1023.14) -- (644.07,982.08);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (633.00,1082.72) --
	(633.00,1023.14) --
	(655.13,1023.14) --
	(655.13,1082.72) --
	(633.00,1082.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (633.00,1046.83) -- (655.13,1046.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.62,1082.72) -- (686.62,1163.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.62,1023.14) -- (686.62,982.08);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (675.55,1082.72) --
	(675.55,1023.14) --
	(697.68,1023.14) --
	(697.68,1082.72) --
	(675.55,1082.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.55,1046.83) -- (697.68,1046.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.23,1124.88) -- (780.23,1199.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.23,1068.80) -- (780.23,1008.18);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (769.17,1124.88) --
	(769.17,1068.80) --
	(791.29,1068.80) --
	(791.29,1124.88) --
	(769.17,1124.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (769.17,1097.39) -- (791.29,1097.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (822.78,1124.90) -- (822.78,1199.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (822.78,1068.86) -- (822.78,1008.17);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (811.72,1124.90) --
	(811.72,1068.86) --
	(833.84,1068.86) --
	(833.84,1124.90) --
	(811.72,1124.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (811.72,1097.41) -- (833.84,1097.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (916.39,968.52) -- (916.39,1011.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (916.39,939.65) -- (916.39,910.92);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (905.33,968.52) --
	(905.33,939.65) --
	(927.46,939.65) --
	(927.46,968.52) --
	(905.33,968.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (905.33,956.58) -- (927.46,956.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (958.95,968.53) -- (958.95,1011.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (958.95,939.66) -- (958.95,910.90);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (947.88,968.53) --
	(947.88,939.66) --
	(970.01,939.66) --
	(970.01,968.53) --
	(947.88,968.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (947.88,956.59) -- (970.01,956.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1052.56,996.28) -- (1052.56,1038.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1052.56,963.98) -- (1052.56,933.39);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (1041.50,996.28) --
	(1041.50,963.98) --
	(1063.62,963.98) --
	(1063.62,996.28) --
	(1041.50,996.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (1041.50,979.31) -- (1063.62,979.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1095.11,996.25) -- (1095.11,1038.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1095.11,963.98) -- (1095.11,933.39);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (1084.05,996.25) --
	(1084.05,963.98) --
	(1106.17,963.98) --
	(1106.17,996.25) --
	(1084.05,996.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (1084.05,979.30) -- (1106.17,979.30);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (624.49,896.03) rectangle (1114.68,1223.22);
\end{scope}
\begin{scope}
\path[clip] (624.49,527.34) rectangle (1114.68,854.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (624.49,527.34) rectangle (1114.68,854.53);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (624.49,664.15) --
	(1114.68,664.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (624.49,542.20) --
	(1114.68,542.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (624.49,786.10) --
	(1114.68,786.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (665.34,527.34) --
	(665.34,854.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (801.51,527.34) --
	(801.51,854.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (937.67,527.34) --
	(937.67,854.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (1073.84,527.34) --
	(1073.84,854.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.07,652.25) -- (644.07,761.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.07,576.01) -- (644.07,542.93);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (633.00,652.25) --
	(633.00,576.01) --
	(655.13,576.01) --
	(655.13,652.25) --
	(633.00,652.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (633.00,607.89) -- (655.13,607.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.62,652.27) -- (686.62,761.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.62,576.02) -- (686.62,542.94);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (675.55,652.27) --
	(675.55,576.02) --
	(697.68,576.02) --
	(697.68,652.27) --
	(675.55,652.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.55,607.87) -- (697.68,607.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.23,648.07) -- (780.23,748.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.23,579.42) -- (780.23,542.31);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (769.17,648.07) --
	(769.17,579.42) --
	(791.29,579.42) --
	(791.29,648.07) --
	(769.17,648.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (769.17,614.51) -- (791.29,614.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (822.78,648.07) -- (822.78,748.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (822.78,579.44) -- (822.78,542.35);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (811.72,648.07) --
	(811.72,579.44) --
	(833.84,579.44) --
	(833.84,648.07) --
	(811.72,648.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (811.72,614.52) -- (833.84,614.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (916.39,589.16) -- (916.39,635.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (916.39,555.99) -- (916.39,542.21);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (905.33,589.16) --
	(905.33,555.99) --
	(927.46,555.99) --
	(927.46,589.16) --
	(905.33,589.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (905.33,568.04) -- (927.46,568.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (958.95,589.16) -- (958.95,635.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (958.95,556.01) -- (958.95,542.22);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (947.88,589.16) --
	(947.88,556.01) --
	(970.01,556.01) --
	(970.01,589.16) --
	(947.88,589.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (947.88,568.04) -- (970.01,568.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1052.56,596.76) -- (1052.56,644.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1052.56,553.32) -- (1052.56,543.29);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (1041.50,596.76) --
	(1041.50,553.32) --
	(1063.62,553.32) --
	(1063.62,596.76) --
	(1041.50,596.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (1041.50,572.33) -- (1063.62,572.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1095.11,596.75) -- (1095.11,644.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1095.11,553.32) -- (1095.11,543.26);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (1084.05,596.75) --
	(1084.05,553.32) --
	(1106.17,553.32) --
	(1106.17,596.75) --
	(1084.05,596.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (1084.05,572.34) -- (1106.17,572.34);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (624.49,527.34) rectangle (1114.68,854.53);
\end{scope}
\begin{scope}
\path[clip] (624.49,158.65) rectangle (1114.68,485.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (624.49,158.65) rectangle (1114.68,485.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.3pt,line join=round] (624.49,316.98) --
	(1114.68,316.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (665.34,158.65) --
	(665.34,485.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (801.51,158.65) --
	(801.51,485.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (937.67,158.65) --
	(937.67,485.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (1073.84,158.65) --
	(1073.84,485.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.07,347.60) -- (644.07,426.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.07,287.34) -- (644.07,245.29);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (633.00,347.60) --
	(633.00,287.34) --
	(655.13,287.34) --
	(655.13,347.60) --
	(633.00,347.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (633.00,311.75) -- (655.13,311.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.62,347.59) -- (686.62,426.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.62,287.34) -- (686.62,245.29);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (675.55,347.59) --
	(675.55,287.34) --
	(697.68,287.34) --
	(697.68,347.59) --
	(675.55,347.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (675.55,311.75) -- (697.68,311.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.23,386.99) -- (780.23,460.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.23,328.97) -- (780.23,270.24);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (769.17,386.99) --
	(769.17,328.97) --
	(791.29,328.97) --
	(791.29,386.99) --
	(769.17,386.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (769.17,358.50) -- (791.29,358.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (822.78,387.01) -- (822.78,460.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (822.78,329.02) -- (822.78,270.23);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (811.72,387.01) --
	(811.72,329.02) --
	(833.84,329.02) --
	(833.84,387.01) --
	(811.72,387.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (811.72,358.51) -- (833.84,358.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (916.39,229.41) -- (916.39,271.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (916.39,201.42) -- (916.39,173.53);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (905.33,229.41) --
	(905.33,201.42) --
	(927.46,201.42) --
	(927.46,229.41) --
	(905.33,229.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (905.33,217.84) -- (927.46,217.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (958.95,229.41) -- (958.95,271.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (958.95,201.42) -- (958.95,173.52);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (947.88,229.41) --
	(947.88,201.42) --
	(970.01,201.42) --
	(970.01,229.41) --
	(947.88,229.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (947.88,217.85) -- (970.01,217.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1052.56,256.18) -- (1052.56,297.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1052.56,224.83) -- (1052.56,195.12);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (1041.50,256.18) --
	(1041.50,224.83) --
	(1063.62,224.83) --
	(1063.62,256.18) --
	(1041.50,256.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (1041.50,239.70) -- (1063.62,239.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1095.11,256.15) -- (1095.11,297.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1095.11,224.84) -- (1095.11,195.12);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (1084.05,256.15) --
	(1084.05,224.84) --
	(1106.17,224.84) --
	(1106.17,256.15) --
	(1084.05,256.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (1084.05,239.69) -- (1106.17,239.69);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (624.49,158.65) rectangle (1114.68,485.84);
\end{scope}
\begin{scope}
\path[clip] ( 85.52,485.84) rectangle (575.72,521.84);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 85.52,485.84) rectangle (575.72,521.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.08] at (330.62,493.23) {$\bm{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (624.49,485.84) rectangle (1114.68,521.84);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (624.49,485.84) rectangle (1114.68,521.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.08] at (869.59,493.23) {$\bm{\Upsilon}_{\bm{\mathfrak{R}}}$};
\end{scope}
\begin{scope}
\path[clip] ( 85.52,854.53) rectangle (575.72,890.53);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 85.52,854.53) rectangle (575.72,890.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.08] at (330.62,861.93) {$\bm{\mu}$};
\end{scope}
\begin{scope}
\path[clip] (624.49,854.53) rectangle (1114.68,890.53);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (624.49,854.53) rectangle (1114.68,890.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.08] at (869.59,861.93) {$\bm{\Psi}_{\bm{\mathfrak{R}}}$};
\end{scope}
\begin{scope}
\path[clip] ( 85.52,1223.22) rectangle (575.72,1259.22);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 85.52,1223.22) rectangle (575.72,1259.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.08] at (330.62,1230.62) {$\bm{\Gamma}$};
\end{scope}
\begin{scope}
\path[clip] (624.49,1223.22) rectangle (1114.68,1259.22);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (624.49,1223.22) rectangle (1114.68,1259.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.08] at (869.59,1230.62) {$\bm{\mathfrak{R}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.52,158.65) --
	(575.72,158.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.37,155.90) --
	(126.37,158.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.54,155.90) --
	(262.54,158.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.70,155.90) --
	(398.70,158.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (534.87,155.90) --
	(534.87,158.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.49,158.65) --
	(1114.68,158.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (665.34,155.90) --
	(665.34,158.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (801.51,155.90) --
	(801.51,158.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (937.67,155.90) --
	(937.67,158.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (1073.84,155.90) --
	(1073.84,158.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.49,896.03) --
	(624.49,1223.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at (619.54,1050.31) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (621.74,1060.64) --
	(624.49,1060.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.49,527.34) --
	(624.49,854.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at (619.54,531.87) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at (619.54,775.77) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (621.74,542.20) --
	(624.49,542.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (621.74,786.10) --
	(624.49,786.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.49,158.65) --
	(624.49,485.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at (619.54,306.65) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (621.74,316.98) --
	(624.49,316.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.52,896.03) --
	( 85.52,1223.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,886.08) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,919.95) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,953.82) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,987.69) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,1021.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,1055.42) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,1089.29) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,1123.16) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,1157.03) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,1190.90) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,896.42) --
	( 85.52,896.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,930.28) --
	( 85.52,930.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,964.15) --
	( 85.52,964.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,998.02) --
	( 85.52,998.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,1031.89) --
	( 85.52,1031.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,1065.75) --
	( 85.52,1065.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,1099.62) --
	( 85.52,1099.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,1133.49) --
	( 85.52,1133.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,1167.36) --
	( 85.52,1167.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,1201.23) --
	( 85.52,1201.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.52,527.34) --
	( 85.52,854.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,526.82) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,566.03) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,605.23) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,644.44) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,683.65) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,722.86) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,762.07) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,801.28) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,840.48) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,537.15) --
	( 85.52,537.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,576.36) --
	( 85.52,576.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,615.57) --
	( 85.52,615.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,654.77) --
	( 85.52,654.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,693.98) --
	( 85.52,693.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,733.19) --
	( 85.52,733.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,772.40) --
	( 85.52,772.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,811.61) --
	( 85.52,811.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,850.81) --
	( 85.52,850.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.52,158.65) --
	( 85.52,485.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,152.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,214.52) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,276.27) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,338.03) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,399.78) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.00] at ( 80.57,461.53) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,163.09) --
	( 85.52,163.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,224.85) --
	( 85.52,224.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,286.60) --
	( 85.52,286.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,348.36) --
	( 85.52,348.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,410.11) --
	( 85.52,410.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.77,471.87) --
	( 85.52,471.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.85] at ( 32.02,690.94) {Relative Frobenius distances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.85] at (150.01, 49.22) {Simulation settings:\text{ }\text{ }\text{ }\text{ }};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (548.50, 62.55) rectangle (562.73,119.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);

\path[] (555.61, 68.24) --
	(555.61, 76.77);

\path[] (555.61,105.23) --
	(555.61,113.76);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (550.28, 76.77) rectangle (560.95,105.23);

\path[] (550.28, 91.00) --
	(560.95, 91.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (826.46, 62.55) rectangle (840.69,119.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);

\path[] (833.58, 68.24) --
	(833.58, 76.77);

\path[] (833.58,105.23) --
	(833.58,113.76);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (828.24, 76.77) rectangle (838.91,105.23);

\path[] (828.24, 91.00) --
	(838.91, 91.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (548.50,  5.50) rectangle (562.73, 62.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);

\path[] (555.61, 11.19) --
	(555.61, 19.73);

\path[] (555.61, 48.18) --
	(555.61, 56.71);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (550.28, 19.73) rectangle (560.95, 48.18);

\path[] (550.28, 33.95) --
	(560.95, 33.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (826.46,  5.50) rectangle (840.69, 62.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);

\path[] (833.58, 11.19) --
	(833.58, 19.73);

\path[] (833.58, 48.18) --
	(833.58, 56.71);
\definecolor{fillColor}{RGB}{106,61,154}

\path[fill=fillColor] (828.24, 19.73) rectangle (838.91, 48.18);

\path[] (828.24, 33.95) --
	(838.91, 33.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.85] at (576.95, 77.74) {(300,30,3)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.85] at (854.92, 77.74) {(300,30,5)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.85] at (576.95, 20.69) {(1000,100,3)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.85] at (854.92, 20.69) {(1000,100,5)};
\end{scope}
\end{tikzpicture}


==> figures/main/plot_time_c.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-01 22:46:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1120.18,1264.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1120.18,1264.72);
\end{scope}
\begin{scope}
\path[clip] ( 83.81, 79.43) rectangle (1114.68,1213.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.81, 79.43) rectangle (1114.68,1213.98);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.81,251.34) --
	(1114.68,251.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.81,474.81) --
	(1114.68,474.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.81,704.01) --
	(1114.68,704.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.81,933.21) --
	(1114.68,933.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.81,1156.68) --
	(1114.68,1156.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.81,142.46) --
	(1114.68,142.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.81,360.21) --
	(1114.68,360.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.81,589.41) --
	(1114.68,589.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.81,818.61) --
	(1114.68,818.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.81,1047.81) --
	(1114.68,1047.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.02, 79.43) --
	(116.02,1213.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.41, 79.43) --
	(223.41,1213.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.79, 79.43) --
	(330.79,1213.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (438.17, 79.43) --
	(438.17,1213.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (545.55, 79.43) --
	(545.55,1213.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (652.94, 79.43) --
	(652.94,1213.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (760.32, 79.43) --
	(760.32,1213.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (867.70, 79.43) --
	(867.70,1213.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (975.09, 79.43) --
	(975.09,1213.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (1082.47, 79.43) --
	(1082.47,1213.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.89,153.15) -- ( 95.89,170.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.89,140.75) -- ( 95.89,134.53);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.18,153.15) --
	( 89.18,140.75) --
	(102.60,140.75) --
	(102.60,153.15) --
	( 89.18,153.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.18,146.14) -- (102.60,146.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.27,348.40) -- (203.27,547.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.27,151.54) -- (203.27,135.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.56,348.40) --
	(196.56,151.54) --
	(209.98,151.54) --
	(209.98,348.40) --
	(196.56,348.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (196.56,239.01) -- (209.98,239.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,305.99) -- (310.65,413.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,219.55) -- (310.65,148.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (303.94,305.99) --
	(303.94,219.55) --
	(317.37,219.55) --
	(317.37,305.99) --
	(303.94,305.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (303.94,269.12) -- (317.37,269.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.04,328.31) -- (418.04,478.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.04,156.11) -- (418.04,140.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (411.33,328.31) --
	(411.33,156.11) --
	(424.75,156.11) --
	(424.75,328.31) --
	(411.33,328.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (411.33,183.99) -- (424.75,183.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.42,293.66) -- (525.42,445.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.42,157.00) -- (525.42,137.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (518.71,293.66) --
	(518.71,157.00) --
	(532.13,157.00) --
	(532.13,293.66) --
	(518.71,293.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (518.71,189.39) -- (532.13,189.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.80,245.73) -- (632.80,370.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.80,154.46) -- (632.80,140.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (626.09,245.73) --
	(626.09,154.46) --
	(639.52,154.46) --
	(639.52,245.73) --
	(626.09,245.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (626.09,175.03) -- (639.52,175.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.31,165.17) -- (109.31,182.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.31,151.05) -- (109.31,140.36);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.60,165.17) --
	(102.60,151.05) --
	(116.02,151.05) --
	(116.02,165.17) --
	(102.60,165.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.60,155.79) -- (116.02,155.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.69,351.74) -- (216.69,623.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.69,151.25) -- (216.69,137.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.98,351.74) --
	(209.98,151.25) --
	(223.41,151.25) --
	(223.41,351.74) --
	(209.98,351.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.98,169.51) -- (223.41,169.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.08,362.46) -- (324.08,604.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.08,167.25) -- (324.08,143.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (317.37,362.46) --
	(317.37,167.25) --
	(330.79,167.25) --
	(330.79,362.46) --
	(317.37,362.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.37,207.58) -- (330.79,207.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.46,459.85) -- (431.46,848.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.46,169.79) -- (431.46,146.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (424.75,459.85) --
	(424.75,169.79) --
	(438.17,169.79) --
	(438.17,459.85) --
	(424.75,459.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.75,270.01) -- (438.17,270.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (538.84,467.21) -- (538.84,652.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (538.84,243.70) -- (538.84,184.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (532.13,467.21) --
	(532.13,243.70) --
	(545.55,243.70) --
	(545.55,467.21) --
	(532.13,467.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (532.13,373.69) -- (545.55,373.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (646.23,414.55) -- (646.23,605.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (646.23,205.00) -- (646.23,164.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (639.52,414.55) --
	(639.52,205.00) --
	(652.94,205.00) --
	(652.94,414.55) --
	(639.52,414.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (639.52,283.58) -- (652.94,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.90,386.12) -- (746.90,613.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.90,205.30) -- (746.90,151.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (733.48,386.12) --
	(733.48,205.30) --
	(760.32,205.30) --
	(760.32,386.12) --
	(733.48,386.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (733.48,291.94) -- (760.32,291.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (854.28,335.40) -- (854.28,491.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (854.28,207.47) -- (854.28,150.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (840.86,335.40) --
	(840.86,207.47) --
	(867.70,207.47) --
	(867.70,335.40) --
	(840.86,335.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (840.86,219.76) -- (867.70,219.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (961.66,386.06) -- (961.66,665.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (961.66,198.39) -- (961.66,162.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (948.24,386.06) --
	(948.24,198.39) --
	(975.09,198.39) --
	(975.09,386.06) --
	(948.24,386.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (948.24,220.83) -- (975.09,220.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1069.05,242.52) -- (1069.05,292.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1069.05,181.71) -- (1069.05,147.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (1055.62,242.52) --
	(1055.62,181.71) --
	(1082.47,181.71) --
	(1082.47,242.52) --
	(1055.62,242.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (1055.62,205.44) -- (1082.47,205.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.73,149.60) -- (122.73,158.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.73,141.67) -- (122.73,131.87);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (116.02,149.60) --
	(116.02,141.67) --
	(129.45,141.67) --
	(129.45,149.60) --
	(116.02,149.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.02,144.33) -- (129.45,144.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.12,196.53) -- (230.12,263.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.12,147.36) -- (230.12,132.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.41,196.53) --
	(223.41,147.36) --
	(236.83,147.36) --
	(236.83,196.53) --
	(223.41,196.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.41,155.37) -- (236.83,155.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.50,292.09) -- (337.50,405.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.50,174.61) -- (337.50,150.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.79,292.09) --
	(330.79,174.61) --
	(344.21,174.61) --
	(344.21,292.09) --
	(330.79,292.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (330.79,213.93) -- (344.21,213.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.88,222.52) -- (444.88,308.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.88,165.05) -- (444.88,141.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (438.17,222.52) --
	(438.17,165.05) --
	(451.59,165.05) --
	(451.59,222.52) --
	(438.17,222.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (438.17,187.58) -- (451.59,187.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (552.27,214.27) -- (552.27,281.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (552.27,164.35) -- (552.27,134.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (545.55,214.27) --
	(545.55,164.35) --
	(558.98,164.35) --
	(558.98,214.27) --
	(545.55,214.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (545.55,180.57) -- (558.98,180.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.65,300.37) -- (659.65,487.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.65,172.12) -- (659.65,143.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (652.94,300.37) --
	(652.94,172.12) --
	(666.36,172.12) --
	(666.36,300.37) --
	(652.94,300.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (652.94,225.22) -- (666.36,225.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.16,156.77) -- (136.16,168.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.16,148.47) -- (136.16,140.94);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.45,156.77) --
	(129.45,148.47) --
	(142.87,148.47) --
	(142.87,156.77) --
	(129.45,156.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.45,152.35) -- (142.87,152.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54,187.28) -- (243.54,218.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54,152.87) -- (243.54,131.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.83,187.28) --
	(236.83,152.87) --
	(250.25,152.87) --
	(250.25,187.28) --
	(236.83,187.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.83,160.83) -- (250.25,160.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.92,277.05) -- (350.92,376.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.92,153.03) -- (350.92,138.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (344.21,277.05) --
	(344.21,153.03) --
	(357.63,153.03) --
	(357.63,277.05) --
	(344.21,277.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (344.21,168.00) -- (357.63,168.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.31,219.74) -- (458.31,271.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.31,173.81) -- (458.31,142.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (451.59,219.74) --
	(451.59,173.81) --
	(465.02,173.81) --
	(465.02,219.74) --
	(451.59,219.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (451.59,188.34) -- (465.02,188.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.69,601.18) -- (565.69,1035.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (565.69,295.35) -- (565.69,195.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (558.98,601.18) --
	(558.98,295.35) --
	(572.40,295.35) --
	(572.40,601.18) --
	(558.98,601.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (558.98,435.56) -- (572.40,435.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (673.07,385.45) -- (673.07,616.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (673.07,230.78) -- (673.07,156.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (666.36,385.45) --
	(666.36,230.78) --
	(679.78,230.78) --
	(679.78,385.45) --
	(666.36,385.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (666.36,290.52) -- (679.78,290.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (773.74,347.14) -- (773.74,496.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (773.74,228.58) -- (773.74,158.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (760.32,347.14) --
	(760.32,228.58) --
	(787.17,228.58) --
	(787.17,347.14) --
	(760.32,347.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (760.32,264.51) -- (787.17,264.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (881.13,339.32) -- (881.13,458.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (881.13,230.35) -- (881.13,139.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (867.70,339.32) --
	(867.70,230.35) --
	(894.55,230.35) --
	(894.55,339.32) --
	(867.70,339.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (867.70,275.50) -- (894.55,275.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (988.51,340.31) -- (988.51,372.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (988.51,229.58) -- (988.51,158.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (975.09,340.31) --
	(975.09,229.58) --
	(1001.93,229.58) --
	(1001.93,340.31) --
	(975.09,340.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (975.09,274.33) -- (1001.93,274.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1095.89,313.68) -- (1095.89,411.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1095.89,229.07) -- (1095.89,145.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (1082.47,313.68) --
	(1082.47,229.07) --
	(1109.32,229.07) --
	(1109.32,313.68) --
	(1082.47,313.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (1082.47,273.63) -- (1109.32,273.63);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 83.81,142.46) -- (1114.68,142.46);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.81, 79.43) rectangle (1114.68,1213.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81, 79.43) --
	( 83.81,1213.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.75] at ( 78.86,129.55) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.75] at ( 78.86,347.29) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.75] at ( 78.86,576.50) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.75] at ( 78.86,805.70) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  3.75] at ( 78.86,1034.90) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.06,142.46) --
	( 83.81,142.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.06,360.21) --
	( 83.81,360.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.06,589.41) --
	( 83.81,589.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.06,818.61) --
	( 83.81,818.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.06,1047.81) --
	( 83.81,1047.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81, 79.43) --
	(1114.68, 79.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.02, 76.68) --
	(116.02, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.41, 76.68) --
	(223.41, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.79, 76.68) --
	(330.79, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (438.17, 76.68) --
	(438.17, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (545.55, 76.68) --
	(545.55, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (652.94, 76.68) --
	(652.94, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (760.32, 76.68) --
	(760.32, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (867.70, 76.68) --
	(867.70, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (975.09, 76.68) --
	(975.09, 79.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (1082.47, 76.68) --
	(1082.47, 79.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.75] at (116.02, 48.66) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.75] at (223.41, 48.66) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.75] at (330.79, 48.66) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.75] at (438.17, 48.66) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.75] at (545.55, 48.66) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.75] at (652.94, 48.66) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.75] at (760.32, 48.66) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.75] at (867.70, 48.66) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.75] at (975.09, 48.66) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.75] at (1082.47, 48.66) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.75] at (599.25, 12.79) {Number of fitted factors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.75] at ( 31.33,646.71) {Speedup of FADS-P relative to FADS-D};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (705.40,932.73) rectangle (1080.69,1166.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.75] at (710.90,1131.25) {Simulation settings: };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (710.90,1080.26) rectangle (725.12,1113.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);

\path[] (718.01,1083.57) --
	(718.01,1088.54);

\path[] (718.01,1105.10) --
	(718.01,1110.06);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (712.68,1088.54) rectangle (723.35,1105.10);

\path[] (712.68,1096.82) --
	(723.35,1096.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (710.90,1032.92) rectangle (725.12,1066.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);

\path[] (718.01,1036.23) --
	(718.01,1041.20);

\path[] (718.01,1057.75) --
	(718.01,1062.72);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (712.68,1041.20) rectangle (723.35,1057.75);

\path[] (712.68,1049.47) --
	(723.35,1049.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (710.90,985.57) rectangle (725.12,1018.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);

\path[] (718.01,988.88) --
	(718.01,993.85);

\path[] (718.01,1010.41) --
	(718.01,1015.38);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (712.68,993.85) rectangle (723.35,1010.41);

\path[] (712.68,1002.13) --
	(723.35,1002.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (710.90,938.23) rectangle (725.12,971.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);

\path[] (718.01,941.54) --
	(718.01,946.51);

\path[] (718.01,963.07) --
	(718.01,968.04);
\definecolor{fillColor}{RGB}{106,61,154}

\path[fill=fillColor] (712.68,946.51) rectangle (723.35,963.07);

\path[] (712.68,954.79) --
	(723.35,954.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.75] at (727.97,1083.90) {(300,30,3)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.75] at (727.97,1036.56) {(300,30,5)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.75] at (727.97,989.22) {(1000,100,3)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.75] at (727.97,941.87) {(1000,100,5)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1120.18,1264.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  4.50] at ( 83.81,1228.23) { };
\end{scope}
\end{tikzpicture}


==> figures/main/tcga_gsea.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-05 01:10:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,542.02);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,542.02);
\end{scope}
\begin{scope}
\path[clip] (555.23, 60.89) rectangle (895.49,536.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (555.23, 60.89) rectangle (895.49,536.52);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (594.57, 60.89) --
	(594.57,536.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (675.93, 60.89) --
	(675.93,536.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (757.30, 60.89) --
	(757.30,536.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (838.67, 60.89) --
	(838.67,536.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23, 82.51) --
	(895.49, 82.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23,118.54) --
	(895.49,118.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23,154.57) --
	(895.49,154.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23,190.61) --
	(895.49,190.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23,226.64) --
	(895.49,226.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23,262.67) --
	(895.49,262.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23,298.71) --
	(895.49,298.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23,334.74) --
	(895.49,334.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23,370.77) --
	(895.49,370.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23,406.81) --
	(895.49,406.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23,442.84) --
	(895.49,442.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23,478.87) --
	(895.49,478.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (555.23,514.91) --
	(895.49,514.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (635.25, 60.89) --
	(635.25,536.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (716.62, 60.89) --
	(716.62,536.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (797.98, 60.89) --
	(797.98,536.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (879.35, 60.89) --
	(879.35,536.52);
\definecolor{drawColor}{RGB}{102,196,190}
\definecolor{fillColor}{RGB}{102,196,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (850.48,334.74) circle (  8.01);
\definecolor{drawColor}{RGB}{126,205,187}
\definecolor{fillColor}{RGB}{126,205,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (878.09,118.54) circle (  8.57);
\definecolor{drawColor}{RGB}{35,72,157}
\definecolor{fillColor}{RGB}{35,72,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (665.99,442.84) circle (  5.77);
\definecolor{drawColor}{RGB}{109,198,189}
\definecolor{fillColor}{RGB}{109,198,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (857.77,298.71) circle (  8.58);
\definecolor{drawColor}{RGB}{31,122,181}
\definecolor{fillColor}{RGB}{31,122,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.13,370.77) circle (  6.70);
\definecolor{drawColor}{RGB}{36,67,155}
\definecolor{fillColor}{RGB}{36,67,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.21,478.87) circle (  5.10);
\definecolor{drawColor}{RGB}{8,29,88}
\definecolor{fillColor}{RGB}{8,29,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.70,514.91) circle (  3.57);
\definecolor{drawColor}{RGB}{125,204,187}
\definecolor{fillColor}{RGB}{125,204,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (874.76,190.61) circle (  8.72);
\definecolor{drawColor}{RGB}{34,90,166}
\definecolor{fillColor}{RGB}{34,90,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.09,406.81) circle (  6.75);
\definecolor{drawColor}{RGB}{125,204,187}
\definecolor{fillColor}{RGB}{125,204,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (873.86,226.64) circle (  8.34);
\definecolor{drawColor}{RGB}{127,205,187}
\definecolor{fillColor}{RGB}{127,205,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (880.03, 82.51) circle (  8.61);
\definecolor{drawColor}{RGB}{125,204,187}
\definecolor{fillColor}{RGB}{125,204,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (875.43,262.67) circle ( 13.21);
\definecolor{drawColor}{RGB}{126,205,187}
\definecolor{fillColor}{RGB}{126,205,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (877.69,154.57) circle (  8.70);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (555.23, 60.89) rectangle (895.49,536.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28, 74.24) {PI3K AKT MTOR SIGNALING};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28,110.28) {CHOLESTEROL HOMEOSTASIS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28,146.31) {UNFOLDED PROTEIN RESPONSE};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28,182.34) {MITOTIC SPINDLE};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28,218.38) {MYC TARGETS V2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28,254.41) {TNFA SIGNALING VIA NFKB};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28,290.44) {EPITHELIAL MESENCHYMAL TRANSITION};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28,326.48) {ALLOGRAFT REJECTION};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28,362.51) {G2M CHECKPOINT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28,398.54) {MTORC1 SIGNALING};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28,434.57) {E2F TARGETS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28,470.61) {INTERFERON ALPHA RESPONSE};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.40] at (550.28,506.64) {INTERFERON GAMMA RESPONSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48, 82.51) --
	(555.23, 82.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48,118.54) --
	(555.23,118.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48,154.57) --
	(555.23,154.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48,190.61) --
	(555.23,190.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48,226.64) --
	(555.23,226.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48,262.67) --
	(555.23,262.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48,298.71) --
	(555.23,298.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48,334.74) --
	(555.23,334.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48,370.77) --
	(555.23,370.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48,406.81) --
	(555.23,406.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48,442.84) --
	(555.23,442.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48,478.87) --
	(555.23,478.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.48,514.91) --
	(555.23,514.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (635.25, 58.14) --
	(635.25, 60.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (716.62, 58.14) --
	(716.62, 60.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (797.98, 58.14) --
	(797.98, 60.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (879.35, 58.14) --
	(879.35, 60.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (635.25, 39.41) {$10^{-14}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (716.62, 39.41) {$10^{-10}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (797.98, 39.41) {$10^{-6}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (879.35, 39.41) {$10^{-2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  3.00] at (725.36, 11.33) {$p$-value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (906.49,286.58) rectangle (984.94,446.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.00] at (911.99,417.52) {NES};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (911.99,378.41) rectangle (944.45,399.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (928.22,389.01) circle (  7.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (911.99,353.55) rectangle (944.45,378.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (928.22,365.98) circle (  9.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (911.99,324.53) rectangle (944.45,353.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (928.22,339.04) circle ( 11.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (911.99,292.08) rectangle (944.45,324.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (928.22,308.31) circle ( 12.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (959.45,380.74) {-2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (959.45,357.71) {-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (959.45,330.78) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (959.45,300.04) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (906.49,150.82) rectangle (1006.28,275.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (911.99, 156.32) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{figures/main/tcga_gsea_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (941.45,150.60) {$10^{-15}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (941.45,176.15) {$10^{-10}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (941.45,201.71) {$10^{-5}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.40] at (941.45,220.18) {$10^{-1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  3.00] at (911.99,246.50) {FDR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,542.02);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (911.99,158.86) -- (914.88,158.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (911.99,184.42) -- (914.88,184.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (911.99,209.97) -- (914.88,209.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (911.99,228.45) -- (914.88,228.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (923.56,158.86) -- (926.45,158.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (923.56,184.42) -- (926.45,184.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (923.56,209.97) -- (926.45,209.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (923.56,228.45) -- (926.45,228.45);
\end{scope}
\end{tikzpicture}


==> figures/main/tcga_surv.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-07 22:47:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (491.44,307.15);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (491.44,307.15);
\end{scope}
\begin{scope}
\path[clip] ( 59.30, 44.99) rectangle (485.94,301.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.30, 44.99) rectangle (485.94,301.65);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.30, 85.82) --
	(485.94, 85.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.30,144.15) --
	(485.94,144.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.30,202.49) --
	(485.94,202.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.30,260.82) --
	(485.94,260.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.17, 44.99) --
	(127.17,301.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.14, 44.99) --
	(224.14,301.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (321.10, 44.99) --
	(321.10,301.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (418.06, 44.99) --
	(418.06,301.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.30, 56.66) --
	(485.94, 56.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.30,114.99) --
	(485.94,114.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.30,173.32) --
	(485.94,173.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.30,231.65) --
	(485.94,231.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.30,289.98) --
	(485.94,289.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 44.99) --
	( 78.69,301.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.66, 44.99) --
	(175.66,301.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 44.99) --
	(272.62,301.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.58, 44.99) --
	(369.58,301.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.54, 44.99) --
	(466.54,301.65);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.69,289.98) --
	( 78.69,289.98) --
	( 78.69,289.36) --
	( 79.13,289.36) --
	( 79.13,288.74) --
	( 79.18,288.74) --
	( 79.18,284.41) --
	( 79.61,284.41) --
	( 79.61,283.79) --
	( 79.71,283.79) --
	( 79.71,283.17) --
	( 80.20,283.17) --
	( 80.20,281.94) --
	( 80.34,281.94) --
	( 80.34,281.32) --
	( 81.21,281.32) --
	( 81.21,280.70) --
	( 81.55,280.70) --
	( 81.55,280.08) --
	( 82.38,280.08) --
	( 82.38,279.46) --
	( 82.47,279.46) --
	( 82.47,278.22) --
	( 82.76,278.22) --
	( 82.76,277.60) --
	( 84.41,277.60) --
	( 84.41,276.98) --
	( 85.19,276.98) --
	( 85.19,276.37) --
	( 86.59,276.37) --
	( 86.59,275.75) --
	( 86.93,275.75) --
	( 86.93,274.51) --
	( 87.03,274.51) --
	( 87.03,273.89) --
	( 87.71,273.89) --
	( 87.71,273.27) --
	( 88.19,273.27) --
	( 88.19,272.65) --
	( 89.02,272.65) --
	( 89.02,272.03) --
	( 89.07,272.03) --
	( 89.07,271.41) --
	( 89.21,271.41) --
	( 89.21,270.79) --
	( 89.26,270.79) --
	( 89.26,270.17) --
	( 89.55,270.17) --
	( 89.55,270.17) --
	( 89.70,270.17) --
	( 89.70,269.54) --
	( 89.89,269.54) --
	( 89.89,268.92) --
	( 90.42,268.92) --
	( 90.42,268.30) --
	( 90.47,268.30) --
	( 90.47,267.68) --
	( 91.06,267.68) --
	( 91.06,267.68) --
	( 91.25,267.68) --
	( 91.25,267.05) --
	( 91.59,267.05) --
	( 91.59,267.05) --
	( 92.02,267.05) --
	( 92.02,266.43) --
	( 92.90,266.43) --
	( 92.90,265.80) --
	( 93.38,265.80) --
	( 93.38,265.17) --
	( 93.43,265.17) --
	( 93.43,264.55) --
	( 94.06,264.55) --
	( 94.06,263.92) --
	( 94.59,263.92) --
	( 94.59,263.29) --
	( 94.98,263.29) --
	( 94.98,262.67) --
	( 95.03,262.67) --
	( 95.03,262.04) --
	( 95.32,262.04) --
	( 95.32,261.42) --
	( 95.66,261.42) --
	( 95.66,260.79) --
	( 96.05,260.79) --
	( 96.05,259.54) --
	( 96.24,259.54) --
	( 96.24,259.54) --
	( 96.29,259.54) --
	( 96.29,258.91) --
	( 96.39,258.91) --
	( 96.39,258.28) --
	( 96.68,258.28) --
	( 96.68,257.65) --
	( 96.87,257.65) --
	( 96.87,255.77) --
	( 96.92,255.77) --
	( 96.92,255.14) --
	( 97.07,255.14) --
	( 97.07,254.51) --
	( 97.16,254.51) --
	( 97.16,253.88) --
	( 97.26,253.88) --
	( 97.26,253.26) --
	( 97.70,253.26) --
	( 97.70,252.63) --
	( 97.79,252.63) --
	( 97.79,252.00) --
	( 97.84,252.00) --
	( 97.84,251.37) --
	( 97.89,251.37) --
	( 97.89,250.74) --
	( 97.94,250.74) --
	( 97.94,250.12) --
	( 98.33,250.12) --
	( 98.33,249.49) --
	( 98.52,249.49) --
	( 98.52,248.86) --
	( 98.57,248.86) --
	( 98.57,248.23) --
	( 98.62,248.23) --
	( 98.62,247.60) --
	( 98.76,247.60) --
	( 98.76,246.98) --
	( 99.25,246.98) --
	( 99.25,246.35) --
	( 99.35,246.35) --
	( 99.35,246.35) --
	( 99.59,246.35) --
	( 99.59,245.09) --
	( 99.88,245.09) --
	( 99.88,244.46) --
	( 99.98,244.46) --
	( 99.98,243.83) --
	(100.36,243.83) --
	(100.36,243.20) --
	(100.41,243.20) --
	(100.41,242.57) --
	(100.85,242.57) --
	(100.85,241.94) --
	(101.28,241.94) --
	(101.28,241.31) --
	(101.58,241.31) --
	(101.58,240.68) --
	(101.77,240.68) --
	(101.77,240.05) --
	(101.82,240.05) --
	(101.82,238.79) --
	(102.74,238.79) --
	(102.74,238.16) --
	(102.88,238.16) --
	(102.88,237.52) --
	(103.03,237.52) --
	(103.03,236.89) --
	(103.13,236.89) --
	(103.13,236.26) --
	(103.37,236.26) --
	(103.37,235.63) --
	(103.81,235.63) --
	(103.81,235.00) --
	(103.85,235.00) --
	(103.85,234.37) --
	(104.10,234.37) --
	(104.10,234.37) --
	(104.44,234.37) --
	(104.44,233.74) --
	(104.53,233.74) --
	(104.53,233.11) --
	(104.78,233.11) --
	(104.78,233.11) --
	(104.92,233.11) --
	(104.92,232.47) --
	(105.16,232.47) --
	(105.16,231.84) --
	(105.26,231.84) --
	(105.26,231.84) --
	(105.45,231.84) --
	(105.45,230.57) --
	(105.55,230.57) --
	(105.55,229.29) --
	(105.94,229.29) --
	(105.94,228.65) --
	(105.99,228.65) --
	(105.99,228.02) --
	(106.08,228.02) --
	(106.08,227.38) --
	(106.57,227.38) --
	(106.57,226.11) --
	(106.76,226.11) --
	(106.76,225.47) --
	(107.01,225.47) --
	(107.01,224.83) --
	(107.20,224.83) --
	(107.20,224.20) --
	(107.54,224.20) --
	(107.54,222.92) --
	(107.68,222.92) --
	(107.68,222.28) --
	(108.07,222.28) --
	(108.07,221.65) --
	(108.17,221.65) --
	(108.17,221.01) --
	(108.31,221.01) --
	(108.31,220.37) --
	(108.36,220.37) --
	(108.36,220.37) --
	(108.46,220.37) --
	(108.46,219.73) --
	(108.56,219.73) --
	(108.56,219.09) --
	(108.85,219.09) --
	(108.85,218.45) --
	(108.94,218.45) --
	(108.94,217.82) --
	(109.04,217.82) --
	(109.04,217.18) --
	(109.72,217.18) --
	(109.72,216.54) --
	(110.45,216.54) --
	(110.45,215.90) --
	(110.69,215.90) --
	(110.69,215.26) --
	(111.27,215.26) --
	(111.27,214.62) --
	(111.56,214.62) --
	(111.56,213.98) --
	(111.66,213.98) --
	(111.66,213.34) --
	(111.81,213.34) --
	(111.81,212.70) --
	(112.34,212.70) --
	(112.34,211.42) --
	(112.68,211.42) --
	(112.68,210.78) --
	(112.73,210.78) --
	(112.73,210.14) --
	(112.77,210.14) --
	(112.77,209.50) --
	(112.97,209.50) --
	(112.97,208.86) --
	(113.31,208.86) --
	(113.31,208.22) --
	(113.50,208.22) --
	(113.50,207.58) --
	(113.94,207.58) --
	(113.94,206.94) --
	(114.91,206.94) --
	(114.91,205.02) --
	(115.01,205.02) --
	(115.01,205.02) --
	(115.15,205.02) --
	(115.15,204.38) --
	(115.49,204.38) --
	(115.49,203.74) --
	(115.59,203.74) --
	(115.59,203.10) --
	(115.64,203.10) --
	(115.64,202.46) --
	(116.90,202.46) --
	(116.90,201.81) --
	(116.94,201.81) --
	(116.94,201.17) --
	(117.04,201.17) --
	(117.04,200.53) --
	(117.09,200.53) --
	(117.09,199.89) --
	(118.88,199.89) --
	(118.88,199.24) --
	(119.37,199.24) --
	(119.37,198.60) --
	(120.00,198.60) --
	(120.00,197.96) --
	(120.39,197.96) --
	(120.39,197.32) --
	(121.11,197.32) --
	(121.11,196.67) --
	(121.40,196.67) --
	(121.40,196.03) --
	(122.71,196.03) --
	(122.71,195.38) --
	(122.86,195.38) --
	(122.86,194.74) --
	(122.91,194.74) --
	(122.91,194.09) --
	(123.44,194.09) --
	(123.44,193.45) --
	(123.83,193.45) --
	(123.83,192.80) --
	(124.41,192.80) --
	(124.41,192.16) --
	(124.94,192.16) --
	(124.94,191.51) --
	(125.57,191.51) --
	(125.57,191.51) --
	(125.91,191.51) --
	(125.91,190.86) --
	(126.64,190.86) --
	(126.64,190.21) --
	(126.74,190.21) --
	(126.74,190.21) --
	(127.03,190.21) --
	(127.03,189.56) --
	(127.17,189.56) --
	(127.17,188.90) --
	(127.22,188.90) --
	(127.22,188.25) --
	(127.37,188.25) --
	(127.37,187.60) --
	(127.51,187.60) --
	(127.51,186.94) --
	(127.61,186.94) --
	(127.61,186.29) --
	(128.39,186.29) --
	(128.39,185.63) --
	(128.43,185.63) --
	(128.43,184.97) --
	(128.48,184.97) --
	(128.48,184.31) --
	(128.82,184.31) --
	(128.82,183.65) --
	(129.21,183.65) --
	(129.21,183.00) --
	(129.26,183.00) --
	(129.26,182.34) --
	(129.65,182.34) --
	(129.65,181.68) --
	(130.37,181.68) --
	(130.37,181.02) --
	(130.76,181.02) --
	(130.76,180.36) --
	(131.00,180.36) --
	(131.00,179.71) --
	(131.44,179.71) --
	(131.44,179.05) --
	(131.68,179.05) --
	(131.68,178.39) --
	(131.97,178.39) --
	(131.97,177.73) --
	(132.99,177.73) --
	(132.99,177.07) --
	(133.04,177.07) --
	(133.04,176.42) --
	(133.57,176.42) --
	(133.57,175.76) --
	(133.86,175.76) --
	(133.86,175.10) --
	(134.35,175.10) --
	(134.35,175.10) --
	(134.74,175.10) --
	(134.74,174.44) --
	(135.08,174.44) --
	(135.08,173.78) --
	(135.17,173.78) --
	(135.17,173.11) --
	(135.27,173.11) --
	(135.27,172.45) --
	(135.61,172.45) --
	(135.61,171.79) --
	(136.34,171.79) --
	(136.34,171.13) --
	(137.26,171.13) --
	(137.26,170.46) --
	(138.52,170.46) --
	(138.52,169.79) --
	(139.15,169.79) --
	(139.15,169.13) --
	(139.34,169.13) --
	(139.34,168.46) --
	(140.07,168.46) --
	(140.07,167.80) --
	(140.60,167.80) --
	(140.60,167.13) --
	(141.04,167.13) --
	(141.04,167.13) --
	(141.14,167.13) --
	(141.14,166.46) --
	(142.11,166.46) --
	(142.11,165.79) --
	(142.15,165.79) --
	(142.15,165.12) --
	(142.74,165.12) --
	(142.74,164.45) --
	(142.88,164.45) --
	(142.88,163.78) --
	(142.98,163.78) --
	(142.98,163.12) --
	(144.00,163.12) --
	(144.00,162.45) --
	(144.19,162.45) --
	(144.19,161.78) --
	(144.58,161.78) --
	(144.58,161.11) --
	(144.77,161.11) --
	(144.77,159.77) --
	(147.39,159.77) --
	(147.39,158.43) --
	(147.49,158.43) --
	(147.49,157.76) --
	(148.21,157.76) --
	(148.21,157.09) --
	(149.62,157.09) --
	(149.62,156.42) --
	(150.15,156.42) --
	(150.15,155.75) --
	(151.66,155.75) --
	(151.66,155.08) --
	(151.80,155.08) --
	(151.80,155.08) --
	(152.77,155.08) --
	(152.77,154.41) --
	(153.11,154.41) --
	(153.11,153.73) --
	(153.60,153.73) --
	(153.60,152.38) --
	(154.13,152.38) --
	(154.13,152.38) --
	(154.37,152.38) --
	(154.37,151.71) --
	(154.47,151.71) --
	(154.47,151.71) --
	(155.63,151.71) --
	(155.63,151.02) --
	(156.07,151.02) --
	(156.07,150.34) --
	(156.46,150.34) --
	(156.46,149.65) --
	(156.80,149.65) --
	(156.80,148.97) --
	(156.89,148.97) --
	(156.89,148.29) --
	(157.04,148.29) --
	(157.04,147.60) --
	(157.23,147.60) --
	(157.23,146.92) --
	(157.77,146.92) --
	(157.77,146.24) --
	(158.15,146.24) --
	(158.15,145.55) --
	(158.20,145.55) --
	(158.20,144.87) --
	(159.27,144.87) --
	(159.27,144.18) --
	(159.80,144.18) --
	(159.80,143.50) --
	(160.24,143.50) --
	(160.24,142.82) --
	(160.29,142.82) --
	(160.29,142.13) --
	(160.43,142.13) --
	(160.43,141.45) --
	(160.53,141.45) --
	(160.53,140.76) --
	(160.72,140.76) --
	(160.72,140.08) --
	(160.82,140.08) --
	(160.82,140.08) --
	(165.62,140.08) --
	(165.62,140.08) --
	(166.93,140.08) --
	(166.93,139.37) --
	(168.63,139.37) --
	(168.63,138.67) --
	(169.06,138.67) --
	(169.06,137.97) --
	(169.40,137.97) --
	(169.40,137.27) --
	(169.50,137.27) --
	(169.50,136.57) --
	(169.64,136.57) --
	(169.64,135.87) --
	(170.03,135.87) --
	(170.03,135.17) --
	(170.18,135.17) --
	(170.18,134.47) --
	(171.49,134.47) --
	(171.49,133.77) --
	(171.78,133.77) --
	(171.78,133.77) --
	(172.07,133.77) --
	(172.07,133.06) --
	(172.50,133.06) --
	(172.50,132.35) --
	(175.32,132.35) --
	(175.32,132.35) --
	(176.09,132.35) --
	(176.09,132.35) --
	(177.98,132.35) --
	(177.98,131.63) --
	(179.63,131.63) --
	(179.63,130.91) --
	(180.07,130.91) --
	(180.07,130.19) --
	(180.36,130.19) --
	(180.36,130.19) --
	(180.94,130.19) --
	(180.94,129.46) --
	(181.67,129.46) --
	(181.67,128.73) --
	(181.81,128.73) --
	(181.81,128.73) --
	(181.86,128.73) --
	(181.86,128.00) --
	(182.25,128.00) --
	(182.25,127.26) --
	(182.44,127.26) --
	(182.44,126.53) --
	(183.17,126.53) --
	(183.17,125.79) --
	(183.22,125.79) --
	(183.22,125.06) --
	(184.58,125.06) --
	(184.58,124.32) --
	(184.87,124.32) --
	(184.87,122.85) --
	(184.96,122.85) --
	(184.96,122.85) --
	(185.01,122.85) --
	(185.01,122.11) --
	(185.21,122.11) --
	(185.21,121.36) --
	(187.29,121.36) --
	(187.29,120.62) --
	(187.58,120.62) --
	(187.58,119.87) --
	(188.02,119.87) --
	(188.02,118.39) --
	(188.41,118.39) --
	(188.41,117.64) --
	(189.33,117.64) --
	(189.33,116.90) --
	(189.62,116.90) --
	(189.62,116.16) --
	(190.49,116.16) --
	(190.49,115.41) --
	(190.73,115.41) --
	(190.73,114.67) --
	(191.65,114.67) --
	(191.65,113.92) --
	(191.90,113.92) --
	(191.90,113.18) --
	(193.21,113.18) --
	(193.21,112.44) --
	(193.35,112.44) --
	(193.35,111.69) --
	(193.64,111.69) --
	(193.64,110.95) --
	(193.69,110.95) --
	(193.69,110.21) --
	(193.74,110.21) --
	(193.74,110.21) --
	(195.19,110.21) --
	(195.19,109.45) --
	(195.34,109.45) --
	(195.34,108.70) --
	(195.87,108.70) --
	(195.87,108.70) --
	(196.31,108.70) --
	(196.31,107.93) --
	(197.08,107.93) --
	(197.08,107.17) --
	(198.78,107.17) --
	(198.78,106.40) --
	(199.07,106.40) --
	(199.07,106.40) --
	(199.22,106.40) --
	(199.22,105.62) --
	(199.36,105.62) --
	(199.36,104.85) --
	(200.53,104.85) --
	(200.53,104.07) --
	(200.62,104.07) --
	(200.62,103.29) --
	(201.54,103.29) --
	(201.54,103.29) --
	(201.88,103.29) --
	(201.88,102.50) --
	(202.71,102.50) --
	(202.71,101.71) --
	(203.44,101.71) --
	(203.44,101.71) --
	(204.99,101.71) --
	(204.99,100.91) --
	(205.62,100.91) --
	(205.62,100.10) --
	(206.30,100.10) --
	(206.30, 99.30) --
	(207.36, 99.30) --
	(207.36, 98.49) --
	(209.35, 98.49) --
	(209.35, 97.69) --
	(210.61, 97.69) --
	(210.61, 96.88) --
	(212.65, 96.88) --
	(212.65, 96.88) --
	(215.07, 96.88) --
	(215.07, 96.06) --
	(217.64, 96.06) --
	(217.64, 95.24) --
	(220.26, 95.24) --
	(220.26, 94.42) --
	(221.86, 94.42) --
	(221.86, 93.60) --
	(222.44, 93.60) --
	(222.44, 93.60) --
	(222.73, 93.60) --
	(222.73, 92.76) --
	(223.60, 92.76) --
	(223.60, 91.92) --
	(223.70, 91.92) --
	(223.70, 91.08) --
	(224.19, 91.08) --
	(224.19, 90.24) --
	(224.33, 90.24) --
	(224.33, 89.40) --
	(224.67, 89.40) --
	(224.67, 88.56) --
	(224.96, 88.56) --
	(224.96, 87.72) --
	(225.83, 87.72) --
	(225.83, 86.88) --
	(227.19, 86.88) --
	(227.19, 86.88) --
	(228.69, 86.88) --
	(228.69, 86.02) --
	(229.57, 86.02) --
	(229.57, 85.16) --
	(230.25, 85.16) --
	(230.25, 85.16) --
	(230.34, 85.16) --
	(230.34, 84.27) --
	(232.48, 84.27) --
	(232.48, 83.38) --
	(236.16, 83.38) --
	(236.16, 82.49) --
	(236.79, 82.49) --
	(236.79, 81.59) --
	(236.84, 81.59) --
	(236.84, 80.70) --
	(237.52, 80.70) --
	(237.52, 79.81) --
	(239.02, 79.81) --
	(239.02, 78.92) --
	(243.97, 78.92) --
	(243.97, 78.03) --
	(244.40, 78.03) --
	(244.40, 78.03) --
	(246.24, 78.03) --
	(246.24, 77.10) --
	(259.82, 77.10) --
	(259.82, 77.10) --
	(266.46, 77.10) --
	(266.46, 76.13) --
	(269.95, 76.13) --
	(269.95, 76.13) --
	(270.53, 76.13) --
	(270.53, 75.10) --
	(270.63, 75.10) --
	(270.63, 75.10) --
	(283.91, 75.10) --
	(283.91, 74.02) --
	(285.56, 74.02) --
	(285.56, 74.02) --
	(285.95, 74.02) --
	(285.95, 72.86) --
	(286.44, 72.86) --
	(286.44, 71.70) --
	(290.12, 71.70) --
	(290.12, 70.55) --
	(294.73, 70.55) --
	(294.73, 70.55) --
	(317.66, 70.55) --
	(317.66, 69.28) --
	(323.14, 69.28) --
	(323.14, 68.02) --
	(328.66, 68.02) --
	(328.66, 66.76) --
	(356.93, 66.76) --
	(356.93, 65.50) --
	(391.69, 65.50) --
	(391.69, 64.23) --
	(423.20, 64.23) --
	(423.20, 62.97) --
	(424.17, 62.97) --
	(424.17, 61.71) --
	(440.12, 61.71) --
	(440.12, 60.45) --
	(455.73, 60.45) --
	(455.73, 59.18) --
	(485.50, 59.18) --
	(485.50, 57.92) --
	(491.44, 57.92);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 78.69,289.98) --
	( 78.69,289.98) --
	( 78.69,285.04) --
	( 78.74,285.04) --
	( 78.74,284.43) --
	( 78.93,284.43) --
	( 78.93,283.19) --
	( 79.03,283.19) --
	( 79.03,282.57) --
	( 79.18,282.57) --
	( 79.18,279.49) --
	( 79.23,279.49) --
	( 79.23,278.87) --
	( 79.47,278.87) --
	( 79.47,278.25) --
	( 80.15,278.25) --
	( 80.15,276.40) --
	( 80.20,276.40) --
	( 80.20,275.17) --
	( 81.07,275.17) --
	( 81.07,274.55) --
	( 81.31,274.55) --
	( 81.31,273.93) --
	( 83.06,273.93) --
	( 83.06,273.32) --
	( 83.15,273.32) --
	( 83.15,272.70) --
	( 83.44,272.70) --
	( 83.44,272.08) --
	( 85.92,272.08) --
	( 85.92,271.46) --
	( 86.35,271.46) --
	( 86.35,271.46) --
	( 86.45,271.46) --
	( 86.45,271.46) --
	( 86.55,271.46) --
	( 86.55,270.84) --
	( 87.13,270.84) --
	( 87.13,270.22) --
	( 87.32,270.22) --
	( 87.32,269.60) --
	( 88.39,269.60) --
	( 88.39,268.98) --
	( 88.87,268.98) --
	( 88.87,268.36) --
	( 89.55,268.36) --
	( 89.55,267.74) --
	( 90.28,267.74) --
	( 90.28,267.74) --
	( 90.42,267.74) --
	( 90.42,267.12) --
	( 91.20,267.12) --
	( 91.20,266.49) --
	( 91.93,266.49) --
	( 91.93,265.25) --
	( 91.98,265.25) --
	( 91.98,264.63) --
	( 93.09,264.63) --
	( 93.09,264.00) --
	( 93.24,264.00) --
	( 93.24,263.38) --
	( 93.33,263.38) --
	( 93.33,262.76) --
	( 93.43,262.76) --
	( 93.43,261.51) --
	( 93.58,261.51) --
	( 93.58,260.89) --
	( 94.21,260.89) --
	( 94.21,260.26) --
	( 94.30,260.26) --
	( 94.30,259.64) --
	( 94.79,259.64) --
	( 94.79,259.01) --
	( 94.89,259.01) --
	( 94.89,258.39) --
	( 95.13,258.39) --
	( 95.13,257.76) --
	( 95.42,257.76) --
	( 95.42,257.14) --
	( 96.05,257.14) --
	( 96.05,256.52) --
	( 96.39,256.52) --
	( 96.39,254.02) --
	( 96.44,254.02) --
	( 96.44,252.76) --
	( 96.63,252.76) --
	( 96.63,252.14) --
	( 96.68,252.14) --
	( 96.68,251.51) --
	( 96.78,251.51) --
	( 96.78,250.88) --
	( 96.87,250.88) --
	( 96.87,250.26) --
	( 96.97,250.26) --
	( 96.97,249.63) --
	( 97.12,249.63) --
	( 97.12,249.01) --
	( 97.16,249.01) --
	( 97.16,248.38) --
	( 97.21,248.38) --
	( 97.21,247.75) --
	( 97.26,247.75) --
	( 97.26,247.13) --
	( 97.36,247.13) --
	( 97.36,243.99) --
	( 97.75,243.99) --
	( 97.75,242.74) --
	( 97.79,242.74) --
	( 97.79,242.11) --
	( 97.89,242.11) --
	( 97.89,240.23) --
	( 97.99,240.23) --
	( 97.99,239.61) --
	( 98.23,239.61) --
	( 98.23,238.35) --
	( 98.57,238.35) --
	( 98.57,237.73) --
	( 98.86,237.73) --
	( 98.86,237.10) --
	( 99.20,237.10) --
	( 99.20,236.47) --
	( 99.30,236.47) --
	( 99.30,235.85) --
	( 99.35,235.85) --
	( 99.35,235.22) --
	( 99.44,235.22) --
	( 99.44,234.59) --
	( 99.54,234.59) --
	( 99.54,233.97) --
	( 99.68,233.97) --
	( 99.68,233.34) --
	( 99.73,233.34) --
	( 99.73,232.72) --
	( 99.78,232.72) --
	( 99.78,232.09) --
	( 99.98,232.09) --
	( 99.98,230.84) --
	(100.07,230.84) --
	(100.07,230.21) --
	(100.51,230.21) --
	(100.51,229.58) --
	(100.90,229.58) --
	(100.90,228.96) --
	(101.04,228.96) --
	(101.04,227.70) --
	(101.14,227.70) --
	(101.14,227.08) --
	(101.48,227.08) --
	(101.48,226.45) --
	(101.72,226.45) --
	(101.72,225.82) --
	(101.96,225.82) --
	(101.96,225.20) --
	(102.06,225.20) --
	(102.06,224.57) --
	(102.35,224.57) --
	(102.35,223.94) --
	(102.88,223.94) --
	(102.88,223.32) --
	(103.08,223.32) --
	(103.08,222.69) --
	(103.22,222.69) --
	(103.22,222.06) --
	(103.32,222.06) --
	(103.32,221.44) --
	(103.56,221.44) --
	(103.56,220.81) --
	(103.81,220.81) --
	(103.81,220.18) --
	(103.95,220.18) --
	(103.95,219.56) --
	(104.00,219.56) --
	(104.00,218.93) --
	(104.05,218.93) --
	(104.05,218.30) --
	(104.19,218.30) --
	(104.19,217.68) --
	(104.29,217.68) --
	(104.29,217.05) --
	(104.39,217.05) --
	(104.39,216.43) --
	(104.48,216.43) --
	(104.48,215.80) --
	(104.78,215.80) --
	(104.78,215.17) --
	(104.92,215.17) --
	(104.92,214.55) --
	(105.31,214.55) --
	(105.31,213.92) --
	(105.45,213.92) --
	(105.45,213.29) --
	(105.55,213.29) --
	(105.55,212.04) --
	(105.75,212.04) --
	(105.75,212.04) --
	(106.13,212.04) --
	(106.13,211.41) --
	(106.38,211.41) --
	(106.38,211.41) --
	(106.57,211.41) --
	(106.57,210.15) --
	(106.62,210.15) --
	(106.62,209.52) --
	(106.67,209.52) --
	(106.67,207.62) --
	(107.01,207.62) --
	(107.01,206.36) --
	(107.05,206.36) --
	(107.05,205.73) --
	(107.30,205.73) --
	(107.30,205.09) --
	(107.34,205.09) --
	(107.34,204.46) --
	(108.12,204.46) --
	(108.12,203.83) --
	(108.17,203.83) --
	(108.17,203.20) --
	(108.31,203.20) --
	(108.31,202.57) --
	(108.36,202.57) --
	(108.36,201.30) --
	(108.56,201.30) --
	(108.56,200.67) --
	(108.65,200.67) --
	(108.65,200.04) --
	(108.75,200.04) --
	(108.75,198.78) --
	(108.85,198.78) --
	(108.85,198.15) --
	(109.04,198.15) --
	(109.04,197.51) --
	(109.09,197.51) --
	(109.09,196.88) --
	(109.28,196.88) --
	(109.28,196.25) --
	(109.48,196.25) --
	(109.48,194.99) --
	(109.67,194.99) --
	(109.67,194.99) --
	(109.72,194.99) --
	(109.72,194.35) --
	(109.87,194.35) --
	(109.87,193.72) --
	(110.25,193.72) --
	(110.25,193.08) --
	(110.30,193.08) --
	(110.30,192.45) --
	(110.64,192.45) --
	(110.64,191.82) --
	(110.74,191.82) --
	(110.74,191.18) --
	(110.88,191.18) --
	(110.88,190.55) --
	(110.98,190.55) --
	(110.98,189.91) --
	(111.42,189.91) --
	(111.42,189.28) --
	(112.53,189.28) --
	(112.53,188.64) --
	(113.07,188.64) --
	(113.07,188.01) --
	(113.11,188.01) --
	(113.11,187.37) --
	(113.70,187.37) --
	(113.70,186.74) --
	(113.74,186.74) --
	(113.74,186.74) --
	(113.79,186.74) --
	(113.79,186.10) --
	(113.94,186.10) --
	(113.94,185.46) --
	(113.99,185.46) --
	(113.99,184.83) --
	(114.47,184.83) --
	(114.47,184.19) --
	(114.81,184.19) --
	(114.81,183.55) --
	(114.96,183.55) --
	(114.96,182.91) --
	(115.25,182.91) --
	(115.25,182.28) --
	(115.30,182.28) --
	(115.30,181.63) --
	(115.54,181.63) --
	(115.54,180.99) --
	(115.68,180.99) --
	(115.68,180.99) --
	(115.78,180.99) --
	(115.78,180.35) --
	(115.88,180.35) --
	(115.88,179.71) --
	(115.97,179.71) --
	(115.97,179.06) --
	(116.36,179.06) --
	(116.36,178.42) --
	(116.65,178.42) --
	(116.65,177.77) --
	(116.75,177.77) --
	(116.75,177.77) --
	(116.80,177.77) --
	(116.80,177.12) --
	(117.24,177.12) --
	(117.24,176.48) --
	(117.38,176.48) --
	(117.38,175.83) --
	(117.77,175.83) --
	(117.77,175.18) --
	(118.01,175.18) --
	(118.01,175.18) --
	(118.40,175.18) --
	(118.40,174.53) --
	(118.54,174.53) --
	(118.54,173.88) --
	(118.69,173.88) --
	(118.69,173.88) --
	(119.27,173.88) --
	(119.27,173.22) --
	(120.19,173.22) --
	(120.19,172.57) --
	(120.63,172.57) --
	(120.63,171.26) --
	(120.73,171.26) --
	(120.73,170.60) --
	(121.26,170.60) --
	(121.26,169.95) --
	(121.50,169.95) --
	(121.50,169.95) --
	(122.67,169.95) --
	(122.67,169.29) --
	(122.91,169.29) --
	(122.91,168.63) --
	(123.05,168.63) --
	(123.05,167.97) --
	(123.34,167.97) --
	(123.34,167.97) --
	(124.36,167.97) --
	(124.36,167.31) --
	(124.41,167.31) --
	(124.41,165.99) --
	(125.19,165.99) --
	(125.19,165.99) --
	(125.48,165.99) --
	(125.48,164.64) --
	(125.62,164.64) --
	(125.62,163.97) --
	(125.82,163.97) --
	(125.82,163.30) --
	(125.91,163.30) --
	(125.91,162.63) --
	(125.96,162.63) --
	(125.96,161.29) --
	(126.01,161.29) --
	(126.01,160.62) --
	(126.40,160.62) --
	(126.40,159.95) --
	(126.69,159.95) --
	(126.69,159.28) --
	(127.37,159.28) --
	(127.37,157.27) --
	(128.43,157.27) --
	(128.43,156.60) --
	(128.82,156.60) --
	(128.82,156.60) --
	(129.06,156.60) --
	(129.06,155.92) --
	(129.26,155.92) --
	(129.26,155.25) --
	(129.50,155.25) --
	(129.50,154.57) --
	(129.65,154.57) --
	(129.65,153.90) --
	(130.03,153.90) --
	(130.03,153.22) --
	(130.23,153.22) --
	(130.23,152.54) --
	(130.66,152.54) --
	(130.66,151.87) --
	(131.29,151.87) --
	(131.29,151.19) --
	(132.07,151.19) --
	(132.07,150.52) --
	(132.60,150.52) --
	(132.60,149.84) --
	(132.94,149.84) --
	(132.94,149.17) --
	(133.19,149.17) --
	(133.19,148.49) --
	(133.33,148.49) --
	(133.33,148.49) --
	(133.91,148.49) --
	(133.91,147.81) --
	(133.96,147.81) --
	(133.96,147.13) --
	(134.01,147.13) --
	(134.01,146.45) --
	(134.06,146.45) --
	(134.06,146.45) --
	(134.35,146.45) --
	(134.35,145.08) --
	(134.74,145.08) --
	(134.74,144.40) --
	(134.79,144.40) --
	(134.79,143.71) --
	(136.19,143.71) --
	(136.19,143.03) --
	(136.68,143.03) --
	(136.68,142.34) --
	(137.02,142.34) --
	(137.02,141.65) --
	(137.84,141.65) --
	(137.84,140.97) --
	(138.03,140.97) --
	(138.03,140.28) --
	(138.28,140.28) --
	(138.28,138.91) --
	(138.42,138.91) --
	(138.42,138.23) --
	(138.76,138.23) --
	(138.76,137.54) --
	(139.10,137.54) --
	(139.10,136.86) --
	(139.20,136.86) --
	(139.20,136.17) --
	(140.22,136.17) --
	(140.22,135.49) --
	(140.26,135.49) --
	(140.26,134.80) --
	(140.99,134.80) --
	(140.99,134.11) --
	(141.28,134.11) --
	(141.28,133.43) --
	(142.11,133.43) --
	(142.11,132.06) --
	(142.15,132.06) --
	(142.15,131.37) --
	(144.87,131.37) --
	(144.87,131.37) --
	(145.16,131.37) --
	(145.16,130.68) --
	(145.98,130.68) --
	(145.98,130.68) --
	(147.10,130.68) --
	(147.10,129.98) --
	(148.36,129.98) --
	(148.36,129.28) --
	(148.94,129.28) --
	(148.94,128.59) --
	(149.52,128.59) --
	(149.52,127.89) --
	(149.81,127.89) --
	(149.81,127.19) --
	(150.25,127.19) --
	(150.25,126.49) --
	(152.19,126.49) --
	(152.19,125.79) --
	(152.34,125.79) --
	(152.34,125.09) --
	(152.48,125.09) --
	(152.48,124.40) --
	(152.53,124.40) --
	(152.53,123.70) --
	(153.06,123.70) --
	(153.06,123.00) --
	(153.45,123.00) --
	(153.45,123.00) --
	(153.69,123.00) --
	(153.69,122.29) --
	(153.74,122.29) --
	(153.74,121.59) --
	(154.76,121.59) --
	(154.76,120.88) --
	(156.46,120.88) --
	(156.46,120.18) --
	(156.80,120.18) --
	(156.80,119.47) --
	(156.84,119.47) --
	(156.84,118.76) --
	(156.94,118.76) --
	(156.94,118.06) --
	(158.30,118.06) --
	(158.30,117.35) --
	(158.40,117.35) --
	(158.40,116.65) --
	(158.59,116.65) --
	(158.59,115.94) --
	(159.80,115.94) --
	(159.80,115.94) --
	(160.72,115.94) --
	(160.72,115.94) --
	(161.06,115.94) --
	(161.06,115.94) --
	(162.47,115.94) --
	(162.47,114.48) --
	(162.66,114.48) --
	(162.66,113.75) --
	(163.97,113.75) --
	(163.97,113.75) --
	(165.04,113.75) --
	(165.04,113.75) --
	(165.96,113.75) --
	(165.96,112.99) --
	(166.54,112.99) --
	(166.54,112.99) --
	(167.70,112.99) --
	(167.70,112.23) --
	(168.00,112.23) --
	(168.00,111.47) --
	(168.24,111.47) --
	(168.24,110.71) --
	(169.16,110.71) --
	(169.16,109.95) --
	(171.73,109.95) --
	(171.73,109.19) --
	(172.02,109.19) --
	(172.02,108.43) --
	(172.12,108.43) --
	(172.12,108.43) --
	(172.16,108.43) --
	(172.16,107.65) --
	(174.30,107.65) --
	(174.30,106.88) --
	(174.69,106.88) --
	(174.69,106.11) --
	(175.07,106.11) --
	(175.07,105.34) --
	(177.16,105.34) --
	(177.16,104.56) --
	(177.64,104.56) --
	(177.64,103.79) --
	(178.76,103.79) --
	(178.76,103.02) --
	(182.54,103.02) --
	(182.54,102.25) --
	(183.46,102.25) --
	(183.46,101.47) --
	(185.69,101.47) --
	(185.69,101.47) --
	(188.89,101.47) --
	(188.89,101.47) --
	(189.13,101.47) --
	(189.13,100.67) --
	(189.67,100.67) --
	(189.67, 99.87) --
	(190.01, 99.87) --
	(190.01, 99.07) --
	(192.53, 99.07) --
	(192.53, 98.27) --
	(193.69, 98.27) --
	(193.69, 97.47) --
	(194.13, 97.47) --
	(194.13, 96.67) --
	(194.32, 96.67) --
	(194.32, 95.87) --
	(197.08, 95.87) --
	(197.08, 95.07) --
	(198.39, 95.07) --
	(198.39, 95.07) --
	(200.87, 95.07) --
	(200.87, 95.07) --
	(201.59, 95.07) --
	(201.59, 94.24) --
	(202.37, 94.24) --
	(202.37, 94.24) --
	(202.76, 94.24) --
	(202.76, 93.38) --
	(205.33, 93.38) --
	(205.33, 92.53) --
	(206.15, 92.53) --
	(206.15, 91.67) --
	(206.93, 91.67) --
	(206.93, 90.82) --
	(207.31, 90.82) --
	(207.31, 89.97) --
	(209.93, 89.97) --
	(209.93, 89.11) --
	(210.03, 89.11) --
	(210.03, 88.26) --
	(210.17, 88.26) --
	(210.17, 88.26) --
	(212.84, 88.26) --
	(212.84, 87.38) --
	(214.34, 87.38) --
	(214.34, 87.38) --
	(216.28, 87.38) --
	(216.28, 86.48) --
	(217.06, 86.48) --
	(217.06, 86.48) --
	(219.82, 86.48) --
	(219.82, 85.54) --
	(222.97, 85.54) --
	(222.97, 84.61) --
	(224.57, 84.61) --
	(224.57, 83.68) --
	(224.86, 83.68) --
	(224.86, 82.75) --
	(225.15, 82.75) --
	(225.15, 81.82) --
	(225.59, 81.82) --
	(225.59, 80.89) --
	(229.08, 80.89) --
	(229.08, 79.95) --
	(230.00, 79.95) --
	(230.00, 79.02) --
	(233.93, 79.02) --
	(233.93, 78.09) --
	(233.98, 78.09) --
	(233.98, 77.16) --
	(234.03, 77.16) --
	(234.03, 76.23) --
	(236.11, 76.23) --
	(236.11, 75.29) --
	(237.86, 75.29) --
	(237.86, 74.36) --
	(238.00, 74.36) --
	(238.00, 73.43) --
	(239.46, 73.43) --
	(239.46, 72.50) --
	(244.98, 72.50) --
	(244.98, 71.57) --
	(246.49, 71.57) --
	(246.49, 71.57) --
	(247.02, 71.57) --
	(247.02, 71.57) --
	(248.67, 71.57) --
	(248.67, 70.50) --
	(253.56, 70.50) --
	(253.56, 69.44) --
	(256.13, 69.44) --
	(256.13, 68.37) --
	(258.51, 68.37) --
	(258.51, 67.31) --
	(263.26, 67.31) --
	(263.26, 66.24) --
	(269.03, 66.24) --
	(269.03, 65.18) --
	(269.76, 65.18) --
	(269.76, 65.18) --
	(276.50, 65.18) --
	(276.50, 63.96) --
	(276.88, 63.96) --
	(276.88, 62.74) --
	(289.78, 62.74) --
	(289.78, 61.53) --
	(315.96, 61.53) --
	(315.96, 60.31) --
	(383.74, 60.31) --
	(383.74, 59.09) --
	(466.93, 59.09) --
	(466.93, 57.88) --
	(491.44, 57.88);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.30] ( 78.69,289.98) --
	( 78.69,289.98) --
	( 78.69,289.98) --
	( 79.13,289.98) --
	( 79.13,289.98) --
	( 79.18,289.98) --
	( 79.18,288.04) --
	( 79.61,288.04) --
	( 79.61,287.61) --
	( 79.71,287.61) --
	( 79.71,287.17) --
	( 80.20,287.17) --
	( 80.20,286.27) --
	( 80.34,286.27) --
	( 80.34,285.81) --
	( 81.21,285.81) --
	( 81.21,285.35) --
	( 81.55,285.35) --
	( 81.55,284.88) --
	( 82.38,284.88) --
	( 82.38,284.40) --
	( 82.47,284.40) --
	( 82.47,283.44) --
	( 82.76,283.44) --
	( 82.76,282.95) --
	( 84.41,282.95) --
	( 84.41,282.45) --
	( 85.19,282.45) --
	( 85.19,281.96) --
	( 86.59,281.96) --
	( 86.59,281.46) --
	( 86.93,281.46) --
	( 86.93,280.45) --
	( 87.03,280.45) --
	( 87.03,279.94) --
	( 87.71,279.94) --
	( 87.71,279.43) --
	( 88.19,279.43) --
	( 88.19,278.91) --
	( 89.02,278.91) --
	( 89.02,278.40) --
	( 89.07,278.40) --
	( 89.07,277.88) --
	( 89.21,277.88) --
	( 89.21,277.36) --
	( 89.26,277.36) --
	( 89.26,276.84) --
	( 89.55,276.84) --
	( 89.55,276.84) --
	( 89.70,276.84) --
	( 89.70,276.31) --
	( 89.89,276.31) --
	( 89.89,275.78) --
	( 90.42,275.78) --
	( 90.42,275.25) --
	( 90.47,275.25) --
	( 90.47,274.72) --
	( 91.06,274.72) --
	( 91.06,274.72) --
	( 91.25,274.72) --
	( 91.25,274.19) --
	( 91.59,274.19) --
	( 91.59,274.19) --
	( 92.02,274.19) --
	( 92.02,273.65) --
	( 92.90,273.65) --
	( 92.90,273.11) --
	( 93.38,273.11) --
	( 93.38,272.57) --
	( 93.43,272.57) --
	( 93.43,272.03) --
	( 94.06,272.03) --
	( 94.06,271.48) --
	( 94.59,271.48) --
	( 94.59,270.94) --
	( 94.98,270.94) --
	( 94.98,270.39) --
	( 95.03,270.39) --
	( 95.03,269.85) --
	( 95.32,269.85) --
	( 95.32,269.30) --
	( 95.66,269.30) --
	( 95.66,268.75) --
	( 96.05,268.75) --
	( 96.05,267.65) --
	( 96.24,267.65) --
	( 96.24,267.65) --
	( 96.29,267.65) --
	( 96.29,267.09) --
	( 96.39,267.09) --
	( 96.39,266.54) --
	( 96.68,266.54) --
	( 96.68,265.98) --
	( 96.87,265.98) --
	( 96.87,264.30) --
	( 96.92,264.30) --
	( 96.92,263.74) --
	( 97.07,263.74) --
	( 97.07,263.18) --
	( 97.16,263.18) --
	( 97.16,262.62) --
	( 97.26,262.62) --
	( 97.26,262.05) --
	( 97.70,262.05) --
	( 97.70,261.49) --
	( 97.79,261.49) --
	( 97.79,260.92) --
	( 97.84,260.92) --
	( 97.84,260.36) --
	( 97.89,260.36) --
	( 97.89,259.79) --
	( 97.94,259.79) --
	( 97.94,259.22) --
	( 98.33,259.22) --
	( 98.33,258.65) --
	( 98.52,258.65) --
	( 98.52,258.08) --
	( 98.57,258.08) --
	( 98.57,257.51) --
	( 98.62,257.51) --
	( 98.62,256.94) --
	( 98.76,256.94) --
	( 98.76,256.37) --
	( 99.25,256.37) --
	( 99.25,255.80) --
	( 99.35,255.80) --
	( 99.35,255.80) --
	( 99.59,255.80) --
	( 99.59,254.64) --
	( 99.88,254.64) --
	( 99.88,254.07) --
	( 99.98,254.07) --
	( 99.98,253.49) --
	(100.36,253.49) --
	(100.36,252.91) --
	(100.41,252.91) --
	(100.41,252.33) --
	(100.85,252.33) --
	(100.85,251.75) --
	(101.28,251.75) --
	(101.28,251.17) --
	(101.58,251.17) --
	(101.58,250.59) --
	(101.77,250.59) --
	(101.77,250.01) --
	(101.82,250.01) --
	(101.82,248.85) --
	(102.74,248.85) --
	(102.74,248.27) --
	(102.88,248.27) --
	(102.88,247.68) --
	(103.03,247.68) --
	(103.03,247.10) --
	(103.13,247.10) --
	(103.13,246.51) --
	(103.37,246.51) --
	(103.37,245.93) --
	(103.81,245.93) --
	(103.81,245.34) --
	(103.85,245.34) --
	(103.85,244.75) --
	(104.10,244.75) --
	(104.10,244.75) --
	(104.44,244.75) --
	(104.44,244.16) --
	(104.53,244.16) --
	(104.53,243.58) --
	(104.78,243.58) --
	(104.78,243.58) --
	(104.92,243.58) --
	(104.92,242.98) --
	(105.16,242.98) --
	(105.16,242.39) --
	(105.26,242.39) --
	(105.26,242.39) --
	(105.45,242.39) --
	(105.45,241.20) --
	(105.55,241.20) --
	(105.55,240.01) --
	(105.94,240.01) --
	(105.94,239.41) --
	(105.99,239.41) --
	(105.99,238.81) --
	(106.08,238.81) --
	(106.08,238.21) --
	(106.57,238.21) --
	(106.57,237.02) --
	(106.76,237.02) --
	(106.76,236.42) --
	(107.01,236.42) --
	(107.01,235.82) --
	(107.20,235.82) --
	(107.20,235.21) --
	(107.54,235.21) --
	(107.54,234.01) --
	(107.68,234.01) --
	(107.68,233.41) --
	(108.07,233.41) --
	(108.07,232.81) --
	(108.17,232.81) --
	(108.17,232.20) --
	(108.31,232.20) --
	(108.31,231.60) --
	(108.36,231.60) --
	(108.36,231.60) --
	(108.46,231.60) --
	(108.46,230.99) --
	(108.56,230.99) --
	(108.56,230.39) --
	(108.85,230.39) --
	(108.85,229.78) --
	(108.94,229.78) --
	(108.94,229.17) --
	(109.04,229.17) --
	(109.04,228.56) --
	(109.72,228.56) --
	(109.72,227.95) --
	(110.45,227.95) --
	(110.45,227.35) --
	(110.69,227.35) --
	(110.69,226.74) --
	(111.27,226.74) --
	(111.27,226.13) --
	(111.56,226.13) --
	(111.56,225.52) --
	(111.66,225.52) --
	(111.66,224.90) --
	(111.81,224.90) --
	(111.81,224.29) --
	(112.34,224.29) --
	(112.34,223.07) --
	(112.68,223.07) --
	(112.68,222.46) --
	(112.73,222.46) --
	(112.73,221.84) --
	(112.77,221.84) --
	(112.77,221.23) --
	(112.97,221.23) --
	(112.97,220.62) --
	(113.31,220.62) --
	(113.31,220.00) --
	(113.50,220.00) --
	(113.50,219.39) --
	(113.94,219.39) --
	(113.94,218.77) --
	(114.91,218.77) --
	(114.91,216.92) --
	(115.01,216.92) --
	(115.01,216.92) --
	(115.15,216.92) --
	(115.15,216.30) --
	(115.49,216.30) --
	(115.49,215.68) --
	(115.59,215.68) --
	(115.59,215.06) --
	(115.64,215.06) --
	(115.64,214.44) --
	(116.90,214.44) --
	(116.90,213.82) --
	(116.94,213.82) --
	(116.94,213.20) --
	(117.04,213.20) --
	(117.04,212.58) --
	(117.09,212.58) --
	(117.09,211.96) --
	(118.88,211.96) --
	(118.88,211.34) --
	(119.37,211.34) --
	(119.37,210.71) --
	(120.00,210.71) --
	(120.00,210.09) --
	(120.39,210.09) --
	(120.39,209.47) --
	(121.11,209.47) --
	(121.11,208.84) --
	(121.40,208.84) --
	(121.40,208.21) --
	(122.71,208.21) --
	(122.71,207.58) --
	(122.86,207.58) --
	(122.86,206.96) --
	(122.91,206.96) --
	(122.91,206.33) --
	(123.44,206.33) --
	(123.44,205.70) --
	(123.83,205.70) --
	(123.83,205.07) --
	(124.41,205.07) --
	(124.41,204.44) --
	(124.94,204.44) --
	(124.94,203.81) --
	(125.57,203.81) --
	(125.57,203.81) --
	(125.91,203.81) --
	(125.91,203.18) --
	(126.64,203.18) --
	(126.64,202.55) --
	(126.74,202.55) --
	(126.74,202.55) --
	(127.03,202.55) --
	(127.03,201.91) --
	(127.17,201.91) --
	(127.17,201.27) --
	(127.22,201.27) --
	(127.22,200.63) --
	(127.37,200.63) --
	(127.37,199.99) --
	(127.51,199.99) --
	(127.51,199.35) --
	(127.61,199.35) --
	(127.61,198.71) --
	(128.39,198.71) --
	(128.39,198.06) --
	(128.43,198.06) --
	(128.43,197.42) --
	(128.48,197.42) --
	(128.48,196.77) --
	(128.82,196.77) --
	(128.82,196.13) --
	(129.21,196.13) --
	(129.21,195.48) --
	(129.26,195.48) --
	(129.26,194.83) --
	(129.65,194.83) --
	(129.65,194.19) --
	(130.37,194.19) --
	(130.37,193.54) --
	(130.76,193.54) --
	(130.76,192.89) --
	(131.00,192.89) --
	(131.00,192.24) --
	(131.44,192.24) --
	(131.44,191.59) --
	(131.68,191.59) --
	(131.68,190.95) --
	(131.97,190.95) --
	(131.97,190.30) --
	(132.99,190.30) --
	(132.99,189.65) --
	(133.04,189.65) --
	(133.04,189.00) --
	(133.57,189.00) --
	(133.57,188.35) --
	(133.86,188.35) --
	(133.86,187.69) --
	(134.35,187.69) --
	(134.35,187.69) --
	(134.74,187.69) --
	(134.74,187.04) --
	(135.08,187.04) --
	(135.08,186.39) --
	(135.17,186.39) --
	(135.17,185.73) --
	(135.27,185.73) --
	(135.27,185.07) --
	(135.61,185.07) --
	(135.61,184.42) --
	(136.34,184.42) --
	(136.34,183.76) --
	(137.26,183.76) --
	(137.26,183.10) --
	(138.52,183.10) --
	(138.52,182.44) --
	(139.15,182.44) --
	(139.15,181.78) --
	(139.34,181.78) --
	(139.34,181.11) --
	(140.07,181.11) --
	(140.07,180.45) --
	(140.60,180.45) --
	(140.60,179.79) --
	(141.04,179.79) --
	(141.04,179.79) --
	(141.14,179.79) --
	(141.14,179.12) --
	(142.11,179.12) --
	(142.11,178.46) --
	(142.15,178.46) --
	(142.15,177.79) --
	(142.74,177.79) --
	(142.74,177.12) --
	(142.88,177.12) --
	(142.88,176.45) --
	(142.98,176.45) --
	(142.98,175.79) --
	(144.00,175.79) --
	(144.00,175.12) --
	(144.19,175.12) --
	(144.19,174.45) --
	(144.58,174.45) --
	(144.58,173.78) --
	(144.77,173.78) --
	(144.77,172.44) --
	(147.39,172.44) --
	(147.39,171.09) --
	(147.49,171.09) --
	(147.49,170.42) --
	(148.21,170.42) --
	(148.21,169.75) --
	(149.62,169.75) --
	(149.62,169.08) --
	(150.15,169.08) --
	(150.15,168.40) --
	(151.66,168.40) --
	(151.66,167.73) --
	(151.80,167.73) --
	(151.80,167.73) --
	(152.77,167.73) --
	(152.77,167.05) --
	(153.11,167.05) --
	(153.11,166.37) --
	(153.60,166.37) --
	(153.60,165.01) --
	(154.13,165.01) --
	(154.13,165.01) --
	(154.37,165.01) --
	(154.37,164.33) --
	(154.47,164.33) --
	(154.47,164.33) --
	(155.63,164.33) --
	(155.63,163.64) --
	(156.07,163.64) --
	(156.07,162.95) --
	(156.46,162.95) --
	(156.46,162.26) --
	(156.80,162.26) --
	(156.80,161.57) --
	(156.89,161.57) --
	(156.89,160.88) --
	(157.04,160.88) --
	(157.04,160.19) --
	(157.23,160.19) --
	(157.23,159.50) --
	(157.77,159.50) --
	(157.77,158.80) --
	(158.15,158.80) --
	(158.15,158.11) --
	(158.20,158.11) --
	(158.20,157.42) --
	(159.27,157.42) --
	(159.27,156.72) --
	(159.80,156.72) --
	(159.80,156.03) --
	(160.24,156.03) --
	(160.24,155.33) --
	(160.29,155.33) --
	(160.29,154.64) --
	(160.43,154.64) --
	(160.43,153.94) --
	(160.53,153.94) --
	(160.53,153.25) --
	(160.72,153.25) --
	(160.72,152.54) --
	(160.82,152.54) --
	(160.82,152.54) --
	(165.62,152.54) --
	(165.62,152.54) --
	(166.93,152.54) --
	(166.93,151.83) --
	(168.63,151.83) --
	(168.63,151.12) --
	(169.06,151.12) --
	(169.06,150.41) --
	(169.40,150.41) --
	(169.40,149.69) --
	(169.50,149.69) --
	(169.50,148.98) --
	(169.64,148.98) --
	(169.64,148.26) --
	(170.03,148.26) --
	(170.03,147.54) --
	(170.18,147.54) --
	(170.18,146.83) --
	(171.49,146.83) --
	(171.49,146.11) --
	(171.78,146.11) --
	(171.78,146.11) --
	(172.07,146.11) --
	(172.07,145.39) --
	(172.50,145.39) --
	(172.50,144.66) --
	(175.32,144.66) --
	(175.32,144.66) --
	(176.09,144.66) --
	(176.09,144.66) --
	(177.98,144.66) --
	(177.98,143.93) --
	(179.63,143.93) --
	(179.63,143.19) --
	(180.07,143.19) --
	(180.07,142.45) --
	(180.36,142.45) --
	(180.36,142.45) --
	(180.94,142.45) --
	(180.94,141.71) --
	(181.67,141.71) --
	(181.67,140.96) --
	(181.81,140.96) --
	(181.81,140.96) --
	(181.86,140.96) --
	(181.86,140.21) --
	(182.25,140.21) --
	(182.25,139.45) --
	(182.44,139.45) --
	(182.44,138.70) --
	(183.17,138.70) --
	(183.17,137.94) --
	(183.22,137.94) --
	(183.22,137.19) --
	(184.58,137.19) --
	(184.58,136.43) --
	(184.87,136.43) --
	(184.87,134.91) --
	(184.96,134.91) --
	(184.96,134.91) --
	(185.01,134.91) --
	(185.01,134.15) --
	(185.21,134.15) --
	(185.21,133.38) --
	(187.29,133.38) --
	(187.29,132.61) --
	(187.58,132.61) --
	(187.58,131.84) --
	(188.02,131.84) --
	(188.02,130.30) --
	(188.41,130.30) --
	(188.41,129.53) --
	(189.33,129.53) --
	(189.33,128.76) --
	(189.62,128.76) --
	(189.62,127.99) --
	(190.49,127.99) --
	(190.49,127.21) --
	(190.73,127.21) --
	(190.73,126.44) --
	(191.65,126.44) --
	(191.65,125.66) --
	(191.90,125.66) --
	(191.90,124.89) --
	(193.21,124.89) --
	(193.21,124.11) --
	(193.35,124.11) --
	(193.35,123.33) --
	(193.64,123.33) --
	(193.64,122.55) --
	(193.69,122.55) --
	(193.69,121.77) --
	(193.74,121.77) --
	(193.74,121.77) --
	(195.19,121.77) --
	(195.19,120.98) --
	(195.34,120.98) --
	(195.34,120.19) --
	(195.87,120.19) --
	(195.87,120.19) --
	(196.31,120.19) --
	(196.31,119.38) --
	(197.08,119.38) --
	(197.08,118.58) --
	(198.78,118.58) --
	(198.78,117.78) --
	(199.07,117.78) --
	(199.07,117.78) --
	(199.22,117.78) --
	(199.22,116.96) --
	(199.36,116.96) --
	(199.36,116.14) --
	(200.53,116.14) --
	(200.53,115.32) --
	(200.62,115.32) --
	(200.62,114.50) --
	(201.54,114.50) --
	(201.54,114.50) --
	(201.88,114.50) --
	(201.88,113.67) --
	(202.71,113.67) --
	(202.71,112.84) --
	(203.44,112.84) --
	(203.44,112.84) --
	(204.99,112.84) --
	(204.99,111.99) --
	(205.62,111.99) --
	(205.62,111.14) --
	(206.30,111.14) --
	(206.30,110.29) --
	(207.36,110.29) --
	(207.36,109.43) --
	(209.35,109.43) --
	(209.35,108.58) --
	(210.61,108.58) --
	(210.61,107.72) --
	(212.65,107.72) --
	(212.65,107.72) --
	(215.07,107.72) --
	(215.07,106.85) --
	(217.64,106.85) --
	(217.64,105.98) --
	(220.26,105.98) --
	(220.26,105.10) --
	(221.86,105.10) --
	(221.86,104.23) --
	(222.44,104.23) --
	(222.44,104.23) --
	(222.73,104.23) --
	(222.73,103.33) --
	(223.60,103.33) --
	(223.60,102.43) --
	(223.70,102.43) --
	(223.70,101.53) --
	(224.19,101.53) --
	(224.19,100.63) --
	(224.33,100.63) --
	(224.33, 99.73) --
	(224.67, 99.73) --
	(224.67, 98.82) --
	(224.96, 98.82) --
	(224.96, 97.91) --
	(225.83, 97.91) --
	(225.83, 97.00) --
	(227.19, 97.00) --
	(227.19, 97.00) --
	(228.69, 97.00) --
	(228.69, 96.06) --
	(229.57, 96.06) --
	(229.57, 95.12) --
	(230.25, 95.12) --
	(230.25, 95.12) --
	(230.34, 95.12) --
	(230.34, 94.16) --
	(232.48, 94.16) --
	(232.48, 93.19) --
	(236.16, 93.19) --
	(236.16, 92.22) --
	(236.79, 92.22) --
	(236.79, 91.25) --
	(236.84, 91.25) --
	(236.84, 90.27) --
	(237.52, 90.27) --
	(237.52, 89.29) --
	(239.02, 89.29) --
	(239.02, 88.30) --
	(243.97, 88.30) --
	(243.97, 87.31) --
	(244.40, 87.31) --
	(244.40, 87.31) --
	(246.24, 87.31) --
	(246.24, 86.28) --
	(259.82, 86.28) --
	(259.82, 86.28) --
	(266.46, 86.28) --
	(266.46, 85.22) --
	(269.95, 85.22) --
	(269.95, 85.22) --
	(270.53, 85.22) --
	(270.53, 84.11) --
	(270.63, 84.11) --
	(270.63, 84.11) --
	(283.91, 84.11) --
	(283.91, 82.94) --
	(285.56, 82.94) --
	(285.56, 82.94) --
	(285.95, 82.94) --
	(285.95, 81.72) --
	(286.44, 81.72) --
	(286.44, 80.49) --
	(290.12, 80.49) --
	(290.12, 79.24) --
	(294.73, 79.24) --
	(294.73, 79.24) --
	(317.66, 79.24) --
	(317.66, 77.91) --
	(323.14, 77.91) --
	(323.14, 76.55) --
	(328.66, 76.55) --
	(328.66, 75.17) --
	(356.93, 75.17) --
	(356.93, 73.76) --
	(391.69, 73.76) --
	(391.69, 72.32) --
	(423.20, 72.32) --
	(423.20, 70.84) --
	(424.17, 70.84) --
	(424.17, 69.34) --
	(440.12, 69.34) --
	(440.12, 67.82) --
	(455.73, 67.82) --
	(455.73, 66.35) --
	(485.50, 66.35) --
	(485.50, 65.37) --
	(491.44, 65.37) --
	(491.44, 56.84) --
	(485.50, 56.84) --
	(485.50, 57.32) --
	(455.73, 57.32) --
	(455.73, 57.94) --
	(440.12, 57.94) --
	(440.12, 58.67) --
	(424.17, 58.67) --
	(424.17, 59.47) --
	(423.20, 59.47) --
	(423.20, 60.32) --
	(391.69, 60.32) --
	(391.69, 61.23) --
	(356.93, 61.23) --
	(356.93, 62.17) --
	(328.66, 62.17) --
	(328.66, 63.15) --
	(323.14, 63.15) --
	(323.14, 64.16) --
	(317.66, 64.16) --
	(317.66, 65.20) --
	(294.73, 65.20) --
	(294.73, 65.20) --
	(290.12, 65.20) --
	(290.12, 66.16) --
	(286.44, 66.16) --
	(286.44, 67.13) --
	(285.95, 67.13) --
	(285.95, 68.13) --
	(285.56, 68.13) --
	(285.56, 68.13) --
	(283.91, 68.13) --
	(283.91, 69.06) --
	(270.63, 69.06) --
	(270.63, 69.06) --
	(270.53, 69.06) --
	(270.53, 69.93) --
	(269.95, 69.93) --
	(269.95, 69.93) --
	(266.46, 69.93) --
	(266.46, 70.77) --
	(259.82, 70.77) --
	(259.82, 70.77) --
	(246.24, 70.77) --
	(246.24, 71.56) --
	(244.40, 71.56) --
	(244.40, 71.56) --
	(243.97, 71.56) --
	(243.97, 72.32) --
	(239.02, 72.32) --
	(239.02, 73.09) --
	(237.52, 73.09) --
	(237.52, 73.86) --
	(236.84, 73.86) --
	(236.84, 74.64) --
	(236.79, 74.64) --
	(236.79, 75.41) --
	(236.16, 75.41) --
	(236.16, 76.20) --
	(232.48, 76.20) --
	(232.48, 76.98) --
	(230.34, 76.98) --
	(230.34, 77.77) --
	(230.25, 77.77) --
	(230.25, 77.77) --
	(229.57, 77.77) --
	(229.57, 78.54) --
	(228.69, 78.54) --
	(228.69, 79.31) --
	(227.19, 79.31) --
	(227.19, 79.31) --
	(225.83, 79.31) --
	(225.83, 80.05) --
	(224.96, 80.05) --
	(224.96, 80.80) --
	(224.67, 80.80) --
	(224.67, 81.55) --
	(224.33, 81.55) --
	(224.33, 82.31) --
	(224.19, 82.31) --
	(224.19, 83.07) --
	(223.70, 83.07) --
	(223.70, 83.83) --
	(223.60, 83.83) --
	(223.60, 84.59) --
	(222.73, 84.59) --
	(222.73, 85.35) --
	(222.44, 85.35) --
	(222.44, 85.35) --
	(221.86, 85.35) --
	(221.86, 86.10) --
	(220.26, 86.10) --
	(220.26, 86.84) --
	(217.64, 86.84) --
	(217.64, 87.59) --
	(215.07, 87.59) --
	(215.07, 88.35) --
	(212.65, 88.35) --
	(212.65, 88.35) --
	(210.61, 88.35) --
	(210.61, 89.08) --
	(209.35, 89.08) --
	(209.35, 89.82) --
	(207.36, 89.82) --
	(207.36, 90.56) --
	(206.30, 90.56) --
	(206.30, 91.30) --
	(205.62, 91.30) --
	(205.62, 92.05) --
	(204.99, 92.05) --
	(204.99, 92.79) --
	(203.44, 92.79) --
	(203.44, 92.79) --
	(202.71, 92.79) --
	(202.71, 93.52) --
	(201.88, 93.52) --
	(201.88, 94.26) --
	(201.54, 94.26) --
	(201.54, 94.26) --
	(200.62, 94.26) --
	(200.62, 94.98) --
	(200.53, 94.98) --
	(200.53, 95.70) --
	(199.36, 95.70) --
	(199.36, 96.42) --
	(199.22, 96.42) --
	(199.22, 97.14) --
	(199.07, 97.14) --
	(199.07, 97.14) --
	(198.78, 97.14) --
	(198.78, 97.86) --
	(197.08, 97.86) --
	(197.08, 98.57) --
	(196.31, 98.57) --
	(196.31, 99.29) --
	(195.87, 99.29) --
	(195.87, 99.29) --
	(195.34, 99.29) --
	(195.34, 99.99) --
	(195.19, 99.99) --
	(195.19,100.70) --
	(193.74,100.70) --
	(193.74,100.70) --
	(193.69,100.70) --
	(193.69,101.39) --
	(193.64,101.39) --
	(193.64,102.09) --
	(193.35,102.09) --
	(193.35,102.79) --
	(193.21,102.79) --
	(193.21,103.48) --
	(191.90,103.48) --
	(191.90,104.18) --
	(191.65,104.18) --
	(191.65,104.88) --
	(190.73,104.88) --
	(190.73,105.59) --
	(190.49,105.59) --
	(190.49,106.29) --
	(189.62,106.29) --
	(189.62,106.99) --
	(189.33,106.99) --
	(189.33,107.69) --
	(188.41,107.69) --
	(188.41,108.40) --
	(188.02,108.40) --
	(188.02,109.81) --
	(187.58,109.81) --
	(187.58,110.52) --
	(187.29,110.52) --
	(187.29,111.23) --
	(185.21,111.23) --
	(185.21,111.93) --
	(185.01,111.93) --
	(185.01,112.64) --
	(184.96,112.64) --
	(184.96,112.64) --
	(184.87,112.64) --
	(184.87,114.05) --
	(184.58,114.05) --
	(184.58,114.75) --
	(183.22,114.75) --
	(183.22,115.46) --
	(183.17,115.46) --
	(183.17,116.16) --
	(182.44,116.16) --
	(182.44,116.87) --
	(182.25,116.87) --
	(182.25,117.57) --
	(181.86,117.57) --
	(181.86,118.28) --
	(181.81,118.28) --
	(181.81,118.28) --
	(181.67,118.28) --
	(181.67,118.98) --
	(180.94,118.98) --
	(180.94,119.68) --
	(180.36,119.68) --
	(180.36,119.68) --
	(180.07,119.68) --
	(180.07,120.37) --
	(179.63,120.37) --
	(179.63,121.07) --
	(177.98,121.07) --
	(177.98,121.76) --
	(176.09,121.76) --
	(176.09,121.76) --
	(175.32,121.76) --
	(175.32,121.76) --
	(172.50,121.76) --
	(172.50,122.44) --
	(172.07,122.44) --
	(172.07,123.13) --
	(171.78,123.13) --
	(171.78,123.13) --
	(171.49,123.13) --
	(171.49,123.80) --
	(170.18,123.80) --
	(170.18,124.48) --
	(170.03,124.48) --
	(170.03,125.15) --
	(169.64,125.15) --
	(169.64,125.83) --
	(169.50,125.83) --
	(169.50,126.51) --
	(169.40,126.51) --
	(169.40,127.19) --
	(169.06,127.19) --
	(169.06,127.87) --
	(168.63,127.87) --
	(168.63,128.55) --
	(166.93,128.55) --
	(166.93,129.23) --
	(165.62,129.23) --
	(165.62,129.23) --
	(160.82,129.23) --
	(160.82,129.23) --
	(160.72,129.23) --
	(160.72,129.90) --
	(160.53,129.90) --
	(160.53,130.56) --
	(160.43,130.56) --
	(160.43,131.22) --
	(160.29,131.22) --
	(160.29,131.89) --
	(160.24,131.89) --
	(160.24,132.55) --
	(159.80,132.55) --
	(159.80,133.22) --
	(159.27,133.22) --
	(159.27,133.88) --
	(158.20,133.88) --
	(158.20,134.55) --
	(158.15,134.55) --
	(158.15,135.21) --
	(157.77,135.21) --
	(157.77,135.88) --
	(157.23,135.88) --
	(157.23,136.55) --
	(157.04,136.55) --
	(157.04,137.22) --
	(156.89,137.22) --
	(156.89,137.88) --
	(156.80,137.88) --
	(156.80,138.55) --
	(156.46,138.55) --
	(156.46,139.22) --
	(156.07,139.22) --
	(156.07,139.89) --
	(155.63,139.89) --
	(155.63,140.56) --
	(154.47,140.56) --
	(154.47,140.56) --
	(154.37,140.56) --
	(154.37,141.23) --
	(154.13,141.23) --
	(154.13,141.23) --
	(153.60,141.23) --
	(153.60,142.55) --
	(153.11,142.55) --
	(153.11,143.21) --
	(152.77,143.21) --
	(152.77,143.87) --
	(151.80,143.87) --
	(151.80,143.87) --
	(151.66,143.87) --
	(151.66,144.53) --
	(150.15,144.53) --
	(150.15,145.19) --
	(149.62,145.19) --
	(149.62,145.85) --
	(148.21,145.85) --
	(148.21,146.51) --
	(147.49,146.51) --
	(147.49,147.17) --
	(147.39,147.17) --
	(147.39,148.49) --
	(144.77,148.49) --
	(144.77,149.81) --
	(144.58,149.81) --
	(144.58,150.47) --
	(144.19,150.47) --
	(144.19,151.13) --
	(144.00,151.13) --
	(144.00,151.79) --
	(142.98,151.79) --
	(142.98,152.46) --
	(142.88,152.46) --
	(142.88,153.12) --
	(142.74,153.12) --
	(142.74,153.78) --
	(142.15,153.78) --
	(142.15,154.45) --
	(142.11,154.45) --
	(142.11,155.11) --
	(141.14,155.11) --
	(141.14,155.78) --
	(141.04,155.78) --
	(141.04,155.78) --
	(140.60,155.78) --
	(140.60,156.44) --
	(140.07,156.44) --
	(140.07,157.10) --
	(139.34,157.10) --
	(139.34,157.76) --
	(139.15,157.76) --
	(139.15,158.42) --
	(138.52,158.42) --
	(138.52,159.09) --
	(137.26,159.09) --
	(137.26,159.75) --
	(136.34,159.75) --
	(136.34,160.41) --
	(135.61,160.41) --
	(135.61,161.07) --
	(135.27,161.07) --
	(135.27,161.73) --
	(135.17,161.73) --
	(135.17,162.39) --
	(135.08,162.39) --
	(135.08,163.05) --
	(134.74,163.05) --
	(134.74,163.72) --
	(134.35,163.72) --
	(134.35,163.72) --
	(133.86,163.72) --
	(133.86,164.37) --
	(133.57,164.37) --
	(133.57,165.03) --
	(133.04,165.03) --
	(133.04,165.69) --
	(132.99,165.69) --
	(132.99,166.35) --
	(131.97,166.35) --
	(131.97,167.01) --
	(131.68,167.01) --
	(131.68,167.67) --
	(131.44,167.67) --
	(131.44,168.33) --
	(131.00,168.33) --
	(131.00,168.99) --
	(130.76,168.99) --
	(130.76,169.65) --
	(130.37,169.65) --
	(130.37,170.31) --
	(129.65,170.31) --
	(129.65,170.97) --
	(129.26,170.97) --
	(129.26,171.63) --
	(129.21,171.63) --
	(129.21,172.30) --
	(128.82,172.30) --
	(128.82,172.96) --
	(128.48,172.96) --
	(128.48,173.62) --
	(128.43,173.62) --
	(128.43,174.29) --
	(128.39,174.29) --
	(128.39,174.95) --
	(127.61,174.95) --
	(127.61,175.61) --
	(127.51,175.61) --
	(127.51,176.27) --
	(127.37,176.27) --
	(127.37,176.94) --
	(127.22,176.94) --
	(127.22,177.60) --
	(127.17,177.60) --
	(127.17,178.26) --
	(127.03,178.26) --
	(127.03,178.92) --
	(126.74,178.92) --
	(126.74,178.92) --
	(126.64,178.92) --
	(126.64,179.58) --
	(125.91,179.58) --
	(125.91,180.24) --
	(125.57,180.24) --
	(125.57,180.24) --
	(124.94,180.24) --
	(124.94,180.89) --
	(124.41,180.89) --
	(124.41,181.55) --
	(123.83,181.55) --
	(123.83,182.20) --
	(123.44,182.20) --
	(123.44,182.85) --
	(122.91,182.85) --
	(122.91,183.51) --
	(122.86,183.51) --
	(122.86,184.17) --
	(122.71,184.17) --
	(122.71,184.82) --
	(121.40,184.82) --
	(121.40,185.48) --
	(121.11,185.48) --
	(121.11,186.13) --
	(120.39,186.13) --
	(120.39,186.79) --
	(120.00,186.79) --
	(120.00,187.44) --
	(119.37,187.44) --
	(119.37,188.10) --
	(118.88,188.10) --
	(118.88,188.75) --
	(117.09,188.75) --
	(117.09,189.41) --
	(117.04,189.41) --
	(117.04,190.06) --
	(116.94,190.06) --
	(116.94,190.72) --
	(116.90,190.72) --
	(116.90,191.38) --
	(115.64,191.38) --
	(115.64,192.04) --
	(115.59,192.04) --
	(115.59,192.69) --
	(115.49,192.69) --
	(115.49,193.35) --
	(115.15,193.35) --
	(115.15,194.01) --
	(115.01,194.01) --
	(115.01,194.01) --
	(114.91,194.01) --
	(114.91,195.98) --
	(113.94,195.98) --
	(113.94,196.64) --
	(113.50,196.64) --
	(113.50,197.29) --
	(113.31,197.29) --
	(113.31,197.95) --
	(112.97,197.95) --
	(112.97,198.61) --
	(112.77,198.61) --
	(112.77,199.27) --
	(112.73,199.27) --
	(112.73,199.93) --
	(112.68,199.93) --
	(112.68,200.59) --
	(112.34,200.59) --
	(112.34,201.91) --
	(111.81,201.91) --
	(111.81,202.57) --
	(111.66,202.57) --
	(111.66,203.23) --
	(111.56,203.23) --
	(111.56,203.89) --
	(111.27,203.89) --
	(111.27,204.55) --
	(110.69,204.55) --
	(110.69,205.22) --
	(110.45,205.22) --
	(110.45,205.88) --
	(109.72,205.88) --
	(109.72,206.54) --
	(109.04,206.54) --
	(109.04,207.21) --
	(108.94,207.21) --
	(108.94,207.87) --
	(108.85,207.87) --
	(108.85,208.54) --
	(108.56,208.54) --
	(108.56,209.20) --
	(108.46,209.20) --
	(108.46,209.87) --
	(108.36,209.87) --
	(108.36,209.87) --
	(108.31,209.87) --
	(108.31,210.53) --
	(108.17,210.53) --
	(108.17,211.19) --
	(108.07,211.19) --
	(108.07,211.86) --
	(107.68,211.86) --
	(107.68,212.52) --
	(107.54,212.52) --
	(107.54,213.86) --
	(107.20,213.86) --
	(107.20,214.52) --
	(107.01,214.52) --
	(107.01,215.19) --
	(106.76,215.19) --
	(106.76,215.86) --
	(106.57,215.86) --
	(106.57,217.19) --
	(106.08,217.19) --
	(106.08,217.86) --
	(105.99,217.86) --
	(105.99,218.53) --
	(105.94,218.53) --
	(105.94,219.20) --
	(105.55,219.20) --
	(105.55,220.54) --
	(105.45,220.54) --
	(105.45,221.89) --
	(105.26,221.89) --
	(105.26,221.89) --
	(105.16,221.89) --
	(105.16,222.56) --
	(104.92,222.56) --
	(104.92,223.23) --
	(104.78,223.23) --
	(104.78,223.23) --
	(104.53,223.23) --
	(104.53,223.90) --
	(104.44,223.90) --
	(104.44,224.57) --
	(104.10,224.57) --
	(104.10,224.57) --
	(103.85,224.57) --
	(103.85,225.23) --
	(103.81,225.23) --
	(103.81,225.90) --
	(103.37,225.90) --
	(103.37,226.57) --
	(103.13,226.57) --
	(103.13,227.24) --
	(103.03,227.24) --
	(103.03,227.91) --
	(102.88,227.91) --
	(102.88,228.58) --
	(102.74,228.58) --
	(102.74,229.25) --
	(101.82,229.25) --
	(101.82,230.59) --
	(101.77,230.59) --
	(101.77,231.26) --
	(101.58,231.26) --
	(101.58,231.94) --
	(101.28,231.94) --
	(101.28,232.61) --
	(100.85,232.61) --
	(100.85,233.29) --
	(100.41,233.29) --
	(100.41,233.96) --
	(100.36,233.96) --
	(100.36,234.64) --
	( 99.98,234.64) --
	( 99.98,235.31) --
	( 99.88,235.31) --
	( 99.88,235.99) --
	( 99.59,235.99) --
	( 99.59,237.35) --
	( 99.35,237.35) --
	( 99.35,237.35) --
	( 99.25,237.35) --
	( 99.25,238.03) --
	( 98.76,238.03) --
	( 98.76,238.70) --
	( 98.62,238.70) --
	( 98.62,239.38) --
	( 98.57,239.38) --
	( 98.57,240.06) --
	( 98.52,240.06) --
	( 98.52,240.74) --
	( 98.33,240.74) --
	( 98.33,241.42) --
	( 97.94,241.42) --
	( 97.94,242.10) --
	( 97.89,242.10) --
	( 97.89,242.79) --
	( 97.84,242.79) --
	( 97.84,243.47) --
	( 97.79,243.47) --
	( 97.79,244.15) --
	( 97.70,244.15) --
	( 97.70,244.84) --
	( 97.26,244.84) --
	( 97.26,245.52) --
	( 97.16,245.52) --
	( 97.16,246.21) --
	( 97.07,246.21) --
	( 97.07,246.90) --
	( 96.92,246.90) --
	( 96.92,247.59) --
	( 96.87,247.59) --
	( 96.87,249.66) --
	( 96.68,249.66) --
	( 96.68,250.35) --
	( 96.39,250.35) --
	( 96.39,251.05) --
	( 96.29,251.05) --
	( 96.29,251.74) --
	( 96.24,251.74) --
	( 96.24,251.74) --
	( 96.05,251.74) --
	( 96.05,253.13) --
	( 95.66,253.13) --
	( 95.66,253.83) --
	( 95.32,253.83) --
	( 95.32,254.52) --
	( 95.03,254.52) --
	( 95.03,255.22) --
	( 94.98,255.22) --
	( 94.98,255.92) --
	( 94.59,255.92) --
	( 94.59,256.62) --
	( 94.06,256.62) --
	( 94.06,257.33) --
	( 93.43,257.33) --
	( 93.43,258.03) --
	( 93.38,258.03) --
	( 93.38,258.74) --
	( 92.90,258.74) --
	( 92.90,259.44) --
	( 92.02,259.44) --
	( 92.02,260.15) --
	( 91.59,260.15) --
	( 91.59,260.15) --
	( 91.25,260.15) --
	( 91.25,260.86) --
	( 91.06,260.86) --
	( 91.06,260.86) --
	( 90.47,260.86) --
	( 90.47,261.57) --
	( 90.42,261.57) --
	( 90.42,262.28) --
	( 89.89,262.28) --
	( 89.89,262.99) --
	( 89.70,262.99) --
	( 89.70,263.70) --
	( 89.55,263.70) --
	( 89.55,263.70) --
	( 89.26,263.70) --
	( 89.26,264.41) --
	( 89.21,264.41) --
	( 89.21,265.12) --
	( 89.07,265.12) --
	( 89.07,265.84) --
	( 89.02,265.84) --
	( 89.02,266.56) --
	( 88.19,266.56) --
	( 88.19,267.28) --
	( 87.71,267.28) --
	( 87.71,268.00) --
	( 87.03,268.00) --
	( 87.03,268.73) --
	( 86.93,268.73) --
	( 86.93,270.18) --
	( 86.59,270.18) --
	( 86.59,270.91) --
	( 85.19,270.91) --
	( 85.19,271.65) --
	( 84.41,271.65) --
	( 84.41,272.39) --
	( 82.76,272.39) --
	( 82.76,273.13) --
	( 82.47,273.13) --
	( 82.47,274.63) --
	( 82.38,274.63) --
	( 82.38,275.38) --
	( 81.55,275.38) --
	( 81.55,276.14) --
	( 81.21,276.14) --
	( 81.21,276.91) --
	( 80.34,276.91) --
	( 80.34,277.68) --
	( 80.20,277.68) --
	( 80.20,279.24) --
	( 79.71,279.24) --
	( 79.71,280.04) --
	( 79.61,280.04) --
	( 79.61,280.84) --
	( 79.18,280.84) --
	( 79.18,287.04) --
	( 79.13,287.04) --
	( 79.13,288.15) --
	( 78.69,288.15) --
	( 78.69,289.98) --
	( 78.69,289.98) --
	cycle;

\path[] ( 78.69,289.98) --
	( 78.69,289.98) --
	( 78.69,289.98) --
	( 79.13,289.98) --
	( 79.13,289.98) --
	( 79.18,289.98) --
	( 79.18,288.04) --
	( 79.61,288.04) --
	( 79.61,287.61) --
	( 79.71,287.61) --
	( 79.71,287.17) --
	( 80.20,287.17) --
	( 80.20,286.27) --
	( 80.34,286.27) --
	( 80.34,285.81) --
	( 81.21,285.81) --
	( 81.21,285.35) --
	( 81.55,285.35) --
	( 81.55,284.88) --
	( 82.38,284.88) --
	( 82.38,284.40) --
	( 82.47,284.40) --
	( 82.47,283.44) --
	( 82.76,283.44) --
	( 82.76,282.95) --
	( 84.41,282.95) --
	( 84.41,282.45) --
	( 85.19,282.45) --
	( 85.19,281.96) --
	( 86.59,281.96) --
	( 86.59,281.46) --
	( 86.93,281.46) --
	( 86.93,280.45) --
	( 87.03,280.45) --
	( 87.03,279.94) --
	( 87.71,279.94) --
	( 87.71,279.43) --
	( 88.19,279.43) --
	( 88.19,278.91) --
	( 89.02,278.91) --
	( 89.02,278.40) --
	( 89.07,278.40) --
	( 89.07,277.88) --
	( 89.21,277.88) --
	( 89.21,277.36) --
	( 89.26,277.36) --
	( 89.26,276.84) --
	( 89.55,276.84) --
	( 89.55,276.84) --
	( 89.70,276.84) --
	( 89.70,276.31) --
	( 89.89,276.31) --
	( 89.89,275.78) --
	( 90.42,275.78) --
	( 90.42,275.25) --
	( 90.47,275.25) --
	( 90.47,274.72) --
	( 91.06,274.72) --
	( 91.06,274.72) --
	( 91.25,274.72) --
	( 91.25,274.19) --
	( 91.59,274.19) --
	( 91.59,274.19) --
	( 92.02,274.19) --
	( 92.02,273.65) --
	( 92.90,273.65) --
	( 92.90,273.11) --
	( 93.38,273.11) --
	( 93.38,272.57) --
	( 93.43,272.57) --
	( 93.43,272.03) --
	( 94.06,272.03) --
	( 94.06,271.48) --
	( 94.59,271.48) --
	( 94.59,270.94) --
	( 94.98,270.94) --
	( 94.98,270.39) --
	( 95.03,270.39) --
	( 95.03,269.85) --
	( 95.32,269.85) --
	( 95.32,269.30) --
	( 95.66,269.30) --
	( 95.66,268.75) --
	( 96.05,268.75) --
	( 96.05,267.65) --
	( 96.24,267.65) --
	( 96.24,267.65) --
	( 96.29,267.65) --
	( 96.29,267.09) --
	( 96.39,267.09) --
	( 96.39,266.54) --
	( 96.68,266.54) --
	( 96.68,265.98) --
	( 96.87,265.98) --
	( 96.87,264.30) --
	( 96.92,264.30) --
	( 96.92,263.74) --
	( 97.07,263.74) --
	( 97.07,263.18) --
	( 97.16,263.18) --
	( 97.16,262.62) --
	( 97.26,262.62) --
	( 97.26,262.05) --
	( 97.70,262.05) --
	( 97.70,261.49) --
	( 97.79,261.49) --
	( 97.79,260.92) --
	( 97.84,260.92) --
	( 97.84,260.36) --
	( 97.89,260.36) --
	( 97.89,259.79) --
	( 97.94,259.79) --
	( 97.94,259.22) --
	( 98.33,259.22) --
	( 98.33,258.65) --
	( 98.52,258.65) --
	( 98.52,258.08) --
	( 98.57,258.08) --
	( 98.57,257.51) --
	( 98.62,257.51) --
	( 98.62,256.94) --
	( 98.76,256.94) --
	( 98.76,256.37) --
	( 99.25,256.37) --
	( 99.25,255.80) --
	( 99.35,255.80) --
	( 99.35,255.80) --
	( 99.59,255.80) --
	( 99.59,254.64) --
	( 99.88,254.64) --
	( 99.88,254.07) --
	( 99.98,254.07) --
	( 99.98,253.49) --
	(100.36,253.49) --
	(100.36,252.91) --
	(100.41,252.91) --
	(100.41,252.33) --
	(100.85,252.33) --
	(100.85,251.75) --
	(101.28,251.75) --
	(101.28,251.17) --
	(101.58,251.17) --
	(101.58,250.59) --
	(101.77,250.59) --
	(101.77,250.01) --
	(101.82,250.01) --
	(101.82,248.85) --
	(102.74,248.85) --
	(102.74,248.27) --
	(102.88,248.27) --
	(102.88,247.68) --
	(103.03,247.68) --
	(103.03,247.10) --
	(103.13,247.10) --
	(103.13,246.51) --
	(103.37,246.51) --
	(103.37,245.93) --
	(103.81,245.93) --
	(103.81,245.34) --
	(103.85,245.34) --
	(103.85,244.75) --
	(104.10,244.75) --
	(104.10,244.75) --
	(104.44,244.75) --
	(104.44,244.16) --
	(104.53,244.16) --
	(104.53,243.58) --
	(104.78,243.58) --
	(104.78,243.58) --
	(104.92,243.58) --
	(104.92,242.98) --
	(105.16,242.98) --
	(105.16,242.39) --
	(105.26,242.39) --
	(105.26,242.39) --
	(105.45,242.39) --
	(105.45,241.20) --
	(105.55,241.20) --
	(105.55,240.01) --
	(105.94,240.01) --
	(105.94,239.41) --
	(105.99,239.41) --
	(105.99,238.81) --
	(106.08,238.81) --
	(106.08,238.21) --
	(106.57,238.21) --
	(106.57,237.02) --
	(106.76,237.02) --
	(106.76,236.42) --
	(107.01,236.42) --
	(107.01,235.82) --
	(107.20,235.82) --
	(107.20,235.21) --
	(107.54,235.21) --
	(107.54,234.01) --
	(107.68,234.01) --
	(107.68,233.41) --
	(108.07,233.41) --
	(108.07,232.81) --
	(108.17,232.81) --
	(108.17,232.20) --
	(108.31,232.20) --
	(108.31,231.60) --
	(108.36,231.60) --
	(108.36,231.60) --
	(108.46,231.60) --
	(108.46,230.99) --
	(108.56,230.99) --
	(108.56,230.39) --
	(108.85,230.39) --
	(108.85,229.78) --
	(108.94,229.78) --
	(108.94,229.17) --
	(109.04,229.17) --
	(109.04,228.56) --
	(109.72,228.56) --
	(109.72,227.95) --
	(110.45,227.95) --
	(110.45,227.35) --
	(110.69,227.35) --
	(110.69,226.74) --
	(111.27,226.74) --
	(111.27,226.13) --
	(111.56,226.13) --
	(111.56,225.52) --
	(111.66,225.52) --
	(111.66,224.90) --
	(111.81,224.90) --
	(111.81,224.29) --
	(112.34,224.29) --
	(112.34,223.07) --
	(112.68,223.07) --
	(112.68,222.46) --
	(112.73,222.46) --
	(112.73,221.84) --
	(112.77,221.84) --
	(112.77,221.23) --
	(112.97,221.23) --
	(112.97,220.62) --
	(113.31,220.62) --
	(113.31,220.00) --
	(113.50,220.00) --
	(113.50,219.39) --
	(113.94,219.39) --
	(113.94,218.77) --
	(114.91,218.77) --
	(114.91,216.92) --
	(115.01,216.92) --
	(115.01,216.92) --
	(115.15,216.92) --
	(115.15,216.30) --
	(115.49,216.30) --
	(115.49,215.68) --
	(115.59,215.68) --
	(115.59,215.06) --
	(115.64,215.06) --
	(115.64,214.44) --
	(116.90,214.44) --
	(116.90,213.82) --
	(116.94,213.82) --
	(116.94,213.20) --
	(117.04,213.20) --
	(117.04,212.58) --
	(117.09,212.58) --
	(117.09,211.96) --
	(118.88,211.96) --
	(118.88,211.34) --
	(119.37,211.34) --
	(119.37,210.71) --
	(120.00,210.71) --
	(120.00,210.09) --
	(120.39,210.09) --
	(120.39,209.47) --
	(121.11,209.47) --
	(121.11,208.84) --
	(121.40,208.84) --
	(121.40,208.21) --
	(122.71,208.21) --
	(122.71,207.58) --
	(122.86,207.58) --
	(122.86,206.96) --
	(122.91,206.96) --
	(122.91,206.33) --
	(123.44,206.33) --
	(123.44,205.70) --
	(123.83,205.70) --
	(123.83,205.07) --
	(124.41,205.07) --
	(124.41,204.44) --
	(124.94,204.44) --
	(124.94,203.81) --
	(125.57,203.81) --
	(125.57,203.81) --
	(125.91,203.81) --
	(125.91,203.18) --
	(126.64,203.18) --
	(126.64,202.55) --
	(126.74,202.55) --
	(126.74,202.55) --
	(127.03,202.55) --
	(127.03,201.91) --
	(127.17,201.91) --
	(127.17,201.27) --
	(127.22,201.27) --
	(127.22,200.63) --
	(127.37,200.63) --
	(127.37,199.99) --
	(127.51,199.99) --
	(127.51,199.35) --
	(127.61,199.35) --
	(127.61,198.71) --
	(128.39,198.71) --
	(128.39,198.06) --
	(128.43,198.06) --
	(128.43,197.42) --
	(128.48,197.42) --
	(128.48,196.77) --
	(128.82,196.77) --
	(128.82,196.13) --
	(129.21,196.13) --
	(129.21,195.48) --
	(129.26,195.48) --
	(129.26,194.83) --
	(129.65,194.83) --
	(129.65,194.19) --
	(130.37,194.19) --
	(130.37,193.54) --
	(130.76,193.54) --
	(130.76,192.89) --
	(131.00,192.89) --
	(131.00,192.24) --
	(131.44,192.24) --
	(131.44,191.59) --
	(131.68,191.59) --
	(131.68,190.95) --
	(131.97,190.95) --
	(131.97,190.30) --
	(132.99,190.30) --
	(132.99,189.65) --
	(133.04,189.65) --
	(133.04,189.00) --
	(133.57,189.00) --
	(133.57,188.35) --
	(133.86,188.35) --
	(133.86,187.69) --
	(134.35,187.69) --
	(134.35,187.69) --
	(134.74,187.69) --
	(134.74,187.04) --
	(135.08,187.04) --
	(135.08,186.39) --
	(135.17,186.39) --
	(135.17,185.73) --
	(135.27,185.73) --
	(135.27,185.07) --
	(135.61,185.07) --
	(135.61,184.42) --
	(136.34,184.42) --
	(136.34,183.76) --
	(137.26,183.76) --
	(137.26,183.10) --
	(138.52,183.10) --
	(138.52,182.44) --
	(139.15,182.44) --
	(139.15,181.78) --
	(139.34,181.78) --
	(139.34,181.11) --
	(140.07,181.11) --
	(140.07,180.45) --
	(140.60,180.45) --
	(140.60,179.79) --
	(141.04,179.79) --
	(141.04,179.79) --
	(141.14,179.79) --
	(141.14,179.12) --
	(142.11,179.12) --
	(142.11,178.46) --
	(142.15,178.46) --
	(142.15,177.79) --
	(142.74,177.79) --
	(142.74,177.12) --
	(142.88,177.12) --
	(142.88,176.45) --
	(142.98,176.45) --
	(142.98,175.79) --
	(144.00,175.79) --
	(144.00,175.12) --
	(144.19,175.12) --
	(144.19,174.45) --
	(144.58,174.45) --
	(144.58,173.78) --
	(144.77,173.78) --
	(144.77,172.44) --
	(147.39,172.44) --
	(147.39,171.09) --
	(147.49,171.09) --
	(147.49,170.42) --
	(148.21,170.42) --
	(148.21,169.75) --
	(149.62,169.75) --
	(149.62,169.08) --
	(150.15,169.08) --
	(150.15,168.40) --
	(151.66,168.40) --
	(151.66,167.73) --
	(151.80,167.73) --
	(151.80,167.73) --
	(152.77,167.73) --
	(152.77,167.05) --
	(153.11,167.05) --
	(153.11,166.37) --
	(153.60,166.37) --
	(153.60,165.01) --
	(154.13,165.01) --
	(154.13,165.01) --
	(154.37,165.01) --
	(154.37,164.33) --
	(154.47,164.33) --
	(154.47,164.33) --
	(155.63,164.33) --
	(155.63,163.64) --
	(156.07,163.64) --
	(156.07,162.95) --
	(156.46,162.95) --
	(156.46,162.26) --
	(156.80,162.26) --
	(156.80,161.57) --
	(156.89,161.57) --
	(156.89,160.88) --
	(157.04,160.88) --
	(157.04,160.19) --
	(157.23,160.19) --
	(157.23,159.50) --
	(157.77,159.50) --
	(157.77,158.80) --
	(158.15,158.80) --
	(158.15,158.11) --
	(158.20,158.11) --
	(158.20,157.42) --
	(159.27,157.42) --
	(159.27,156.72) --
	(159.80,156.72) --
	(159.80,156.03) --
	(160.24,156.03) --
	(160.24,155.33) --
	(160.29,155.33) --
	(160.29,154.64) --
	(160.43,154.64) --
	(160.43,153.94) --
	(160.53,153.94) --
	(160.53,153.25) --
	(160.72,153.25) --
	(160.72,152.54) --
	(160.82,152.54) --
	(160.82,152.54) --
	(165.62,152.54) --
	(165.62,152.54) --
	(166.93,152.54) --
	(166.93,151.83) --
	(168.63,151.83) --
	(168.63,151.12) --
	(169.06,151.12) --
	(169.06,150.41) --
	(169.40,150.41) --
	(169.40,149.69) --
	(169.50,149.69) --
	(169.50,148.98) --
	(169.64,148.98) --
	(169.64,148.26) --
	(170.03,148.26) --
	(170.03,147.54) --
	(170.18,147.54) --
	(170.18,146.83) --
	(171.49,146.83) --
	(171.49,146.11) --
	(171.78,146.11) --
	(171.78,146.11) --
	(172.07,146.11) --
	(172.07,145.39) --
	(172.50,145.39) --
	(172.50,144.66) --
	(175.32,144.66) --
	(175.32,144.66) --
	(176.09,144.66) --
	(176.09,144.66) --
	(177.98,144.66) --
	(177.98,143.93) --
	(179.63,143.93) --
	(179.63,143.19) --
	(180.07,143.19) --
	(180.07,142.45) --
	(180.36,142.45) --
	(180.36,142.45) --
	(180.94,142.45) --
	(180.94,141.71) --
	(181.67,141.71) --
	(181.67,140.96) --
	(181.81,140.96) --
	(181.81,140.96) --
	(181.86,140.96) --
	(181.86,140.21) --
	(182.25,140.21) --
	(182.25,139.45) --
	(182.44,139.45) --
	(182.44,138.70) --
	(183.17,138.70) --
	(183.17,137.94) --
	(183.22,137.94) --
	(183.22,137.19) --
	(184.58,137.19) --
	(184.58,136.43) --
	(184.87,136.43) --
	(184.87,134.91) --
	(184.96,134.91) --
	(184.96,134.91) --
	(185.01,134.91) --
	(185.01,134.15) --
	(185.21,134.15) --
	(185.21,133.38) --
	(187.29,133.38) --
	(187.29,132.61) --
	(187.58,132.61) --
	(187.58,131.84) --
	(188.02,131.84) --
	(188.02,130.30) --
	(188.41,130.30) --
	(188.41,129.53) --
	(189.33,129.53) --
	(189.33,128.76) --
	(189.62,128.76) --
	(189.62,127.99) --
	(190.49,127.99) --
	(190.49,127.21) --
	(190.73,127.21) --
	(190.73,126.44) --
	(191.65,126.44) --
	(191.65,125.66) --
	(191.90,125.66) --
	(191.90,124.89) --
	(193.21,124.89) --
	(193.21,124.11) --
	(193.35,124.11) --
	(193.35,123.33) --
	(193.64,123.33) --
	(193.64,122.55) --
	(193.69,122.55) --
	(193.69,121.77) --
	(193.74,121.77) --
	(193.74,121.77) --
	(195.19,121.77) --
	(195.19,120.98) --
	(195.34,120.98) --
	(195.34,120.19) --
	(195.87,120.19) --
	(195.87,120.19) --
	(196.31,120.19) --
	(196.31,119.38) --
	(197.08,119.38) --
	(197.08,118.58) --
	(198.78,118.58) --
	(198.78,117.78) --
	(199.07,117.78) --
	(199.07,117.78) --
	(199.22,117.78) --
	(199.22,116.96) --
	(199.36,116.96) --
	(199.36,116.14) --
	(200.53,116.14) --
	(200.53,115.32) --
	(200.62,115.32) --
	(200.62,114.50) --
	(201.54,114.50) --
	(201.54,114.50) --
	(201.88,114.50) --
	(201.88,113.67) --
	(202.71,113.67) --
	(202.71,112.84) --
	(203.44,112.84) --
	(203.44,112.84) --
	(204.99,112.84) --
	(204.99,111.99) --
	(205.62,111.99) --
	(205.62,111.14) --
	(206.30,111.14) --
	(206.30,110.29) --
	(207.36,110.29) --
	(207.36,109.43) --
	(209.35,109.43) --
	(209.35,108.58) --
	(210.61,108.58) --
	(210.61,107.72) --
	(212.65,107.72) --
	(212.65,107.72) --
	(215.07,107.72) --
	(215.07,106.85) --
	(217.64,106.85) --
	(217.64,105.98) --
	(220.26,105.98) --
	(220.26,105.10) --
	(221.86,105.10) --
	(221.86,104.23) --
	(222.44,104.23) --
	(222.44,104.23) --
	(222.73,104.23) --
	(222.73,103.33) --
	(223.60,103.33) --
	(223.60,102.43) --
	(223.70,102.43) --
	(223.70,101.53) --
	(224.19,101.53) --
	(224.19,100.63) --
	(224.33,100.63) --
	(224.33, 99.73) --
	(224.67, 99.73) --
	(224.67, 98.82) --
	(224.96, 98.82) --
	(224.96, 97.91) --
	(225.83, 97.91) --
	(225.83, 97.00) --
	(227.19, 97.00) --
	(227.19, 97.00) --
	(228.69, 97.00) --
	(228.69, 96.06) --
	(229.57, 96.06) --
	(229.57, 95.12) --
	(230.25, 95.12) --
	(230.25, 95.12) --
	(230.34, 95.12) --
	(230.34, 94.16) --
	(232.48, 94.16) --
	(232.48, 93.19) --
	(236.16, 93.19) --
	(236.16, 92.22) --
	(236.79, 92.22) --
	(236.79, 91.25) --
	(236.84, 91.25) --
	(236.84, 90.27) --
	(237.52, 90.27) --
	(237.52, 89.29) --
	(239.02, 89.29) --
	(239.02, 88.30) --
	(243.97, 88.30) --
	(243.97, 87.31) --
	(244.40, 87.31) --
	(244.40, 87.31) --
	(246.24, 87.31) --
	(246.24, 86.28) --
	(259.82, 86.28) --
	(259.82, 86.28) --
	(266.46, 86.28) --
	(266.46, 85.22) --
	(269.95, 85.22) --
	(269.95, 85.22) --
	(270.53, 85.22) --
	(270.53, 84.11) --
	(270.63, 84.11) --
	(270.63, 84.11) --
	(283.91, 84.11) --
	(283.91, 82.94) --
	(285.56, 82.94) --
	(285.56, 82.94) --
	(285.95, 82.94) --
	(285.95, 81.72) --
	(286.44, 81.72) --
	(286.44, 80.49) --
	(290.12, 80.49) --
	(290.12, 79.24) --
	(294.73, 79.24) --
	(294.73, 79.24) --
	(317.66, 79.24) --
	(317.66, 77.91) --
	(323.14, 77.91) --
	(323.14, 76.55) --
	(328.66, 76.55) --
	(328.66, 75.17) --
	(356.93, 75.17) --
	(356.93, 73.76) --
	(391.69, 73.76) --
	(391.69, 72.32) --
	(423.20, 72.32) --
	(423.20, 70.84) --
	(424.17, 70.84) --
	(424.17, 69.34) --
	(440.12, 69.34) --
	(440.12, 67.82) --
	(455.73, 67.82) --
	(455.73, 66.35) --
	(485.50, 66.35) --
	(485.50, 65.37) --
	(491.44, 65.37);

\path[] (491.44, 56.84) --
	(485.50, 56.84) --
	(485.50, 57.32) --
	(455.73, 57.32) --
	(455.73, 57.94) --
	(440.12, 57.94) --
	(440.12, 58.67) --
	(424.17, 58.67) --
	(424.17, 59.47) --
	(423.20, 59.47) --
	(423.20, 60.32) --
	(391.69, 60.32) --
	(391.69, 61.23) --
	(356.93, 61.23) --
	(356.93, 62.17) --
	(328.66, 62.17) --
	(328.66, 63.15) --
	(323.14, 63.15) --
	(323.14, 64.16) --
	(317.66, 64.16) --
	(317.66, 65.20) --
	(294.73, 65.20) --
	(294.73, 65.20) --
	(290.12, 65.20) --
	(290.12, 66.16) --
	(286.44, 66.16) --
	(286.44, 67.13) --
	(285.95, 67.13) --
	(285.95, 68.13) --
	(285.56, 68.13) --
	(285.56, 68.13) --
	(283.91, 68.13) --
	(283.91, 69.06) --
	(270.63, 69.06) --
	(270.63, 69.06) --
	(270.53, 69.06) --
	(270.53, 69.93) --
	(269.95, 69.93) --
	(269.95, 69.93) --
	(266.46, 69.93) --
	(266.46, 70.77) --
	(259.82, 70.77) --
	(259.82, 70.77) --
	(246.24, 70.77) --
	(246.24, 71.56) --
	(244.40, 71.56) --
	(244.40, 71.56) --
	(243.97, 71.56) --
	(243.97, 72.32) --
	(239.02, 72.32) --
	(239.02, 73.09) --
	(237.52, 73.09) --
	(237.52, 73.86) --
	(236.84, 73.86) --
	(236.84, 74.64) --
	(236.79, 74.64) --
	(236.79, 75.41) --
	(236.16, 75.41) --
	(236.16, 76.20) --
	(232.48, 76.20) --
	(232.48, 76.98) --
	(230.34, 76.98) --
	(230.34, 77.77) --
	(230.25, 77.77) --
	(230.25, 77.77) --
	(229.57, 77.77) --
	(229.57, 78.54) --
	(228.69, 78.54) --
	(228.69, 79.31) --
	(227.19, 79.31) --
	(227.19, 79.31) --
	(225.83, 79.31) --
	(225.83, 80.05) --
	(224.96, 80.05) --
	(224.96, 80.80) --
	(224.67, 80.80) --
	(224.67, 81.55) --
	(224.33, 81.55) --
	(224.33, 82.31) --
	(224.19, 82.31) --
	(224.19, 83.07) --
	(223.70, 83.07) --
	(223.70, 83.83) --
	(223.60, 83.83) --
	(223.60, 84.59) --
	(222.73, 84.59) --
	(222.73, 85.35) --
	(222.44, 85.35) --
	(222.44, 85.35) --
	(221.86, 85.35) --
	(221.86, 86.10) --
	(220.26, 86.10) --
	(220.26, 86.84) --
	(217.64, 86.84) --
	(217.64, 87.59) --
	(215.07, 87.59) --
	(215.07, 88.35) --
	(212.65, 88.35) --
	(212.65, 88.35) --
	(210.61, 88.35) --
	(210.61, 89.08) --
	(209.35, 89.08) --
	(209.35, 89.82) --
	(207.36, 89.82) --
	(207.36, 90.56) --
	(206.30, 90.56) --
	(206.30, 91.30) --
	(205.62, 91.30) --
	(205.62, 92.05) --
	(204.99, 92.05) --
	(204.99, 92.79) --
	(203.44, 92.79) --
	(203.44, 92.79) --
	(202.71, 92.79) --
	(202.71, 93.52) --
	(201.88, 93.52) --
	(201.88, 94.26) --
	(201.54, 94.26) --
	(201.54, 94.26) --
	(200.62, 94.26) --
	(200.62, 94.98) --
	(200.53, 94.98) --
	(200.53, 95.70) --
	(199.36, 95.70) --
	(199.36, 96.42) --
	(199.22, 96.42) --
	(199.22, 97.14) --
	(199.07, 97.14) --
	(199.07, 97.14) --
	(198.78, 97.14) --
	(198.78, 97.86) --
	(197.08, 97.86) --
	(197.08, 98.57) --
	(196.31, 98.57) --
	(196.31, 99.29) --
	(195.87, 99.29) --
	(195.87, 99.29) --
	(195.34, 99.29) --
	(195.34, 99.99) --
	(195.19, 99.99) --
	(195.19,100.70) --
	(193.74,100.70) --
	(193.74,100.70) --
	(193.69,100.70) --
	(193.69,101.39) --
	(193.64,101.39) --
	(193.64,102.09) --
	(193.35,102.09) --
	(193.35,102.79) --
	(193.21,102.79) --
	(193.21,103.48) --
	(191.90,103.48) --
	(191.90,104.18) --
	(191.65,104.18) --
	(191.65,104.88) --
	(190.73,104.88) --
	(190.73,105.59) --
	(190.49,105.59) --
	(190.49,106.29) --
	(189.62,106.29) --
	(189.62,106.99) --
	(189.33,106.99) --
	(189.33,107.69) --
	(188.41,107.69) --
	(188.41,108.40) --
	(188.02,108.40) --
	(188.02,109.81) --
	(187.58,109.81) --
	(187.58,110.52) --
	(187.29,110.52) --
	(187.29,111.23) --
	(185.21,111.23) --
	(185.21,111.93) --
	(185.01,111.93) --
	(185.01,112.64) --
	(184.96,112.64) --
	(184.96,112.64) --
	(184.87,112.64) --
	(184.87,114.05) --
	(184.58,114.05) --
	(184.58,114.75) --
	(183.22,114.75) --
	(183.22,115.46) --
	(183.17,115.46) --
	(183.17,116.16) --
	(182.44,116.16) --
	(182.44,116.87) --
	(182.25,116.87) --
	(182.25,117.57) --
	(181.86,117.57) --
	(181.86,118.28) --
	(181.81,118.28) --
	(181.81,118.28) --
	(181.67,118.28) --
	(181.67,118.98) --
	(180.94,118.98) --
	(180.94,119.68) --
	(180.36,119.68) --
	(180.36,119.68) --
	(180.07,119.68) --
	(180.07,120.37) --
	(179.63,120.37) --
	(179.63,121.07) --
	(177.98,121.07) --
	(177.98,121.76) --
	(176.09,121.76) --
	(176.09,121.76) --
	(175.32,121.76) --
	(175.32,121.76) --
	(172.50,121.76) --
	(172.50,122.44) --
	(172.07,122.44) --
	(172.07,123.13) --
	(171.78,123.13) --
	(171.78,123.13) --
	(171.49,123.13) --
	(171.49,123.80) --
	(170.18,123.80) --
	(170.18,124.48) --
	(170.03,124.48) --
	(170.03,125.15) --
	(169.64,125.15) --
	(169.64,125.83) --
	(169.50,125.83) --
	(169.50,126.51) --
	(169.40,126.51) --
	(169.40,127.19) --
	(169.06,127.19) --
	(169.06,127.87) --
	(168.63,127.87) --
	(168.63,128.55) --
	(166.93,128.55) --
	(166.93,129.23) --
	(165.62,129.23) --
	(165.62,129.23) --
	(160.82,129.23) --
	(160.82,129.23) --
	(160.72,129.23) --
	(160.72,129.90) --
	(160.53,129.90) --
	(160.53,130.56) --
	(160.43,130.56) --
	(160.43,131.22) --
	(160.29,131.22) --
	(160.29,131.89) --
	(160.24,131.89) --
	(160.24,132.55) --
	(159.80,132.55) --
	(159.80,133.22) --
	(159.27,133.22) --
	(159.27,133.88) --
	(158.20,133.88) --
	(158.20,134.55) --
	(158.15,134.55) --
	(158.15,135.21) --
	(157.77,135.21) --
	(157.77,135.88) --
	(157.23,135.88) --
	(157.23,136.55) --
	(157.04,136.55) --
	(157.04,137.22) --
	(156.89,137.22) --
	(156.89,137.88) --
	(156.80,137.88) --
	(156.80,138.55) --
	(156.46,138.55) --
	(156.46,139.22) --
	(156.07,139.22) --
	(156.07,139.89) --
	(155.63,139.89) --
	(155.63,140.56) --
	(154.47,140.56) --
	(154.47,140.56) --
	(154.37,140.56) --
	(154.37,141.23) --
	(154.13,141.23) --
	(154.13,141.23) --
	(153.60,141.23) --
	(153.60,142.55) --
	(153.11,142.55) --
	(153.11,143.21) --
	(152.77,143.21) --
	(152.77,143.87) --
	(151.80,143.87) --
	(151.80,143.87) --
	(151.66,143.87) --
	(151.66,144.53) --
	(150.15,144.53) --
	(150.15,145.19) --
	(149.62,145.19) --
	(149.62,145.85) --
	(148.21,145.85) --
	(148.21,146.51) --
	(147.49,146.51) --
	(147.49,147.17) --
	(147.39,147.17) --
	(147.39,148.49) --
	(144.77,148.49) --
	(144.77,149.81) --
	(144.58,149.81) --
	(144.58,150.47) --
	(144.19,150.47) --
	(144.19,151.13) --
	(144.00,151.13) --
	(144.00,151.79) --
	(142.98,151.79) --
	(142.98,152.46) --
	(142.88,152.46) --
	(142.88,153.12) --
	(142.74,153.12) --
	(142.74,153.78) --
	(142.15,153.78) --
	(142.15,154.45) --
	(142.11,154.45) --
	(142.11,155.11) --
	(141.14,155.11) --
	(141.14,155.78) --
	(141.04,155.78) --
	(141.04,155.78) --
	(140.60,155.78) --
	(140.60,156.44) --
	(140.07,156.44) --
	(140.07,157.10) --
	(139.34,157.10) --
	(139.34,157.76) --
	(139.15,157.76) --
	(139.15,158.42) --
	(138.52,158.42) --
	(138.52,159.09) --
	(137.26,159.09) --
	(137.26,159.75) --
	(136.34,159.75) --
	(136.34,160.41) --
	(135.61,160.41) --
	(135.61,161.07) --
	(135.27,161.07) --
	(135.27,161.73) --
	(135.17,161.73) --
	(135.17,162.39) --
	(135.08,162.39) --
	(135.08,163.05) --
	(134.74,163.05) --
	(134.74,163.72) --
	(134.35,163.72) --
	(134.35,163.72) --
	(133.86,163.72) --
	(133.86,164.37) --
	(133.57,164.37) --
	(133.57,165.03) --
	(133.04,165.03) --
	(133.04,165.69) --
	(132.99,165.69) --
	(132.99,166.35) --
	(131.97,166.35) --
	(131.97,167.01) --
	(131.68,167.01) --
	(131.68,167.67) --
	(131.44,167.67) --
	(131.44,168.33) --
	(131.00,168.33) --
	(131.00,168.99) --
	(130.76,168.99) --
	(130.76,169.65) --
	(130.37,169.65) --
	(130.37,170.31) --
	(129.65,170.31) --
	(129.65,170.97) --
	(129.26,170.97) --
	(129.26,171.63) --
	(129.21,171.63) --
	(129.21,172.30) --
	(128.82,172.30) --
	(128.82,172.96) --
	(128.48,172.96) --
	(128.48,173.62) --
	(128.43,173.62) --
	(128.43,174.29) --
	(128.39,174.29) --
	(128.39,174.95) --
	(127.61,174.95) --
	(127.61,175.61) --
	(127.51,175.61) --
	(127.51,176.27) --
	(127.37,176.27) --
	(127.37,176.94) --
	(127.22,176.94) --
	(127.22,177.60) --
	(127.17,177.60) --
	(127.17,178.26) --
	(127.03,178.26) --
	(127.03,178.92) --
	(126.74,178.92) --
	(126.74,178.92) --
	(126.64,178.92) --
	(126.64,179.58) --
	(125.91,179.58) --
	(125.91,180.24) --
	(125.57,180.24) --
	(125.57,180.24) --
	(124.94,180.24) --
	(124.94,180.89) --
	(124.41,180.89) --
	(124.41,181.55) --
	(123.83,181.55) --
	(123.83,182.20) --
	(123.44,182.20) --
	(123.44,182.85) --
	(122.91,182.85) --
	(122.91,183.51) --
	(122.86,183.51) --
	(122.86,184.17) --
	(122.71,184.17) --
	(122.71,184.82) --
	(121.40,184.82) --
	(121.40,185.48) --
	(121.11,185.48) --
	(121.11,186.13) --
	(120.39,186.13) --
	(120.39,186.79) --
	(120.00,186.79) --
	(120.00,187.44) --
	(119.37,187.44) --
	(119.37,188.10) --
	(118.88,188.10) --
	(118.88,188.75) --
	(117.09,188.75) --
	(117.09,189.41) --
	(117.04,189.41) --
	(117.04,190.06) --
	(116.94,190.06) --
	(116.94,190.72) --
	(116.90,190.72) --
	(116.90,191.38) --
	(115.64,191.38) --
	(115.64,192.04) --
	(115.59,192.04) --
	(115.59,192.69) --
	(115.49,192.69) --
	(115.49,193.35) --
	(115.15,193.35) --
	(115.15,194.01) --
	(115.01,194.01) --
	(115.01,194.01) --
	(114.91,194.01) --
	(114.91,195.98) --
	(113.94,195.98) --
	(113.94,196.64) --
	(113.50,196.64) --
	(113.50,197.29) --
	(113.31,197.29) --
	(113.31,197.95) --
	(112.97,197.95) --
	(112.97,198.61) --
	(112.77,198.61) --
	(112.77,199.27) --
	(112.73,199.27) --
	(112.73,199.93) --
	(112.68,199.93) --
	(112.68,200.59) --
	(112.34,200.59) --
	(112.34,201.91) --
	(111.81,201.91) --
	(111.81,202.57) --
	(111.66,202.57) --
	(111.66,203.23) --
	(111.56,203.23) --
	(111.56,203.89) --
	(111.27,203.89) --
	(111.27,204.55) --
	(110.69,204.55) --
	(110.69,205.22) --
	(110.45,205.22) --
	(110.45,205.88) --
	(109.72,205.88) --
	(109.72,206.54) --
	(109.04,206.54) --
	(109.04,207.21) --
	(108.94,207.21) --
	(108.94,207.87) --
	(108.85,207.87) --
	(108.85,208.54) --
	(108.56,208.54) --
	(108.56,209.20) --
	(108.46,209.20) --
	(108.46,209.87) --
	(108.36,209.87) --
	(108.36,209.87) --
	(108.31,209.87) --
	(108.31,210.53) --
	(108.17,210.53) --
	(108.17,211.19) --
	(108.07,211.19) --
	(108.07,211.86) --
	(107.68,211.86) --
	(107.68,212.52) --
	(107.54,212.52) --
	(107.54,213.86) --
	(107.20,213.86) --
	(107.20,214.52) --
	(107.01,214.52) --
	(107.01,215.19) --
	(106.76,215.19) --
	(106.76,215.86) --
	(106.57,215.86) --
	(106.57,217.19) --
	(106.08,217.19) --
	(106.08,217.86) --
	(105.99,217.86) --
	(105.99,218.53) --
	(105.94,218.53) --
	(105.94,219.20) --
	(105.55,219.20) --
	(105.55,220.54) --
	(105.45,220.54) --
	(105.45,221.89) --
	(105.26,221.89) --
	(105.26,221.89) --
	(105.16,221.89) --
	(105.16,222.56) --
	(104.92,222.56) --
	(104.92,223.23) --
	(104.78,223.23) --
	(104.78,223.23) --
	(104.53,223.23) --
	(104.53,223.90) --
	(104.44,223.90) --
	(104.44,224.57) --
	(104.10,224.57) --
	(104.10,224.57) --
	(103.85,224.57) --
	(103.85,225.23) --
	(103.81,225.23) --
	(103.81,225.90) --
	(103.37,225.90) --
	(103.37,226.57) --
	(103.13,226.57) --
	(103.13,227.24) --
	(103.03,227.24) --
	(103.03,227.91) --
	(102.88,227.91) --
	(102.88,228.58) --
	(102.74,228.58) --
	(102.74,229.25) --
	(101.82,229.25) --
	(101.82,230.59) --
	(101.77,230.59) --
	(101.77,231.26) --
	(101.58,231.26) --
	(101.58,231.94) --
	(101.28,231.94) --
	(101.28,232.61) --
	(100.85,232.61) --
	(100.85,233.29) --
	(100.41,233.29) --
	(100.41,233.96) --
	(100.36,233.96) --
	(100.36,234.64) --
	( 99.98,234.64) --
	( 99.98,235.31) --
	( 99.88,235.31) --
	( 99.88,235.99) --
	( 99.59,235.99) --
	( 99.59,237.35) --
	( 99.35,237.35) --
	( 99.35,237.35) --
	( 99.25,237.35) --
	( 99.25,238.03) --
	( 98.76,238.03) --
	( 98.76,238.70) --
	( 98.62,238.70) --
	( 98.62,239.38) --
	( 98.57,239.38) --
	( 98.57,240.06) --
	( 98.52,240.06) --
	( 98.52,240.74) --
	( 98.33,240.74) --
	( 98.33,241.42) --
	( 97.94,241.42) --
	( 97.94,242.10) --
	( 97.89,242.10) --
	( 97.89,242.79) --
	( 97.84,242.79) --
	( 97.84,243.47) --
	( 97.79,243.47) --
	( 97.79,244.15) --
	( 97.70,244.15) --
	( 97.70,244.84) --
	( 97.26,244.84) --
	( 97.26,245.52) --
	( 97.16,245.52) --
	( 97.16,246.21) --
	( 97.07,246.21) --
	( 97.07,246.90) --
	( 96.92,246.90) --
	( 96.92,247.59) --
	( 96.87,247.59) --
	( 96.87,249.66) --
	( 96.68,249.66) --
	( 96.68,250.35) --
	( 96.39,250.35) --
	( 96.39,251.05) --
	( 96.29,251.05) --
	( 96.29,251.74) --
	( 96.24,251.74) --
	( 96.24,251.74) --
	( 96.05,251.74) --
	( 96.05,253.13) --
	( 95.66,253.13) --
	( 95.66,253.83) --
	( 95.32,253.83) --
	( 95.32,254.52) --
	( 95.03,254.52) --
	( 95.03,255.22) --
	( 94.98,255.22) --
	( 94.98,255.92) --
	( 94.59,255.92) --
	( 94.59,256.62) --
	( 94.06,256.62) --
	( 94.06,257.33) --
	( 93.43,257.33) --
	( 93.43,258.03) --
	( 93.38,258.03) --
	( 93.38,258.74) --
	( 92.90,258.74) --
	( 92.90,259.44) --
	( 92.02,259.44) --
	( 92.02,260.15) --
	( 91.59,260.15) --
	( 91.59,260.15) --
	( 91.25,260.15) --
	( 91.25,260.86) --
	( 91.06,260.86) --
	( 91.06,260.86) --
	( 90.47,260.86) --
	( 90.47,261.57) --
	( 90.42,261.57) --
	( 90.42,262.28) --
	( 89.89,262.28) --
	( 89.89,262.99) --
	( 89.70,262.99) --
	( 89.70,263.70) --
	( 89.55,263.70) --
	( 89.55,263.70) --
	( 89.26,263.70) --
	( 89.26,264.41) --
	( 89.21,264.41) --
	( 89.21,265.12) --
	( 89.07,265.12) --
	( 89.07,265.84) --
	( 89.02,265.84) --
	( 89.02,266.56) --
	( 88.19,266.56) --
	( 88.19,267.28) --
	( 87.71,267.28) --
	( 87.71,268.00) --
	( 87.03,268.00) --
	( 87.03,268.73) --
	( 86.93,268.73) --
	( 86.93,270.18) --
	( 86.59,270.18) --
	( 86.59,270.91) --
	( 85.19,270.91) --
	( 85.19,271.65) --
	( 84.41,271.65) --
	( 84.41,272.39) --
	( 82.76,272.39) --
	( 82.76,273.13) --
	( 82.47,273.13) --
	( 82.47,274.63) --
	( 82.38,274.63) --
	( 82.38,275.38) --
	( 81.55,275.38) --
	( 81.55,276.14) --
	( 81.21,276.14) --
	( 81.21,276.91) --
	( 80.34,276.91) --
	( 80.34,277.68) --
	( 80.20,277.68) --
	( 80.20,279.24) --
	( 79.71,279.24) --
	( 79.71,280.04) --
	( 79.61,280.04) --
	( 79.61,280.84) --
	( 79.18,280.84) --
	( 79.18,287.04) --
	( 79.13,287.04) --
	( 79.13,288.15) --
	( 78.69,288.15) --
	( 78.69,289.98) --
	( 78.69,289.98);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.30] ( 78.69,289.98) --
	( 78.69,289.98) --
	( 78.69,288.45) --
	( 78.74,288.45) --
	( 78.74,288.04) --
	( 78.93,288.04) --
	( 78.93,287.18) --
	( 79.03,287.18) --
	( 79.03,286.74) --
	( 79.18,286.74) --
	( 79.18,284.42) --
	( 79.23,284.42) --
	( 79.23,283.94) --
	( 79.47,283.94) --
	( 79.47,283.45) --
	( 80.15,283.45) --
	( 80.15,281.98) --
	( 80.20,281.98) --
	( 80.20,280.98) --
	( 81.07,280.98) --
	( 81.07,280.47) --
	( 81.31,280.47) --
	( 81.31,279.97) --
	( 83.06,279.97) --
	( 83.06,279.46) --
	( 83.15,279.46) --
	( 83.15,278.95) --
	( 83.44,278.95) --
	( 83.44,278.43) --
	( 85.92,278.43) --
	( 85.92,277.92) --
	( 86.35,277.92) --
	( 86.35,277.92) --
	( 86.45,277.92) --
	( 86.45,277.92) --
	( 86.55,277.92) --
	( 86.55,277.40) --
	( 87.13,277.40) --
	( 87.13,276.87) --
	( 87.32,276.87) --
	( 87.32,276.35) --
	( 88.39,276.35) --
	( 88.39,275.82) --
	( 88.87,275.82) --
	( 88.87,275.29) --
	( 89.55,275.29) --
	( 89.55,274.76) --
	( 90.28,274.76) --
	( 90.28,274.76) --
	( 90.42,274.76) --
	( 90.42,274.23) --
	( 91.20,274.23) --
	( 91.20,273.70) --
	( 91.93,273.70) --
	( 91.93,272.62) --
	( 91.98,272.62) --
	( 91.98,272.08) --
	( 93.09,272.08) --
	( 93.09,271.54) --
	( 93.24,271.54) --
	( 93.24,271.00) --
	( 93.33,271.00) --
	( 93.33,270.46) --
	( 93.43,270.46) --
	( 93.43,269.37) --
	( 93.58,269.37) --
	( 93.58,268.82) --
	( 94.21,268.82) --
	( 94.21,268.27) --
	( 94.30,268.27) --
	( 94.30,267.72) --
	( 94.79,267.72) --
	( 94.79,267.17) --
	( 94.89,267.17) --
	( 94.89,266.62) --
	( 95.13,266.62) --
	( 95.13,266.06) --
	( 95.42,266.06) --
	( 95.42,265.51) --
	( 96.05,265.51) --
	( 96.05,264.95) --
	( 96.39,264.95) --
	( 96.39,262.72) --
	( 96.44,262.72) --
	( 96.44,261.59) --
	( 96.63,261.59) --
	( 96.63,261.03) --
	( 96.68,261.03) --
	( 96.68,260.46) --
	( 96.78,260.46) --
	( 96.78,259.90) --
	( 96.87,259.90) --
	( 96.87,259.33) --
	( 96.97,259.33) --
	( 96.97,258.76) --
	( 97.12,258.76) --
	( 97.12,258.20) --
	( 97.16,258.20) --
	( 97.16,257.63) --
	( 97.21,257.63) --
	( 97.21,257.06) --
	( 97.26,257.06) --
	( 97.26,256.49) --
	( 97.36,256.49) --
	( 97.36,253.62) --
	( 97.75,253.62) --
	( 97.75,252.47) --
	( 97.79,252.47) --
	( 97.79,251.90) --
	( 97.89,251.90) --
	( 97.89,250.17) --
	( 97.99,250.17) --
	( 97.99,249.59) --
	( 98.23,249.59) --
	( 98.23,248.43) --
	( 98.57,248.43) --
	( 98.57,247.85) --
	( 98.86,247.85) --
	( 98.86,247.27) --
	( 99.20,247.27) --
	( 99.20,246.69) --
	( 99.30,246.69) --
	( 99.30,246.10) --
	( 99.35,246.10) --
	( 99.35,245.52) --
	( 99.44,245.52) --
	( 99.44,244.94) --
	( 99.54,244.94) --
	( 99.54,244.35) --
	( 99.68,244.35) --
	( 99.68,243.77) --
	( 99.73,243.77) --
	( 99.73,243.18) --
	( 99.78,243.18) --
	( 99.78,242.60) --
	( 99.98,242.60) --
	( 99.98,241.43) --
	(100.07,241.43) --
	(100.07,240.84) --
	(100.51,240.84) --
	(100.51,240.25) --
	(100.90,240.25) --
	(100.90,239.66) --
	(101.04,239.66) --
	(101.04,238.49) --
	(101.14,238.49) --
	(101.14,237.90) --
	(101.48,237.90) --
	(101.48,237.31) --
	(101.72,237.31) --
	(101.72,236.72) --
	(101.96,236.72) --
	(101.96,236.12) --
	(102.06,236.12) --
	(102.06,235.53) --
	(102.35,235.53) --
	(102.35,234.94) --
	(102.88,234.94) --
	(102.88,234.35) --
	(103.08,234.35) --
	(103.08,233.76) --
	(103.22,233.76) --
	(103.22,233.16) --
	(103.32,233.16) --
	(103.32,232.57) --
	(103.56,232.57) --
	(103.56,231.97) --
	(103.81,231.97) --
	(103.81,231.38) --
	(103.95,231.38) --
	(103.95,230.78) --
	(104.00,230.78) --
	(104.00,230.19) --
	(104.05,230.19) --
	(104.05,229.59) --
	(104.19,229.59) --
	(104.19,229.00) --
	(104.29,229.00) --
	(104.29,228.40) --
	(104.39,228.40) --
	(104.39,227.80) --
	(104.48,227.80) --
	(104.48,227.20) --
	(104.78,227.20) --
	(104.78,226.60) --
	(104.92,226.60) --
	(104.92,226.01) --
	(105.31,226.01) --
	(105.31,225.41) --
	(105.45,225.41) --
	(105.45,224.81) --
	(105.55,224.81) --
	(105.55,223.61) --
	(105.75,223.61) --
	(105.75,223.61) --
	(106.13,223.61) --
	(106.13,223.00) --
	(106.38,223.00) --
	(106.38,223.00) --
	(106.57,223.00) --
	(106.57,221.79) --
	(106.62,221.79) --
	(106.62,221.19) --
	(106.67,221.19) --
	(106.67,219.36) --
	(107.01,219.36) --
	(107.01,218.15) --
	(107.05,218.15) --
	(107.05,217.54) --
	(107.30,217.54) --
	(107.30,216.93) --
	(107.34,216.93) --
	(107.34,216.32) --
	(108.12,216.32) --
	(108.12,215.71) --
	(108.17,215.71) --
	(108.17,215.10) --
	(108.31,215.10) --
	(108.31,214.49) --
	(108.36,214.49) --
	(108.36,213.27) --
	(108.56,213.27) --
	(108.56,212.66) --
	(108.65,212.66) --
	(108.65,212.04) --
	(108.75,212.04) --
	(108.75,210.82) --
	(108.85,210.82) --
	(108.85,210.20) --
	(109.04,210.20) --
	(109.04,209.59) --
	(109.09,209.59) --
	(109.09,208.98) --
	(109.28,208.98) --
	(109.28,208.36) --
	(109.48,208.36) --
	(109.48,207.13) --
	(109.67,207.13) --
	(109.67,207.13) --
	(109.72,207.13) --
	(109.72,206.51) --
	(109.87,206.51) --
	(109.87,205.89) --
	(110.25,205.89) --
	(110.25,205.28) --
	(110.30,205.28) --
	(110.30,204.66) --
	(110.64,204.66) --
	(110.64,204.04) --
	(110.74,204.04) --
	(110.74,203.42) --
	(110.88,203.42) --
	(110.88,202.80) --
	(110.98,202.80) --
	(110.98,202.18) --
	(111.42,202.18) --
	(111.42,201.55) --
	(112.53,201.55) --
	(112.53,200.93) --
	(113.07,200.93) --
	(113.07,200.31) --
	(113.11,200.31) --
	(113.11,199.69) --
	(113.70,199.69) --
	(113.70,199.07) --
	(113.74,199.07) --
	(113.74,199.07) --
	(113.79,199.07) --
	(113.79,198.44) --
	(113.94,198.44) --
	(113.94,197.81) --
	(113.99,197.81) --
	(113.99,197.19) --
	(114.47,197.19) --
	(114.47,196.56) --
	(114.81,196.56) --
	(114.81,195.93) --
	(114.96,195.93) --
	(114.96,195.31) --
	(115.25,195.31) --
	(115.25,194.68) --
	(115.30,194.68) --
	(115.30,194.05) --
	(115.54,194.05) --
	(115.54,193.42) --
	(115.68,193.42) --
	(115.68,193.42) --
	(115.78,193.42) --
	(115.78,192.78) --
	(115.88,192.78) --
	(115.88,192.15) --
	(115.97,192.15) --
	(115.97,191.51) --
	(116.36,191.51) --
	(116.36,190.88) --
	(116.65,190.88) --
	(116.65,190.24) --
	(116.75,190.24) --
	(116.75,190.24) --
	(116.80,190.24) --
	(116.80,189.60) --
	(117.24,189.60) --
	(117.24,188.96) --
	(117.38,188.96) --
	(117.38,188.32) --
	(117.77,188.32) --
	(117.77,187.68) --
	(118.01,187.68) --
	(118.01,187.68) --
	(118.40,187.68) --
	(118.40,187.03) --
	(118.54,187.03) --
	(118.54,186.39) --
	(118.69,186.39) --
	(118.69,186.39) --
	(119.27,186.39) --
	(119.27,185.74) --
	(120.19,185.74) --
	(120.19,185.09) --
	(120.63,185.09) --
	(120.63,183.79) --
	(120.73,183.79) --
	(120.73,183.14) --
	(121.26,183.14) --
	(121.26,182.49) --
	(121.50,182.49) --
	(121.50,182.49) --
	(122.67,182.49) --
	(122.67,181.84) --
	(122.91,181.84) --
	(122.91,181.19) --
	(123.05,181.19) --
	(123.05,180.53) --
	(123.34,180.53) --
	(123.34,180.53) --
	(124.36,180.53) --
	(124.36,179.87) --
	(124.41,179.87) --
	(124.41,178.55) --
	(125.19,178.55) --
	(125.19,178.55) --
	(125.48,178.55) --
	(125.48,177.22) --
	(125.62,177.22) --
	(125.62,176.55) --
	(125.82,176.55) --
	(125.82,175.88) --
	(125.91,175.88) --
	(125.91,175.21) --
	(125.96,175.21) --
	(125.96,173.87) --
	(126.01,173.87) --
	(126.01,173.20) --
	(126.40,173.20) --
	(126.40,172.53) --
	(126.69,172.53) --
	(126.69,171.86) --
	(127.37,171.86) --
	(127.37,169.85) --
	(128.43,169.85) --
	(128.43,169.17) --
	(128.82,169.17) --
	(128.82,169.17) --
	(129.06,169.17) --
	(129.06,168.50) --
	(129.26,168.50) --
	(129.26,167.82) --
	(129.50,167.82) --
	(129.50,167.14) --
	(129.65,167.14) --
	(129.65,166.46) --
	(130.03,166.46) --
	(130.03,165.78) --
	(130.23,165.78) --
	(130.23,165.10) --
	(130.66,165.10) --
	(130.66,164.42) --
	(131.29,164.42) --
	(131.29,163.74) --
	(132.07,163.74) --
	(132.07,163.06) --
	(132.60,163.06) --
	(132.60,162.38) --
	(132.94,162.38) --
	(132.94,161.70) --
	(133.19,161.70) --
	(133.19,161.02) --
	(133.33,161.02) --
	(133.33,161.02) --
	(133.91,161.02) --
	(133.91,160.33) --
	(133.96,160.33) --
	(133.96,159.64) --
	(134.01,159.64) --
	(134.01,158.95) --
	(134.06,158.95) --
	(134.06,158.95) --
	(134.35,158.95) --
	(134.35,157.57) --
	(134.74,157.57) --
	(134.74,156.87) --
	(134.79,156.87) --
	(134.79,156.18) --
	(136.19,156.18) --
	(136.19,155.48) --
	(136.68,155.48) --
	(136.68,154.79) --
	(137.02,154.79) --
	(137.02,154.09) --
	(137.84,154.09) --
	(137.84,153.39) --
	(138.03,153.39) --
	(138.03,152.70) --
	(138.28,152.70) --
	(138.28,151.30) --
	(138.42,151.30) --
	(138.42,150.60) --
	(138.76,150.60) --
	(138.76,149.90) --
	(139.10,149.90) --
	(139.10,149.20) --
	(139.20,149.20) --
	(139.20,148.50) --
	(140.22,148.50) --
	(140.22,147.80) --
	(140.26,147.80) --
	(140.26,147.10) --
	(140.99,147.10) --
	(140.99,146.40) --
	(141.28,146.40) --
	(141.28,145.69) --
	(142.11,145.69) --
	(142.11,144.29) --
	(142.15,144.29) --
	(142.15,143.58) --
	(144.87,143.58) --
	(144.87,143.58) --
	(145.16,143.58) --
	(145.16,142.87) --
	(145.98,142.87) --
	(145.98,142.87) --
	(147.10,142.87) --
	(147.10,142.15) --
	(148.36,142.15) --
	(148.36,141.44) --
	(148.94,141.44) --
	(148.94,140.72) --
	(149.52,140.72) --
	(149.52,140.00) --
	(149.81,140.00) --
	(149.81,139.28) --
	(150.25,139.28) --
	(150.25,138.56) --
	(152.19,138.56) --
	(152.19,137.84) --
	(152.34,137.84) --
	(152.34,137.12) --
	(152.48,137.12) --
	(152.48,136.40) --
	(152.53,136.40) --
	(152.53,135.67) --
	(153.06,135.67) --
	(153.06,134.95) --
	(153.45,134.95) --
	(153.45,134.95) --
	(153.69,134.95) --
	(153.69,134.22) --
	(153.74,134.22) --
	(153.74,133.49) --
	(154.76,133.49) --
	(154.76,132.76) --
	(156.46,132.76) --
	(156.46,132.02) --
	(156.80,132.02) --
	(156.80,131.29) --
	(156.84,131.29) --
	(156.84,130.56) --
	(156.94,130.56) --
	(156.94,129.82) --
	(158.30,129.82) --
	(158.30,129.09) --
	(158.40,129.09) --
	(158.40,128.35) --
	(158.59,128.35) --
	(158.59,127.61) --
	(159.80,127.61) --
	(159.80,127.61) --
	(160.72,127.61) --
	(160.72,127.61) --
	(161.06,127.61) --
	(161.06,127.61) --
	(162.47,127.61) --
	(162.47,126.09) --
	(162.66,126.09) --
	(162.66,125.33) --
	(163.97,125.33) --
	(163.97,125.33) --
	(165.04,125.33) --
	(165.04,125.33) --
	(165.96,125.33) --
	(165.96,124.55) --
	(166.54,124.55) --
	(166.54,124.55) --
	(167.70,124.55) --
	(167.70,123.76) --
	(168.00,123.76) --
	(168.00,122.97) --
	(168.24,122.97) --
	(168.24,122.17) --
	(169.16,122.17) --
	(169.16,121.38) --
	(171.73,121.38) --
	(171.73,120.59) --
	(172.02,120.59) --
	(172.02,119.79) --
	(172.12,119.79) --
	(172.12,119.79) --
	(172.16,119.79) --
	(172.16,118.98) --
	(174.30,118.98) --
	(174.30,118.18) --
	(174.69,118.18) --
	(174.69,117.37) --
	(175.07,117.37) --
	(175.07,116.56) --
	(177.16,116.56) --
	(177.16,115.74) --
	(177.64,115.74) --
	(177.64,114.93) --
	(178.76,114.93) --
	(178.76,114.12) --
	(182.54,114.12) --
	(182.54,113.30) --
	(183.46,113.30) --
	(183.46,112.49) --
	(185.69,112.49) --
	(185.69,112.49) --
	(188.89,112.49) --
	(188.89,112.49) --
	(189.13,112.49) --
	(189.13,111.64) --
	(189.67,111.64) --
	(189.67,110.80) --
	(190.01,110.80) --
	(190.01,109.95) --
	(192.53,109.95) --
	(192.53,109.11) --
	(193.69,109.11) --
	(193.69,108.26) --
	(194.13,108.26) --
	(194.13,107.41) --
	(194.32,107.41) --
	(194.32,106.56) --
	(197.08,106.56) --
	(197.08,105.70) --
	(198.39,105.70) --
	(198.39,105.70) --
	(200.87,105.70) --
	(200.87,105.70) --
	(201.59,105.70) --
	(201.59,104.82) --
	(202.37,104.82) --
	(202.37,104.82) --
	(202.76,104.82) --
	(202.76,103.92) --
	(205.33,103.92) --
	(205.33,103.01) --
	(206.15,103.01) --
	(206.15,102.10) --
	(206.93,102.10) --
	(206.93,101.19) --
	(207.31,101.19) --
	(207.31,100.28) --
	(209.93,100.28) --
	(209.93, 99.36) --
	(210.03, 99.36) --
	(210.03, 98.44) --
	(210.17, 98.44) --
	(210.17, 98.44) --
	(212.84, 98.44) --
	(212.84, 97.50) --
	(214.34, 97.50) --
	(214.34, 97.50) --
	(216.28, 97.50) --
	(216.28, 96.54) --
	(217.06, 96.54) --
	(217.06, 96.54) --
	(219.82, 96.54) --
	(219.82, 95.55) --
	(222.97, 95.55) --
	(222.97, 94.55) --
	(224.57, 94.55) --
	(224.57, 93.55) --
	(224.86, 93.55) --
	(224.86, 92.55) --
	(225.15, 92.55) --
	(225.15, 91.54) --
	(225.59, 91.54) --
	(225.59, 90.53) --
	(229.08, 90.53) --
	(229.08, 89.51) --
	(230.00, 89.51) --
	(230.00, 88.49) --
	(233.93, 88.49) --
	(233.93, 87.46) --
	(233.98, 87.46) --
	(233.98, 86.43) --
	(234.03, 86.43) --
	(234.03, 85.39) --
	(236.11, 85.39) --
	(236.11, 84.34) --
	(237.86, 84.34) --
	(237.86, 83.29) --
	(238.00, 83.29) --
	(238.00, 82.23) --
	(239.46, 82.23) --
	(239.46, 81.17) --
	(244.98, 81.17) --
	(244.98, 80.09) --
	(246.49, 80.09) --
	(246.49, 80.09) --
	(247.02, 80.09) --
	(247.02, 80.09) --
	(248.67, 80.09) --
	(248.67, 78.92) --
	(253.56, 78.92) --
	(253.56, 77.73) --
	(256.13, 77.73) --
	(256.13, 76.53) --
	(258.51, 76.53) --
	(258.51, 75.31) --
	(263.26, 75.31) --
	(263.26, 74.08) --
	(269.03, 74.08) --
	(269.03, 72.83) --
	(269.76, 72.83) --
	(269.76, 72.83) --
	(276.50, 72.83) --
	(276.50, 71.49) --
	(276.88, 71.49) --
	(276.88, 70.12) --
	(289.78, 70.12) --
	(289.78, 68.71) --
	(315.96, 68.71) --
	(315.96, 67.29) --
	(383.74, 67.29) --
	(383.74, 65.91) --
	(466.93, 65.91) --
	(466.93, 65.00) --
	(491.44, 65.00) --
	(491.44, 56.84) --
	(466.93, 56.84) --
	(466.93, 57.30) --
	(383.74, 57.30) --
	(383.74, 57.91) --
	(315.96, 57.91) --
	(315.96, 58.62) --
	(289.78, 58.62) --
	(289.78, 59.41) --
	(276.88, 59.41) --
	(276.88, 60.25) --
	(276.50, 60.25) --
	(276.50, 61.15) --
	(269.76, 61.15) --
	(269.76, 61.15) --
	(269.03, 61.15) --
	(269.03, 61.93) --
	(263.26, 61.93) --
	(263.26, 62.74) --
	(258.51, 62.74) --
	(258.51, 63.56) --
	(256.13, 63.56) --
	(256.13, 64.41) --
	(253.56, 64.41) --
	(253.56, 65.27) --
	(248.67, 65.27) --
	(248.67, 66.14) --
	(247.02, 66.14) --
	(247.02, 66.14) --
	(246.49, 66.14) --
	(246.49, 66.14) --
	(244.98, 66.14) --
	(244.98, 66.90) --
	(239.46, 66.90) --
	(239.46, 67.66) --
	(238.00, 67.66) --
	(238.00, 68.43) --
	(237.86, 68.43) --
	(237.86, 69.20) --
	(236.11, 69.20) --
	(236.11, 69.99) --
	(234.03, 69.99) --
	(234.03, 70.78) --
	(233.98, 70.78) --
	(233.98, 71.57) --
	(233.93, 71.57) --
	(233.93, 72.37) --
	(230.00, 72.37) --
	(230.00, 73.18) --
	(229.08, 73.18) --
	(229.08, 73.99) --
	(225.59, 73.99) --
	(225.59, 74.80) --
	(225.15, 74.80) --
	(225.15, 75.62) --
	(224.86, 75.62) --
	(224.86, 76.45) --
	(224.57, 76.45) --
	(224.57, 77.28) --
	(222.97, 77.28) --
	(222.97, 78.11) --
	(219.82, 78.11) --
	(219.82, 78.95) --
	(217.06, 78.95) --
	(217.06, 78.95) --
	(216.28, 78.95) --
	(216.28, 79.77) --
	(214.34, 79.77) --
	(214.34, 79.77) --
	(212.84, 79.77) --
	(212.84, 80.55) --
	(210.17, 80.55) --
	(210.17, 80.55) --
	(210.03, 80.55) --
	(210.03, 81.32) --
	(209.93, 81.32) --
	(209.93, 82.09) --
	(207.31, 82.09) --
	(207.31, 82.86) --
	(206.93, 82.86) --
	(206.93, 83.64) --
	(206.15, 83.64) --
	(206.15, 84.42) --
	(205.33, 84.42) --
	(205.33, 85.20) --
	(202.76, 85.20) --
	(202.76, 85.98) --
	(202.37, 85.98) --
	(202.37, 85.98) --
	(201.59, 85.98) --
	(201.59, 86.74) --
	(200.87, 86.74) --
	(200.87, 86.74) --
	(198.39, 86.74) --
	(198.39, 86.74) --
	(197.08, 86.74) --
	(197.08, 87.47) --
	(194.32, 87.47) --
	(194.32, 88.21) --
	(194.13, 88.21) --
	(194.13, 88.94) --
	(193.69, 88.94) --
	(193.69, 89.67) --
	(192.53, 89.67) --
	(192.53, 90.41) --
	(190.01, 90.41) --
	(190.01, 91.15) --
	(189.67, 91.15) --
	(189.67, 91.89) --
	(189.13, 91.89) --
	(189.13, 92.63) --
	(188.89, 92.63) --
	(188.89, 92.63) --
	(185.69, 92.63) --
	(185.69, 92.63) --
	(183.46, 92.63) --
	(183.46, 93.35) --
	(182.54, 93.35) --
	(182.54, 94.06) --
	(178.76, 94.06) --
	(178.76, 94.78) --
	(177.64, 94.78) --
	(177.64, 95.50) --
	(177.16, 95.50) --
	(177.16, 96.22) --
	(175.07, 96.22) --
	(175.07, 96.94) --
	(174.69, 96.94) --
	(174.69, 97.66) --
	(174.30, 97.66) --
	(174.30, 98.38) --
	(172.16, 98.38) --
	(172.16, 99.11) --
	(172.12, 99.11) --
	(172.12, 99.11) --
	(172.02, 99.11) --
	(172.02, 99.82) --
	(171.73, 99.82) --
	(171.73,100.54) --
	(169.16,100.54) --
	(169.16,101.25) --
	(168.24,101.25) --
	(168.24,101.97) --
	(168.00,101.97) --
	(168.00,102.69) --
	(167.70,102.69) --
	(167.70,103.41) --
	(166.54,103.41) --
	(166.54,103.41) --
	(165.96,103.41) --
	(165.96,104.12) --
	(165.04,104.12) --
	(165.04,104.12) --
	(163.97,104.12) --
	(163.97,104.12) --
	(162.66,104.12) --
	(162.66,104.81) --
	(162.47,104.81) --
	(162.47,106.19) --
	(161.06,106.19) --
	(161.06,106.19) --
	(160.72,106.19) --
	(160.72,106.19) --
	(159.80,106.19) --
	(159.80,106.19) --
	(158.59,106.19) --
	(158.59,106.85) --
	(158.40,106.85) --
	(158.40,107.52) --
	(158.30,107.52) --
	(158.30,108.19) --
	(156.94,108.19) --
	(156.94,108.85) --
	(156.84,108.85) --
	(156.84,109.52) --
	(156.80,109.52) --
	(156.80,110.19) --
	(156.46,110.19) --
	(156.46,110.86) --
	(154.76,110.86) --
	(154.76,111.53) --
	(153.74,111.53) --
	(153.74,112.20) --
	(153.69,112.20) --
	(153.69,112.87) --
	(153.45,112.87) --
	(153.45,112.87) --
	(153.06,112.87) --
	(153.06,113.54) --
	(152.53,113.54) --
	(152.53,114.20) --
	(152.48,114.20) --
	(152.48,114.87) --
	(152.34,114.87) --
	(152.34,115.53) --
	(152.19,115.53) --
	(152.19,116.20) --
	(150.25,116.20) --
	(150.25,116.87) --
	(149.81,116.87) --
	(149.81,117.54) --
	(149.52,117.54) --
	(149.52,118.20) --
	(148.94,118.20) --
	(148.94,118.87) --
	(148.36,118.87) --
	(148.36,119.54) --
	(147.10,119.54) --
	(147.10,120.21) --
	(145.98,120.21) --
	(145.98,120.21) --
	(145.16,120.21) --
	(145.16,120.88) --
	(144.87,120.88) --
	(144.87,120.88) --
	(142.15,120.88) --
	(142.15,121.54) --
	(142.11,121.54) --
	(142.11,122.85) --
	(141.28,122.85) --
	(141.28,123.51) --
	(140.99,123.51) --
	(140.99,124.17) --
	(140.26,124.17) --
	(140.26,124.83) --
	(140.22,124.83) --
	(140.22,125.50) --
	(139.20,125.50) --
	(139.20,126.16) --
	(139.10,126.16) --
	(139.10,126.82) --
	(138.76,126.82) --
	(138.76,127.48) --
	(138.42,127.48) --
	(138.42,128.15) --
	(138.28,128.15) --
	(138.28,129.48) --
	(138.03,129.48) --
	(138.03,130.14) --
	(137.84,130.14) --
	(137.84,130.81) --
	(137.02,130.81) --
	(137.02,131.47) --
	(136.68,131.47) --
	(136.68,132.14) --
	(136.19,132.14) --
	(136.19,132.81) --
	(134.79,132.81) --
	(134.79,133.47) --
	(134.74,133.47) --
	(134.74,134.14) --
	(134.35,134.14) --
	(134.35,135.48) --
	(134.06,135.48) --
	(134.06,135.48) --
	(134.01,135.48) --
	(134.01,136.14) --
	(133.96,136.14) --
	(133.96,136.81) --
	(133.91,136.81) --
	(133.91,137.47) --
	(133.33,137.47) --
	(133.33,137.47) --
	(133.19,137.47) --
	(133.19,138.13) --
	(132.94,138.13) --
	(132.94,138.79) --
	(132.60,138.79) --
	(132.60,139.45) --
	(132.07,139.45) --
	(132.07,140.12) --
	(131.29,140.12) --
	(131.29,140.78) --
	(130.66,140.78) --
	(130.66,141.44) --
	(130.23,141.44) --
	(130.23,142.10) --
	(130.03,142.10) --
	(130.03,142.77) --
	(129.65,142.77) --
	(129.65,143.43) --
	(129.50,143.43) --
	(129.50,144.09) --
	(129.26,144.09) --
	(129.26,144.76) --
	(129.06,144.76) --
	(129.06,145.42) --
	(128.82,145.42) --
	(128.82,145.42) --
	(128.43,145.42) --
	(128.43,146.08) --
	(127.37,146.08) --
	(127.37,148.07) --
	(126.69,148.07) --
	(126.69,148.73) --
	(126.40,148.73) --
	(126.40,149.40) --
	(126.01,149.40) --
	(126.01,150.06) --
	(125.96,150.06) --
	(125.96,151.39) --
	(125.91,151.39) --
	(125.91,152.05) --
	(125.82,152.05) --
	(125.82,152.72) --
	(125.62,152.72) --
	(125.62,153.38) --
	(125.48,153.38) --
	(125.48,154.72) --
	(125.19,154.72) --
	(125.19,154.72) --
	(124.41,154.72) --
	(124.41,156.03) --
	(124.36,156.03) --
	(124.36,156.69) --
	(123.34,156.69) --
	(123.34,156.69) --
	(123.05,156.69) --
	(123.05,157.35) --
	(122.91,157.35) --
	(122.91,158.00) --
	(122.67,158.00) --
	(122.67,158.66) --
	(121.50,158.66) --
	(121.50,158.66) --
	(121.26,158.66) --
	(121.26,159.31) --
	(120.73,159.31) --
	(120.73,159.96) --
	(120.63,159.96) --
	(120.63,161.27) --
	(120.19,161.27) --
	(120.19,161.92) --
	(119.27,161.92) --
	(119.27,162.58) --
	(118.69,162.58) --
	(118.69,162.58) --
	(118.54,162.58) --
	(118.54,163.23) --
	(118.40,163.23) --
	(118.40,163.88) --
	(118.01,163.88) --
	(118.01,163.88) --
	(117.77,163.88) --
	(117.77,164.52) --
	(117.38,164.52) --
	(117.38,165.17) --
	(117.24,165.17) --
	(117.24,165.82) --
	(116.80,165.82) --
	(116.80,166.47) --
	(116.75,166.47) --
	(116.75,166.47) --
	(116.65,166.47) --
	(116.65,167.11) --
	(116.36,167.11) --
	(116.36,167.76) --
	(115.97,167.76) --
	(115.97,168.41) --
	(115.88,168.41) --
	(115.88,169.05) --
	(115.78,169.05) --
	(115.78,169.70) --
	(115.68,169.70) --
	(115.68,169.70) --
	(115.54,169.70) --
	(115.54,170.34) --
	(115.30,170.34) --
	(115.30,170.99) --
	(115.25,170.99) --
	(115.25,171.63) --
	(114.96,171.63) --
	(114.96,172.27) --
	(114.81,172.27) --
	(114.81,172.91) --
	(114.47,172.91) --
	(114.47,173.55) --
	(113.99,173.55) --
	(113.99,174.19) --
	(113.94,174.19) --
	(113.94,174.84) --
	(113.79,174.84) --
	(113.79,175.48) --
	(113.74,175.48) --
	(113.74,175.48) --
	(113.70,175.48) --
	(113.70,176.12) --
	(113.11,176.12) --
	(113.11,176.76) --
	(113.07,176.76) --
	(113.07,177.40) --
	(112.53,177.40) --
	(112.53,178.04) --
	(111.42,178.04) --
	(111.42,178.68) --
	(110.98,178.68) --
	(110.98,179.32) --
	(110.88,179.32) --
	(110.88,179.96) --
	(110.74,179.96) --
	(110.74,180.61) --
	(110.64,180.61) --
	(110.64,181.25) --
	(110.30,181.25) --
	(110.30,181.89) --
	(110.25,181.89) --
	(110.25,182.54) --
	(109.87,182.54) --
	(109.87,183.18) --
	(109.72,183.18) --
	(109.72,183.82) --
	(109.67,183.82) --
	(109.67,183.82) --
	(109.48,183.82) --
	(109.48,185.11) --
	(109.28,185.11) --
	(109.28,185.75) --
	(109.09,185.75) --
	(109.09,186.39) --
	(109.04,186.39) --
	(109.04,187.03) --
	(108.85,187.03) --
	(108.85,187.68) --
	(108.75,187.68) --
	(108.75,188.97) --
	(108.65,188.97) --
	(108.65,189.61) --
	(108.56,189.61) --
	(108.56,190.25) --
	(108.36,190.25) --
	(108.36,191.55) --
	(108.31,191.55) --
	(108.31,192.19) --
	(108.17,192.19) --
	(108.17,192.84) --
	(108.12,192.84) --
	(108.12,193.48) --
	(107.34,193.48) --
	(107.34,194.13) --
	(107.30,194.13) --
	(107.30,194.78) --
	(107.05,194.78) --
	(107.05,195.43) --
	(107.01,195.43) --
	(107.01,196.72) --
	(106.67,196.72) --
	(106.67,198.67) --
	(106.62,198.67) --
	(106.62,199.32) --
	(106.57,199.32) --
	(106.57,200.62) --
	(106.38,200.62) --
	(106.38,200.62) --
	(106.13,200.62) --
	(106.13,201.27) --
	(105.75,201.27) --
	(105.75,201.27) --
	(105.55,201.27) --
	(105.55,202.57) --
	(105.45,202.57) --
	(105.45,203.21) --
	(105.31,203.21) --
	(105.31,203.86) --
	(104.92,203.86) --
	(104.92,204.51) --
	(104.78,204.51) --
	(104.78,205.16) --
	(104.48,205.16) --
	(104.48,205.81) --
	(104.39,205.81) --
	(104.39,206.46) --
	(104.29,206.46) --
	(104.29,207.10) --
	(104.19,207.10) --
	(104.19,207.75) --
	(104.05,207.75) --
	(104.05,208.41) --
	(104.00,208.41) --
	(104.00,209.06) --
	(103.95,209.06) --
	(103.95,209.71) --
	(103.81,209.71) --
	(103.81,210.36) --
	(103.56,210.36) --
	(103.56,211.01) --
	(103.32,211.01) --
	(103.32,211.66) --
	(103.22,211.66) --
	(103.22,212.32) --
	(103.08,212.32) --
	(103.08,212.97) --
	(102.88,212.97) --
	(102.88,213.63) --
	(102.35,213.63) --
	(102.35,214.28) --
	(102.06,214.28) --
	(102.06,214.93) --
	(101.96,214.93) --
	(101.96,215.59) --
	(101.72,215.59) --
	(101.72,216.25) --
	(101.48,216.25) --
	(101.48,216.90) --
	(101.14,216.90) --
	(101.14,217.56) --
	(101.04,217.56) --
	(101.04,218.87) --
	(100.90,218.87) --
	(100.90,219.53) --
	(100.51,219.53) --
	(100.51,220.19) --
	(100.07,220.19) --
	(100.07,220.85) --
	( 99.98,220.85) --
	( 99.98,222.17) --
	( 99.78,222.17) --
	( 99.78,222.83) --
	( 99.73,222.83) --
	( 99.73,223.50) --
	( 99.68,223.50) --
	( 99.68,224.16) --
	( 99.54,224.16) --
	( 99.54,224.82) --
	( 99.44,224.82) --
	( 99.44,225.48) --
	( 99.35,225.48) --
	( 99.35,226.15) --
	( 99.30,226.15) --
	( 99.30,226.81) --
	( 99.20,226.81) --
	( 99.20,227.48) --
	( 98.86,227.48) --
	( 98.86,228.14) --
	( 98.57,228.14) --
	( 98.57,228.81) --
	( 98.23,228.81) --
	( 98.23,230.14) --
	( 97.99,230.14) --
	( 97.99,230.81) --
	( 97.89,230.81) --
	( 97.89,232.82) --
	( 97.79,232.82) --
	( 97.79,233.49) --
	( 97.75,233.49) --
	( 97.75,234.83) --
	( 97.36,234.83) --
	( 97.36,238.20) --
	( 97.26,238.20) --
	( 97.26,238.88) --
	( 97.21,238.88) --
	( 97.21,239.56) --
	( 97.16,239.56) --
	( 97.16,240.23) --
	( 97.12,240.23) --
	( 97.12,240.91) --
	( 96.97,240.91) --
	( 96.97,241.59) --
	( 96.87,241.59) --
	( 96.87,242.27) --
	( 96.78,242.27) --
	( 96.78,242.95) --
	( 96.68,242.95) --
	( 96.68,243.63) --
	( 96.63,243.63) --
	( 96.63,244.32) --
	( 96.44,244.32) --
	( 96.44,245.68) --
	( 96.39,245.68) --
	( 96.39,248.42) --
	( 96.05,248.42) --
	( 96.05,249.11) --
	( 95.42,249.11) --
	( 95.42,249.80) --
	( 95.13,249.80) --
	( 95.13,250.48) --
	( 94.89,250.48) --
	( 94.89,251.17) --
	( 94.79,251.17) --
	( 94.79,251.87) --
	( 94.30,251.87) --
	( 94.30,252.56) --
	( 94.21,252.56) --
	( 94.21,253.25) --
	( 93.58,253.25) --
	( 93.58,253.95) --
	( 93.43,253.95) --
	( 93.43,255.33) --
	( 93.33,255.33) --
	( 93.33,256.03) --
	( 93.24,256.03) --
	( 93.24,256.73) --
	( 93.09,256.73) --
	( 93.09,257.42) --
	( 91.98,257.42) --
	( 91.98,258.12) --
	( 91.93,258.12) --
	( 91.93,259.53) --
	( 91.20,259.53) --
	( 91.20,260.23) --
	( 90.42,260.23) --
	( 90.42,260.94) --
	( 90.28,260.94) --
	( 90.28,260.94) --
	( 89.55,260.94) --
	( 89.55,261.64) --
	( 88.87,261.64) --
	( 88.87,262.35) --
	( 88.39,262.35) --
	( 88.39,263.06) --
	( 87.32,263.06) --
	( 87.32,263.77) --
	( 87.13,263.77) --
	( 87.13,264.48) --
	( 86.55,264.48) --
	( 86.55,265.20) --
	( 86.45,265.20) --
	( 86.45,265.20) --
	( 86.35,265.20) --
	( 86.35,265.20) --
	( 85.92,265.20) --
	( 85.92,265.91) --
	( 83.44,265.91) --
	( 83.44,266.63) --
	( 83.15,266.63) --
	( 83.15,267.34) --
	( 83.06,267.34) --
	( 83.06,268.06) --
	( 81.31,268.06) --
	( 81.31,268.78) --
	( 81.07,268.78) --
	( 81.07,269.51) --
	( 80.20,269.51) --
	( 80.20,270.96) --
	( 80.15,270.96) --
	( 80.15,273.17) --
	( 79.47,273.17) --
	( 79.47,273.92) --
	( 79.23,273.92) --
	( 79.23,274.67) --
	( 79.18,274.67) --
	( 79.18,278.49) --
	( 79.03,278.49) --
	( 79.03,279.27) --
	( 78.93,279.27) --
	( 78.93,280.87) --
	( 78.74,280.87) --
	( 78.74,281.68) --
	( 78.69,281.68) --
	( 78.69,289.98) --
	( 78.69,289.98) --
	cycle;

\path[] ( 78.69,289.98) --
	( 78.69,289.98) --
	( 78.69,288.45) --
	( 78.74,288.45) --
	( 78.74,288.04) --
	( 78.93,288.04) --
	( 78.93,287.18) --
	( 79.03,287.18) --
	( 79.03,286.74) --
	( 79.18,286.74) --
	( 79.18,284.42) --
	( 79.23,284.42) --
	( 79.23,283.94) --
	( 79.47,283.94) --
	( 79.47,283.45) --
	( 80.15,283.45) --
	( 80.15,281.98) --
	( 80.20,281.98) --
	( 80.20,280.98) --
	( 81.07,280.98) --
	( 81.07,280.47) --
	( 81.31,280.47) --
	( 81.31,279.97) --
	( 83.06,279.97) --
	( 83.06,279.46) --
	( 83.15,279.46) --
	( 83.15,278.95) --
	( 83.44,278.95) --
	( 83.44,278.43) --
	( 85.92,278.43) --
	( 85.92,277.92) --
	( 86.35,277.92) --
	( 86.35,277.92) --
	( 86.45,277.92) --
	( 86.45,277.92) --
	( 86.55,277.92) --
	( 86.55,277.40) --
	( 87.13,277.40) --
	( 87.13,276.87) --
	( 87.32,276.87) --
	( 87.32,276.35) --
	( 88.39,276.35) --
	( 88.39,275.82) --
	( 88.87,275.82) --
	( 88.87,275.29) --
	( 89.55,275.29) --
	( 89.55,274.76) --
	( 90.28,274.76) --
	( 90.28,274.76) --
	( 90.42,274.76) --
	( 90.42,274.23) --
	( 91.20,274.23) --
	( 91.20,273.70) --
	( 91.93,273.70) --
	( 91.93,272.62) --
	( 91.98,272.62) --
	( 91.98,272.08) --
	( 93.09,272.08) --
	( 93.09,271.54) --
	( 93.24,271.54) --
	( 93.24,271.00) --
	( 93.33,271.00) --
	( 93.33,270.46) --
	( 93.43,270.46) --
	( 93.43,269.37) --
	( 93.58,269.37) --
	( 93.58,268.82) --
	( 94.21,268.82) --
	( 94.21,268.27) --
	( 94.30,268.27) --
	( 94.30,267.72) --
	( 94.79,267.72) --
	( 94.79,267.17) --
	( 94.89,267.17) --
	( 94.89,266.62) --
	( 95.13,266.62) --
	( 95.13,266.06) --
	( 95.42,266.06) --
	( 95.42,265.51) --
	( 96.05,265.51) --
	( 96.05,264.95) --
	( 96.39,264.95) --
	( 96.39,262.72) --
	( 96.44,262.72) --
	( 96.44,261.59) --
	( 96.63,261.59) --
	( 96.63,261.03) --
	( 96.68,261.03) --
	( 96.68,260.46) --
	( 96.78,260.46) --
	( 96.78,259.90) --
	( 96.87,259.90) --
	( 96.87,259.33) --
	( 96.97,259.33) --
	( 96.97,258.76) --
	( 97.12,258.76) --
	( 97.12,258.20) --
	( 97.16,258.20) --
	( 97.16,257.63) --
	( 97.21,257.63) --
	( 97.21,257.06) --
	( 97.26,257.06) --
	( 97.26,256.49) --
	( 97.36,256.49) --
	( 97.36,253.62) --
	( 97.75,253.62) --
	( 97.75,252.47) --
	( 97.79,252.47) --
	( 97.79,251.90) --
	( 97.89,251.90) --
	( 97.89,250.17) --
	( 97.99,250.17) --
	( 97.99,249.59) --
	( 98.23,249.59) --
	( 98.23,248.43) --
	( 98.57,248.43) --
	( 98.57,247.85) --
	( 98.86,247.85) --
	( 98.86,247.27) --
	( 99.20,247.27) --
	( 99.20,246.69) --
	( 99.30,246.69) --
	( 99.30,246.10) --
	( 99.35,246.10) --
	( 99.35,245.52) --
	( 99.44,245.52) --
	( 99.44,244.94) --
	( 99.54,244.94) --
	( 99.54,244.35) --
	( 99.68,244.35) --
	( 99.68,243.77) --
	( 99.73,243.77) --
	( 99.73,243.18) --
	( 99.78,243.18) --
	( 99.78,242.60) --
	( 99.98,242.60) --
	( 99.98,241.43) --
	(100.07,241.43) --
	(100.07,240.84) --
	(100.51,240.84) --
	(100.51,240.25) --
	(100.90,240.25) --
	(100.90,239.66) --
	(101.04,239.66) --
	(101.04,238.49) --
	(101.14,238.49) --
	(101.14,237.90) --
	(101.48,237.90) --
	(101.48,237.31) --
	(101.72,237.31) --
	(101.72,236.72) --
	(101.96,236.72) --
	(101.96,236.12) --
	(102.06,236.12) --
	(102.06,235.53) --
	(102.35,235.53) --
	(102.35,234.94) --
	(102.88,234.94) --
	(102.88,234.35) --
	(103.08,234.35) --
	(103.08,233.76) --
	(103.22,233.76) --
	(103.22,233.16) --
	(103.32,233.16) --
	(103.32,232.57) --
	(103.56,232.57) --
	(103.56,231.97) --
	(103.81,231.97) --
	(103.81,231.38) --
	(103.95,231.38) --
	(103.95,230.78) --
	(104.00,230.78) --
	(104.00,230.19) --
	(104.05,230.19) --
	(104.05,229.59) --
	(104.19,229.59) --
	(104.19,229.00) --
	(104.29,229.00) --
	(104.29,228.40) --
	(104.39,228.40) --
	(104.39,227.80) --
	(104.48,227.80) --
	(104.48,227.20) --
	(104.78,227.20) --
	(104.78,226.60) --
	(104.92,226.60) --
	(104.92,226.01) --
	(105.31,226.01) --
	(105.31,225.41) --
	(105.45,225.41) --
	(105.45,224.81) --
	(105.55,224.81) --
	(105.55,223.61) --
	(105.75,223.61) --
	(105.75,223.61) --
	(106.13,223.61) --
	(106.13,223.00) --
	(106.38,223.00) --
	(106.38,223.00) --
	(106.57,223.00) --
	(106.57,221.79) --
	(106.62,221.79) --
	(106.62,221.19) --
	(106.67,221.19) --
	(106.67,219.36) --
	(107.01,219.36) --
	(107.01,218.15) --
	(107.05,218.15) --
	(107.05,217.54) --
	(107.30,217.54) --
	(107.30,216.93) --
	(107.34,216.93) --
	(107.34,216.32) --
	(108.12,216.32) --
	(108.12,215.71) --
	(108.17,215.71) --
	(108.17,215.10) --
	(108.31,215.10) --
	(108.31,214.49) --
	(108.36,214.49) --
	(108.36,213.27) --
	(108.56,213.27) --
	(108.56,212.66) --
	(108.65,212.66) --
	(108.65,212.04) --
	(108.75,212.04) --
	(108.75,210.82) --
	(108.85,210.82) --
	(108.85,210.20) --
	(109.04,210.20) --
	(109.04,209.59) --
	(109.09,209.59) --
	(109.09,208.98) --
	(109.28,208.98) --
	(109.28,208.36) --
	(109.48,208.36) --
	(109.48,207.13) --
	(109.67,207.13) --
	(109.67,207.13) --
	(109.72,207.13) --
	(109.72,206.51) --
	(109.87,206.51) --
	(109.87,205.89) --
	(110.25,205.89) --
	(110.25,205.28) --
	(110.30,205.28) --
	(110.30,204.66) --
	(110.64,204.66) --
	(110.64,204.04) --
	(110.74,204.04) --
	(110.74,203.42) --
	(110.88,203.42) --
	(110.88,202.80) --
	(110.98,202.80) --
	(110.98,202.18) --
	(111.42,202.18) --
	(111.42,201.55) --
	(112.53,201.55) --
	(112.53,200.93) --
	(113.07,200.93) --
	(113.07,200.31) --
	(113.11,200.31) --
	(113.11,199.69) --
	(113.70,199.69) --
	(113.70,199.07) --
	(113.74,199.07) --
	(113.74,199.07) --
	(113.79,199.07) --
	(113.79,198.44) --
	(113.94,198.44) --
	(113.94,197.81) --
	(113.99,197.81) --
	(113.99,197.19) --
	(114.47,197.19) --
	(114.47,196.56) --
	(114.81,196.56) --
	(114.81,195.93) --
	(114.96,195.93) --
	(114.96,195.31) --
	(115.25,195.31) --
	(115.25,194.68) --
	(115.30,194.68) --
	(115.30,194.05) --
	(115.54,194.05) --
	(115.54,193.42) --
	(115.68,193.42) --
	(115.68,193.42) --
	(115.78,193.42) --
	(115.78,192.78) --
	(115.88,192.78) --
	(115.88,192.15) --
	(115.97,192.15) --
	(115.97,191.51) --
	(116.36,191.51) --
	(116.36,190.88) --
	(116.65,190.88) --
	(116.65,190.24) --
	(116.75,190.24) --
	(116.75,190.24) --
	(116.80,190.24) --
	(116.80,189.60) --
	(117.24,189.60) --
	(117.24,188.96) --
	(117.38,188.96) --
	(117.38,188.32) --
	(117.77,188.32) --
	(117.77,187.68) --
	(118.01,187.68) --
	(118.01,187.68) --
	(118.40,187.68) --
	(118.40,187.03) --
	(118.54,187.03) --
	(118.54,186.39) --
	(118.69,186.39) --
	(118.69,186.39) --
	(119.27,186.39) --
	(119.27,185.74) --
	(120.19,185.74) --
	(120.19,185.09) --
	(120.63,185.09) --
	(120.63,183.79) --
	(120.73,183.79) --
	(120.73,183.14) --
	(121.26,183.14) --
	(121.26,182.49) --
	(121.50,182.49) --
	(121.50,182.49) --
	(122.67,182.49) --
	(122.67,181.84) --
	(122.91,181.84) --
	(122.91,181.19) --
	(123.05,181.19) --
	(123.05,180.53) --
	(123.34,180.53) --
	(123.34,180.53) --
	(124.36,180.53) --
	(124.36,179.87) --
	(124.41,179.87) --
	(124.41,178.55) --
	(125.19,178.55) --
	(125.19,178.55) --
	(125.48,178.55) --
	(125.48,177.22) --
	(125.62,177.22) --
	(125.62,176.55) --
	(125.82,176.55) --
	(125.82,175.88) --
	(125.91,175.88) --
	(125.91,175.21) --
	(125.96,175.21) --
	(125.96,173.87) --
	(126.01,173.87) --
	(126.01,173.20) --
	(126.40,173.20) --
	(126.40,172.53) --
	(126.69,172.53) --
	(126.69,171.86) --
	(127.37,171.86) --
	(127.37,169.85) --
	(128.43,169.85) --
	(128.43,169.17) --
	(128.82,169.17) --
	(128.82,169.17) --
	(129.06,169.17) --
	(129.06,168.50) --
	(129.26,168.50) --
	(129.26,167.82) --
	(129.50,167.82) --
	(129.50,167.14) --
	(129.65,167.14) --
	(129.65,166.46) --
	(130.03,166.46) --
	(130.03,165.78) --
	(130.23,165.78) --
	(130.23,165.10) --
	(130.66,165.10) --
	(130.66,164.42) --
	(131.29,164.42) --
	(131.29,163.74) --
	(132.07,163.74) --
	(132.07,163.06) --
	(132.60,163.06) --
	(132.60,162.38) --
	(132.94,162.38) --
	(132.94,161.70) --
	(133.19,161.70) --
	(133.19,161.02) --
	(133.33,161.02) --
	(133.33,161.02) --
	(133.91,161.02) --
	(133.91,160.33) --
	(133.96,160.33) --
	(133.96,159.64) --
	(134.01,159.64) --
	(134.01,158.95) --
	(134.06,158.95) --
	(134.06,158.95) --
	(134.35,158.95) --
	(134.35,157.57) --
	(134.74,157.57) --
	(134.74,156.87) --
	(134.79,156.87) --
	(134.79,156.18) --
	(136.19,156.18) --
	(136.19,155.48) --
	(136.68,155.48) --
	(136.68,154.79) --
	(137.02,154.79) --
	(137.02,154.09) --
	(137.84,154.09) --
	(137.84,153.39) --
	(138.03,153.39) --
	(138.03,152.70) --
	(138.28,152.70) --
	(138.28,151.30) --
	(138.42,151.30) --
	(138.42,150.60) --
	(138.76,150.60) --
	(138.76,149.90) --
	(139.10,149.90) --
	(139.10,149.20) --
	(139.20,149.20) --
	(139.20,148.50) --
	(140.22,148.50) --
	(140.22,147.80) --
	(140.26,147.80) --
	(140.26,147.10) --
	(140.99,147.10) --
	(140.99,146.40) --
	(141.28,146.40) --
	(141.28,145.69) --
	(142.11,145.69) --
	(142.11,144.29) --
	(142.15,144.29) --
	(142.15,143.58) --
	(144.87,143.58) --
	(144.87,143.58) --
	(145.16,143.58) --
	(145.16,142.87) --
	(145.98,142.87) --
	(145.98,142.87) --
	(147.10,142.87) --
	(147.10,142.15) --
	(148.36,142.15) --
	(148.36,141.44) --
	(148.94,141.44) --
	(148.94,140.72) --
	(149.52,140.72) --
	(149.52,140.00) --
	(149.81,140.00) --
	(149.81,139.28) --
	(150.25,139.28) --
	(150.25,138.56) --
	(152.19,138.56) --
	(152.19,137.84) --
	(152.34,137.84) --
	(152.34,137.12) --
	(152.48,137.12) --
	(152.48,136.40) --
	(152.53,136.40) --
	(152.53,135.67) --
	(153.06,135.67) --
	(153.06,134.95) --
	(153.45,134.95) --
	(153.45,134.95) --
	(153.69,134.95) --
	(153.69,134.22) --
	(153.74,134.22) --
	(153.74,133.49) --
	(154.76,133.49) --
	(154.76,132.76) --
	(156.46,132.76) --
	(156.46,132.02) --
	(156.80,132.02) --
	(156.80,131.29) --
	(156.84,131.29) --
	(156.84,130.56) --
	(156.94,130.56) --
	(156.94,129.82) --
	(158.30,129.82) --
	(158.30,129.09) --
	(158.40,129.09) --
	(158.40,128.35) --
	(158.59,128.35) --
	(158.59,127.61) --
	(159.80,127.61) --
	(159.80,127.61) --
	(160.72,127.61) --
	(160.72,127.61) --
	(161.06,127.61) --
	(161.06,127.61) --
	(162.47,127.61) --
	(162.47,126.09) --
	(162.66,126.09) --
	(162.66,125.33) --
	(163.97,125.33) --
	(163.97,125.33) --
	(165.04,125.33) --
	(165.04,125.33) --
	(165.96,125.33) --
	(165.96,124.55) --
	(166.54,124.55) --
	(166.54,124.55) --
	(167.70,124.55) --
	(167.70,123.76) --
	(168.00,123.76) --
	(168.00,122.97) --
	(168.24,122.97) --
	(168.24,122.17) --
	(169.16,122.17) --
	(169.16,121.38) --
	(171.73,121.38) --
	(171.73,120.59) --
	(172.02,120.59) --
	(172.02,119.79) --
	(172.12,119.79) --
	(172.12,119.79) --
	(172.16,119.79) --
	(172.16,118.98) --
	(174.30,118.98) --
	(174.30,118.18) --
	(174.69,118.18) --
	(174.69,117.37) --
	(175.07,117.37) --
	(175.07,116.56) --
	(177.16,116.56) --
	(177.16,115.74) --
	(177.64,115.74) --
	(177.64,114.93) --
	(178.76,114.93) --
	(178.76,114.12) --
	(182.54,114.12) --
	(182.54,113.30) --
	(183.46,113.30) --
	(183.46,112.49) --
	(185.69,112.49) --
	(185.69,112.49) --
	(188.89,112.49) --
	(188.89,112.49) --
	(189.13,112.49) --
	(189.13,111.64) --
	(189.67,111.64) --
	(189.67,110.80) --
	(190.01,110.80) --
	(190.01,109.95) --
	(192.53,109.95) --
	(192.53,109.11) --
	(193.69,109.11) --
	(193.69,108.26) --
	(194.13,108.26) --
	(194.13,107.41) --
	(194.32,107.41) --
	(194.32,106.56) --
	(197.08,106.56) --
	(197.08,105.70) --
	(198.39,105.70) --
	(198.39,105.70) --
	(200.87,105.70) --
	(200.87,105.70) --
	(201.59,105.70) --
	(201.59,104.82) --
	(202.37,104.82) --
	(202.37,104.82) --
	(202.76,104.82) --
	(202.76,103.92) --
	(205.33,103.92) --
	(205.33,103.01) --
	(206.15,103.01) --
	(206.15,102.10) --
	(206.93,102.10) --
	(206.93,101.19) --
	(207.31,101.19) --
	(207.31,100.28) --
	(209.93,100.28) --
	(209.93, 99.36) --
	(210.03, 99.36) --
	(210.03, 98.44) --
	(210.17, 98.44) --
	(210.17, 98.44) --
	(212.84, 98.44) --
	(212.84, 97.50) --
	(214.34, 97.50) --
	(214.34, 97.50) --
	(216.28, 97.50) --
	(216.28, 96.54) --
	(217.06, 96.54) --
	(217.06, 96.54) --
	(219.82, 96.54) --
	(219.82, 95.55) --
	(222.97, 95.55) --
	(222.97, 94.55) --
	(224.57, 94.55) --
	(224.57, 93.55) --
	(224.86, 93.55) --
	(224.86, 92.55) --
	(225.15, 92.55) --
	(225.15, 91.54) --
	(225.59, 91.54) --
	(225.59, 90.53) --
	(229.08, 90.53) --
	(229.08, 89.51) --
	(230.00, 89.51) --
	(230.00, 88.49) --
	(233.93, 88.49) --
	(233.93, 87.46) --
	(233.98, 87.46) --
	(233.98, 86.43) --
	(234.03, 86.43) --
	(234.03, 85.39) --
	(236.11, 85.39) --
	(236.11, 84.34) --
	(237.86, 84.34) --
	(237.86, 83.29) --
	(238.00, 83.29) --
	(238.00, 82.23) --
	(239.46, 82.23) --
	(239.46, 81.17) --
	(244.98, 81.17) --
	(244.98, 80.09) --
	(246.49, 80.09) --
	(246.49, 80.09) --
	(247.02, 80.09) --
	(247.02, 80.09) --
	(248.67, 80.09) --
	(248.67, 78.92) --
	(253.56, 78.92) --
	(253.56, 77.73) --
	(256.13, 77.73) --
	(256.13, 76.53) --
	(258.51, 76.53) --
	(258.51, 75.31) --
	(263.26, 75.31) --
	(263.26, 74.08) --
	(269.03, 74.08) --
	(269.03, 72.83) --
	(269.76, 72.83) --
	(269.76, 72.83) --
	(276.50, 72.83) --
	(276.50, 71.49) --
	(276.88, 71.49) --
	(276.88, 70.12) --
	(289.78, 70.12) --
	(289.78, 68.71) --
	(315.96, 68.71) --
	(315.96, 67.29) --
	(383.74, 67.29) --
	(383.74, 65.91) --
	(466.93, 65.91) --
	(466.93, 65.00) --
	(491.44, 65.00);

\path[] (491.44, 56.84) --
	(466.93, 56.84) --
	(466.93, 57.30) --
	(383.74, 57.30) --
	(383.74, 57.91) --
	(315.96, 57.91) --
	(315.96, 58.62) --
	(289.78, 58.62) --
	(289.78, 59.41) --
	(276.88, 59.41) --
	(276.88, 60.25) --
	(276.50, 60.25) --
	(276.50, 61.15) --
	(269.76, 61.15) --
	(269.76, 61.15) --
	(269.03, 61.15) --
	(269.03, 61.93) --
	(263.26, 61.93) --
	(263.26, 62.74) --
	(258.51, 62.74) --
	(258.51, 63.56) --
	(256.13, 63.56) --
	(256.13, 64.41) --
	(253.56, 64.41) --
	(253.56, 65.27) --
	(248.67, 65.27) --
	(248.67, 66.14) --
	(247.02, 66.14) --
	(247.02, 66.14) --
	(246.49, 66.14) --
	(246.49, 66.14) --
	(244.98, 66.14) --
	(244.98, 66.90) --
	(239.46, 66.90) --
	(239.46, 67.66) --
	(238.00, 67.66) --
	(238.00, 68.43) --
	(237.86, 68.43) --
	(237.86, 69.20) --
	(236.11, 69.20) --
	(236.11, 69.99) --
	(234.03, 69.99) --
	(234.03, 70.78) --
	(233.98, 70.78) --
	(233.98, 71.57) --
	(233.93, 71.57) --
	(233.93, 72.37) --
	(230.00, 72.37) --
	(230.00, 73.18) --
	(229.08, 73.18) --
	(229.08, 73.99) --
	(225.59, 73.99) --
	(225.59, 74.80) --
	(225.15, 74.80) --
	(225.15, 75.62) --
	(224.86, 75.62) --
	(224.86, 76.45) --
	(224.57, 76.45) --
	(224.57, 77.28) --
	(222.97, 77.28) --
	(222.97, 78.11) --
	(219.82, 78.11) --
	(219.82, 78.95) --
	(217.06, 78.95) --
	(217.06, 78.95) --
	(216.28, 78.95) --
	(216.28, 79.77) --
	(214.34, 79.77) --
	(214.34, 79.77) --
	(212.84, 79.77) --
	(212.84, 80.55) --
	(210.17, 80.55) --
	(210.17, 80.55) --
	(210.03, 80.55) --
	(210.03, 81.32) --
	(209.93, 81.32) --
	(209.93, 82.09) --
	(207.31, 82.09) --
	(207.31, 82.86) --
	(206.93, 82.86) --
	(206.93, 83.64) --
	(206.15, 83.64) --
	(206.15, 84.42) --
	(205.33, 84.42) --
	(205.33, 85.20) --
	(202.76, 85.20) --
	(202.76, 85.98) --
	(202.37, 85.98) --
	(202.37, 85.98) --
	(201.59, 85.98) --
	(201.59, 86.74) --
	(200.87, 86.74) --
	(200.87, 86.74) --
	(198.39, 86.74) --
	(198.39, 86.74) --
	(197.08, 86.74) --
	(197.08, 87.47) --
	(194.32, 87.47) --
	(194.32, 88.21) --
	(194.13, 88.21) --
	(194.13, 88.94) --
	(193.69, 88.94) --
	(193.69, 89.67) --
	(192.53, 89.67) --
	(192.53, 90.41) --
	(190.01, 90.41) --
	(190.01, 91.15) --
	(189.67, 91.15) --
	(189.67, 91.89) --
	(189.13, 91.89) --
	(189.13, 92.63) --
	(188.89, 92.63) --
	(188.89, 92.63) --
	(185.69, 92.63) --
	(185.69, 92.63) --
	(183.46, 92.63) --
	(183.46, 93.35) --
	(182.54, 93.35) --
	(182.54, 94.06) --
	(178.76, 94.06) --
	(178.76, 94.78) --
	(177.64, 94.78) --
	(177.64, 95.50) --
	(177.16, 95.50) --
	(177.16, 96.22) --
	(175.07, 96.22) --
	(175.07, 96.94) --
	(174.69, 96.94) --
	(174.69, 97.66) --
	(174.30, 97.66) --
	(174.30, 98.38) --
	(172.16, 98.38) --
	(172.16, 99.11) --
	(172.12, 99.11) --
	(172.12, 99.11) --
	(172.02, 99.11) --
	(172.02, 99.82) --
	(171.73, 99.82) --
	(171.73,100.54) --
	(169.16,100.54) --
	(169.16,101.25) --
	(168.24,101.25) --
	(168.24,101.97) --
	(168.00,101.97) --
	(168.00,102.69) --
	(167.70,102.69) --
	(167.70,103.41) --
	(166.54,103.41) --
	(166.54,103.41) --
	(165.96,103.41) --
	(165.96,104.12) --
	(165.04,104.12) --
	(165.04,104.12) --
	(163.97,104.12) --
	(163.97,104.12) --
	(162.66,104.12) --
	(162.66,104.81) --
	(162.47,104.81) --
	(162.47,106.19) --
	(161.06,106.19) --
	(161.06,106.19) --
	(160.72,106.19) --
	(160.72,106.19) --
	(159.80,106.19) --
	(159.80,106.19) --
	(158.59,106.19) --
	(158.59,106.85) --
	(158.40,106.85) --
	(158.40,107.52) --
	(158.30,107.52) --
	(158.30,108.19) --
	(156.94,108.19) --
	(156.94,108.85) --
	(156.84,108.85) --
	(156.84,109.52) --
	(156.80,109.52) --
	(156.80,110.19) --
	(156.46,110.19) --
	(156.46,110.86) --
	(154.76,110.86) --
	(154.76,111.53) --
	(153.74,111.53) --
	(153.74,112.20) --
	(153.69,112.20) --
	(153.69,112.87) --
	(153.45,112.87) --
	(153.45,112.87) --
	(153.06,112.87) --
	(153.06,113.54) --
	(152.53,113.54) --
	(152.53,114.20) --
	(152.48,114.20) --
	(152.48,114.87) --
	(152.34,114.87) --
	(152.34,115.53) --
	(152.19,115.53) --
	(152.19,116.20) --
	(150.25,116.20) --
	(150.25,116.87) --
	(149.81,116.87) --
	(149.81,117.54) --
	(149.52,117.54) --
	(149.52,118.20) --
	(148.94,118.20) --
	(148.94,118.87) --
	(148.36,118.87) --
	(148.36,119.54) --
	(147.10,119.54) --
	(147.10,120.21) --
	(145.98,120.21) --
	(145.98,120.21) --
	(145.16,120.21) --
	(145.16,120.88) --
	(144.87,120.88) --
	(144.87,120.88) --
	(142.15,120.88) --
	(142.15,121.54) --
	(142.11,121.54) --
	(142.11,122.85) --
	(141.28,122.85) --
	(141.28,123.51) --
	(140.99,123.51) --
	(140.99,124.17) --
	(140.26,124.17) --
	(140.26,124.83) --
	(140.22,124.83) --
	(140.22,125.50) --
	(139.20,125.50) --
	(139.20,126.16) --
	(139.10,126.16) --
	(139.10,126.82) --
	(138.76,126.82) --
	(138.76,127.48) --
	(138.42,127.48) --
	(138.42,128.15) --
	(138.28,128.15) --
	(138.28,129.48) --
	(138.03,129.48) --
	(138.03,130.14) --
	(137.84,130.14) --
	(137.84,130.81) --
	(137.02,130.81) --
	(137.02,131.47) --
	(136.68,131.47) --
	(136.68,132.14) --
	(136.19,132.14) --
	(136.19,132.81) --
	(134.79,132.81) --
	(134.79,133.47) --
	(134.74,133.47) --
	(134.74,134.14) --
	(134.35,134.14) --
	(134.35,135.48) --
	(134.06,135.48) --
	(134.06,135.48) --
	(134.01,135.48) --
	(134.01,136.14) --
	(133.96,136.14) --
	(133.96,136.81) --
	(133.91,136.81) --
	(133.91,137.47) --
	(133.33,137.47) --
	(133.33,137.47) --
	(133.19,137.47) --
	(133.19,138.13) --
	(132.94,138.13) --
	(132.94,138.79) --
	(132.60,138.79) --
	(132.60,139.45) --
	(132.07,139.45) --
	(132.07,140.12) --
	(131.29,140.12) --
	(131.29,140.78) --
	(130.66,140.78) --
	(130.66,141.44) --
	(130.23,141.44) --
	(130.23,142.10) --
	(130.03,142.10) --
	(130.03,142.77) --
	(129.65,142.77) --
	(129.65,143.43) --
	(129.50,143.43) --
	(129.50,144.09) --
	(129.26,144.09) --
	(129.26,144.76) --
	(129.06,144.76) --
	(129.06,145.42) --
	(128.82,145.42) --
	(128.82,145.42) --
	(128.43,145.42) --
	(128.43,146.08) --
	(127.37,146.08) --
	(127.37,148.07) --
	(126.69,148.07) --
	(126.69,148.73) --
	(126.40,148.73) --
	(126.40,149.40) --
	(126.01,149.40) --
	(126.01,150.06) --
	(125.96,150.06) --
	(125.96,151.39) --
	(125.91,151.39) --
	(125.91,152.05) --
	(125.82,152.05) --
	(125.82,152.72) --
	(125.62,152.72) --
	(125.62,153.38) --
	(125.48,153.38) --
	(125.48,154.72) --
	(125.19,154.72) --
	(125.19,154.72) --
	(124.41,154.72) --
	(124.41,156.03) --
	(124.36,156.03) --
	(124.36,156.69) --
	(123.34,156.69) --
	(123.34,156.69) --
	(123.05,156.69) --
	(123.05,157.35) --
	(122.91,157.35) --
	(122.91,158.00) --
	(122.67,158.00) --
	(122.67,158.66) --
	(121.50,158.66) --
	(121.50,158.66) --
	(121.26,158.66) --
	(121.26,159.31) --
	(120.73,159.31) --
	(120.73,159.96) --
	(120.63,159.96) --
	(120.63,161.27) --
	(120.19,161.27) --
	(120.19,161.92) --
	(119.27,161.92) --
	(119.27,162.58) --
	(118.69,162.58) --
	(118.69,162.58) --
	(118.54,162.58) --
	(118.54,163.23) --
	(118.40,163.23) --
	(118.40,163.88) --
	(118.01,163.88) --
	(118.01,163.88) --
	(117.77,163.88) --
	(117.77,164.52) --
	(117.38,164.52) --
	(117.38,165.17) --
	(117.24,165.17) --
	(117.24,165.82) --
	(116.80,165.82) --
	(116.80,166.47) --
	(116.75,166.47) --
	(116.75,166.47) --
	(116.65,166.47) --
	(116.65,167.11) --
	(116.36,167.11) --
	(116.36,167.76) --
	(115.97,167.76) --
	(115.97,168.41) --
	(115.88,168.41) --
	(115.88,169.05) --
	(115.78,169.05) --
	(115.78,169.70) --
	(115.68,169.70) --
	(115.68,169.70) --
	(115.54,169.70) --
	(115.54,170.34) --
	(115.30,170.34) --
	(115.30,170.99) --
	(115.25,170.99) --
	(115.25,171.63) --
	(114.96,171.63) --
	(114.96,172.27) --
	(114.81,172.27) --
	(114.81,172.91) --
	(114.47,172.91) --
	(114.47,173.55) --
	(113.99,173.55) --
	(113.99,174.19) --
	(113.94,174.19) --
	(113.94,174.84) --
	(113.79,174.84) --
	(113.79,175.48) --
	(113.74,175.48) --
	(113.74,175.48) --
	(113.70,175.48) --
	(113.70,176.12) --
	(113.11,176.12) --
	(113.11,176.76) --
	(113.07,176.76) --
	(113.07,177.40) --
	(112.53,177.40) --
	(112.53,178.04) --
	(111.42,178.04) --
	(111.42,178.68) --
	(110.98,178.68) --
	(110.98,179.32) --
	(110.88,179.32) --
	(110.88,179.96) --
	(110.74,179.96) --
	(110.74,180.61) --
	(110.64,180.61) --
	(110.64,181.25) --
	(110.30,181.25) --
	(110.30,181.89) --
	(110.25,181.89) --
	(110.25,182.54) --
	(109.87,182.54) --
	(109.87,183.18) --
	(109.72,183.18) --
	(109.72,183.82) --
	(109.67,183.82) --
	(109.67,183.82) --
	(109.48,183.82) --
	(109.48,185.11) --
	(109.28,185.11) --
	(109.28,185.75) --
	(109.09,185.75) --
	(109.09,186.39) --
	(109.04,186.39) --
	(109.04,187.03) --
	(108.85,187.03) --
	(108.85,187.68) --
	(108.75,187.68) --
	(108.75,188.97) --
	(108.65,188.97) --
	(108.65,189.61) --
	(108.56,189.61) --
	(108.56,190.25) --
	(108.36,190.25) --
	(108.36,191.55) --
	(108.31,191.55) --
	(108.31,192.19) --
	(108.17,192.19) --
	(108.17,192.84) --
	(108.12,192.84) --
	(108.12,193.48) --
	(107.34,193.48) --
	(107.34,194.13) --
	(107.30,194.13) --
	(107.30,194.78) --
	(107.05,194.78) --
	(107.05,195.43) --
	(107.01,195.43) --
	(107.01,196.72) --
	(106.67,196.72) --
	(106.67,198.67) --
	(106.62,198.67) --
	(106.62,199.32) --
	(106.57,199.32) --
	(106.57,200.62) --
	(106.38,200.62) --
	(106.38,200.62) --
	(106.13,200.62) --
	(106.13,201.27) --
	(105.75,201.27) --
	(105.75,201.27) --
	(105.55,201.27) --
	(105.55,202.57) --
	(105.45,202.57) --
	(105.45,203.21) --
	(105.31,203.21) --
	(105.31,203.86) --
	(104.92,203.86) --
	(104.92,204.51) --
	(104.78,204.51) --
	(104.78,205.16) --
	(104.48,205.16) --
	(104.48,205.81) --
	(104.39,205.81) --
	(104.39,206.46) --
	(104.29,206.46) --
	(104.29,207.10) --
	(104.19,207.10) --
	(104.19,207.75) --
	(104.05,207.75) --
	(104.05,208.41) --
	(104.00,208.41) --
	(104.00,209.06) --
	(103.95,209.06) --
	(103.95,209.71) --
	(103.81,209.71) --
	(103.81,210.36) --
	(103.56,210.36) --
	(103.56,211.01) --
	(103.32,211.01) --
	(103.32,211.66) --
	(103.22,211.66) --
	(103.22,212.32) --
	(103.08,212.32) --
	(103.08,212.97) --
	(102.88,212.97) --
	(102.88,213.63) --
	(102.35,213.63) --
	(102.35,214.28) --
	(102.06,214.28) --
	(102.06,214.93) --
	(101.96,214.93) --
	(101.96,215.59) --
	(101.72,215.59) --
	(101.72,216.25) --
	(101.48,216.25) --
	(101.48,216.90) --
	(101.14,216.90) --
	(101.14,217.56) --
	(101.04,217.56) --
	(101.04,218.87) --
	(100.90,218.87) --
	(100.90,219.53) --
	(100.51,219.53) --
	(100.51,220.19) --
	(100.07,220.19) --
	(100.07,220.85) --
	( 99.98,220.85) --
	( 99.98,222.17) --
	( 99.78,222.17) --
	( 99.78,222.83) --
	( 99.73,222.83) --
	( 99.73,223.50) --
	( 99.68,223.50) --
	( 99.68,224.16) --
	( 99.54,224.16) --
	( 99.54,224.82) --
	( 99.44,224.82) --
	( 99.44,225.48) --
	( 99.35,225.48) --
	( 99.35,226.15) --
	( 99.30,226.15) --
	( 99.30,226.81) --
	( 99.20,226.81) --
	( 99.20,227.48) --
	( 98.86,227.48) --
	( 98.86,228.14) --
	( 98.57,228.14) --
	( 98.57,228.81) --
	( 98.23,228.81) --
	( 98.23,230.14) --
	( 97.99,230.14) --
	( 97.99,230.81) --
	( 97.89,230.81) --
	( 97.89,232.82) --
	( 97.79,232.82) --
	( 97.79,233.49) --
	( 97.75,233.49) --
	( 97.75,234.83) --
	( 97.36,234.83) --
	( 97.36,238.20) --
	( 97.26,238.20) --
	( 97.26,238.88) --
	( 97.21,238.88) --
	( 97.21,239.56) --
	( 97.16,239.56) --
	( 97.16,240.23) --
	( 97.12,240.23) --
	( 97.12,240.91) --
	( 96.97,240.91) --
	( 96.97,241.59) --
	( 96.87,241.59) --
	( 96.87,242.27) --
	( 96.78,242.27) --
	( 96.78,242.95) --
	( 96.68,242.95) --
	( 96.68,243.63) --
	( 96.63,243.63) --
	( 96.63,244.32) --
	( 96.44,244.32) --
	( 96.44,245.68) --
	( 96.39,245.68) --
	( 96.39,248.42) --
	( 96.05,248.42) --
	( 96.05,249.11) --
	( 95.42,249.11) --
	( 95.42,249.80) --
	( 95.13,249.80) --
	( 95.13,250.48) --
	( 94.89,250.48) --
	( 94.89,251.17) --
	( 94.79,251.17) --
	( 94.79,251.87) --
	( 94.30,251.87) --
	( 94.30,252.56) --
	( 94.21,252.56) --
	( 94.21,253.25) --
	( 93.58,253.25) --
	( 93.58,253.95) --
	( 93.43,253.95) --
	( 93.43,255.33) --
	( 93.33,255.33) --
	( 93.33,256.03) --
	( 93.24,256.03) --
	( 93.24,256.73) --
	( 93.09,256.73) --
	( 93.09,257.42) --
	( 91.98,257.42) --
	( 91.98,258.12) --
	( 91.93,258.12) --
	( 91.93,259.53) --
	( 91.20,259.53) --
	( 91.20,260.23) --
	( 90.42,260.23) --
	( 90.42,260.94) --
	( 90.28,260.94) --
	( 90.28,260.94) --
	( 89.55,260.94) --
	( 89.55,261.64) --
	( 88.87,261.64) --
	( 88.87,262.35) --
	( 88.39,262.35) --
	( 88.39,263.06) --
	( 87.32,263.06) --
	( 87.32,263.77) --
	( 87.13,263.77) --
	( 87.13,264.48) --
	( 86.55,264.48) --
	( 86.55,265.20) --
	( 86.45,265.20) --
	( 86.45,265.20) --
	( 86.35,265.20) --
	( 86.35,265.20) --
	( 85.92,265.20) --
	( 85.92,265.91) --
	( 83.44,265.91) --
	( 83.44,266.63) --
	( 83.15,266.63) --
	( 83.15,267.34) --
	( 83.06,267.34) --
	( 83.06,268.06) --
	( 81.31,268.06) --
	( 81.31,268.78) --
	( 81.07,268.78) --
	( 81.07,269.51) --
	( 80.20,269.51) --
	( 80.20,270.96) --
	( 80.15,270.96) --
	( 80.15,273.17) --
	( 79.47,273.17) --
	( 79.47,273.92) --
	( 79.23,273.92) --
	( 79.23,274.67) --
	( 79.18,274.67) --
	( 79.18,278.49) --
	( 79.03,278.49) --
	( 79.03,279.27) --
	( 78.93,279.27) --
	( 78.93,280.87) --
	( 78.74,280.87) --
	( 78.74,281.68) --
	( 78.69,281.68) --
	( 78.69,289.98) --
	( 78.69,289.98);
\definecolor{drawColor}{RGB}{255,127,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at ( 87.03,270.45) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at ( 89.55,266.73) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at ( 91.06,264.24) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at ( 91.59,263.62) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at ( 96.24,256.10) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at ( 99.35,242.91) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (104.10,230.94) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (104.78,229.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (105.26,228.40) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (108.36,216.94) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (115.01,201.59) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (120.39,193.88) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (125.57,188.07) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (126.74,186.78) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (127.61,182.85) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (134.35,171.66) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (135.61,168.35) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (141.04,163.70) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (151.80,151.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (154.13,148.95) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (154.47,148.27) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (160.53,137.33) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (160.82,136.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (165.62,136.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (171.78,130.33) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (175.32,128.92) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (176.09,128.92) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (180.36,126.75) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (181.81,125.30) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (184.96,119.41) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (193.74,106.77) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (195.87,105.26) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (199.07,102.97) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (201.54, 99.86) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (203.44, 98.28) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (212.65, 93.45) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (222.44, 90.16) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (227.19, 83.45) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (230.25, 81.72) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (244.40, 74.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (259.82, 73.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (269.95, 72.69) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (270.63, 71.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (285.56, 70.58) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (294.73, 67.11) {+};
\definecolor{drawColor}{RGB}{31,120,180}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at ( 86.35,268.03) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at ( 86.45,268.03) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at ( 90.28,264.30) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at ( 93.43,258.08) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at ( 96.39,250.58) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (105.75,208.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (106.38,207.97) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (109.67,191.55) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (113.74,183.30) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (115.25,178.84) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (115.68,177.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (116.75,174.34) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (118.01,171.74) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (118.69,170.44) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (121.50,166.51) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (123.34,164.54) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (124.41,162.55) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (125.19,162.55) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (128.82,153.16) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (133.33,145.06) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (134.06,143.02) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (144.87,127.94) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (145.98,127.24) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (153.45,119.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (159.80,112.50) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (160.72,112.50) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (161.06,112.50) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (163.97,110.31) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (165.04,110.31) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (166.54,109.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (172.12,104.99) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (185.69, 98.04) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (188.89, 98.04) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (198.39, 91.63) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (200.87, 91.63) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (202.37, 90.80) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (210.17, 84.82) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (214.34, 83.94) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (217.06, 83.04) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (246.49, 68.13) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (247.02, 68.13) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (269.76, 61.74) {+};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 78.69,173.32) -- (135.17,173.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 78.69,173.32) -- (135.17,173.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (135.17, 56.66) -- (135.17,173.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (119.27, 56.66) -- (119.27,173.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.30, 44.99) rectangle (485.94,301.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 54.35, 51.15) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 54.35,109.48) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 54.35,167.81) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 54.35,226.14) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 54.35,284.47) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55, 56.66) --
	( 59.30, 56.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55,114.99) --
	( 59.30,114.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55,173.32) --
	( 59.30,173.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55,231.65) --
	( 59.30,231.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.55,289.98) --
	( 59.30,289.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.69, 42.24) --
	( 78.69, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.66, 42.24) --
	(175.66, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.62, 42.24) --
	(272.62, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.58, 42.24) --
	(369.58, 44.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.54, 42.24) --
	(466.54, 44.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 78.69, 29.02) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (175.66, 29.02) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (272.62, 29.02) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (369.58, 29.02) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (466.54, 29.02) {8000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (272.62,  9.39) {Time (days)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 19.27,173.32) {Survival probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.47,245.76) rectangle (474.75,285.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (331.97,265.72) rectangle (346.43,280.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.42,272.94) -- (344.98,272.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.30] (332.68,266.43) rectangle (345.71,279.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{RGB}{255,127,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (339.20,269.51) {+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (331.97,251.26) rectangle (346.43,265.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (333.42,258.49) -- (344.98,258.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.30] (332.68,251.97) rectangle (345.71,265.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{RGB}{31,120,180}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.37] at (339.20,255.05) {+};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (349.27,267.43) {Above median};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (349.27,252.98) {Below median};
\end{scope}
\end{tikzpicture}


==> figures/supplement/plot_est_tcga.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-01 22:54:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,343.28);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (451.69,343.28);
\end{scope}
\begin{scope}
\path[clip] ( 40.29, 34.39) rectangle (446.19,319.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.29, 34.39) rectangle (446.19,319.57);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.29, 67.30) --
	(446.19, 67.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.29,107.18) --
	(446.19,107.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.29,147.07) --
	(446.19,147.07);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.29,186.95) --
	(446.19,186.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.29,226.84) --
	(446.19,226.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.29,266.72) --
	(446.19,266.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.29,306.60) --
	(446.19,306.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.29, 47.36) --
	(446.19, 47.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.29, 87.24) --
	(446.19, 87.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.29,127.13) --
	(446.19,127.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.29,167.01) --
	(446.19,167.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.29,206.89) --
	(446.19,206.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.29,246.78) --
	(446.19,246.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.29,286.66) --
	(446.19,286.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.04, 34.39) --
	( 62.04,319.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.28, 34.39) --
	( 98.28,319.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.52, 34.39) --
	(134.52,319.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.76, 34.39) --
	(170.76,319.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.00, 34.39) --
	(207.00,319.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.24, 34.39) --
	(243.24,319.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.48, 34.39) --
	(279.48,319.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.72, 34.39) --
	(315.72,319.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.96, 34.39) --
	(351.96,319.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.20, 34.39) --
	(388.20,319.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (424.44, 34.39) --
	(424.44,319.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.98, 51.87) -- ( 52.98, 53.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.98, 50.73) -- ( 52.98, 49.65);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.28, 51.87) --
	( 45.28, 50.73) --
	( 60.68, 50.73) --
	( 60.68, 51.87) --
	( 45.28, 51.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.28, 51.29) -- ( 60.68, 51.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.10, 51.85) -- ( 71.10, 53.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.10, 50.76) -- ( 71.10, 49.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 63.40, 51.85) --
	( 63.40, 50.76) --
	( 78.80, 50.76) --
	( 78.80, 51.85) --
	( 63.40, 51.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.40, 51.33) -- ( 78.80, 51.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.46,123.72) -- (125.46,156.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.46, 99.36) -- (125.46, 74.01);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.76,123.72) --
	(117.76, 99.36) --
	(133.16, 99.36) --
	(133.16,123.72) --
	(117.76,123.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.76,114.97) -- (133.16,114.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.58,123.44) -- (143.58,144.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.58,100.98) -- (143.58, 74.67);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.88,123.44) --
	(135.88,100.98) --
	(151.28,100.98) --
	(151.28,123.44) --
	(135.88,123.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.88,112.24) -- (151.28,112.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94, 51.87) -- (197.94, 53.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.94, 50.73) -- (197.94, 49.65);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.24, 51.87) --
	(190.24, 50.73) --
	(205.64, 50.73) --
	(205.64, 51.87) --
	(190.24, 51.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.24, 51.29) -- (205.64, 51.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.06, 51.85) -- (216.06, 53.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.06, 50.76) -- (216.06, 49.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.36, 51.85) --
	(208.36, 50.76) --
	(223.76, 50.76) --
	(223.76, 51.85) --
	(208.36, 51.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (208.36, 51.33) -- (223.76, 51.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.42, 89.41) -- (270.42,101.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.42, 78.09) -- (270.42, 65.27);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.72, 89.41) --
	(262.72, 78.09) --
	(278.12, 78.09) --
	(278.12, 89.41) --
	(262.72, 89.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.72, 85.93) -- (278.12, 85.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54, 89.27) -- (288.54,103.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54, 79.52) -- (288.54, 65.45);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (280.84, 89.27) --
	(280.84, 79.52) --
	(296.24, 79.52) --
	(296.24, 89.27) --
	(280.84, 89.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (280.84, 84.09) -- (296.24, 84.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.90,301.11) -- (342.90,304.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.90,272.84) -- (342.90,270.99);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (335.20,301.11) --
	(335.20,272.84) --
	(350.60,272.84) --
	(350.60,301.11) --
	(335.20,301.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.20,274.74) -- (350.60,274.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.02,300.98) -- (361.02,304.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.02,272.53) -- (361.02,270.00);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (353.32,300.98) --
	(353.32,272.53) --
	(368.72,272.53) --
	(368.72,300.98) --
	(353.32,300.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (353.32,273.98) -- (368.72,273.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.38,186.76) -- (415.38,190.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.38,184.38) -- (415.38,182.38);
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (407.68,186.76) --
	(407.68,184.38) --
	(423.08,184.38) --
	(423.08,186.76) --
	(407.68,186.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (407.68,185.48) -- (423.08,185.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.50,185.92) -- (433.50,188.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.50,183.72) -- (433.50,181.12);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (425.80,185.92) --
	(425.80,183.72) --
	(441.20,183.72) --
	(441.20,185.92) --
	(425.80,185.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (425.80,184.70) -- (441.20,184.70);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.29, 34.39) rectangle (446.19,319.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.29, 34.39) --
	( 40.29,319.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 35.34, 43.22) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 35.34, 83.11) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 35.34,122.99) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 35.34,162.88) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 35.34,202.76) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 35.34,242.64) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 35.34,282.53) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.54, 47.36) --
	( 40.29, 47.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.54, 87.24) --
	( 40.29, 87.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.54,127.13) --
	( 40.29,127.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.54,167.01) --
	( 40.29,167.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.54,206.89) --
	( 40.29,206.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.54,246.78) --
	( 40.29,246.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.54,286.66) --
	( 40.29,286.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.29, 34.39) --
	(446.19, 34.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.04, 31.64) --
	( 62.04, 34.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.28, 31.64) --
	( 98.28, 34.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.52, 31.64) --
	(134.52, 34.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.76, 31.64) --
	(170.76, 34.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.00, 31.64) --
	(207.00, 34.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.24, 31.64) --
	(243.24, 34.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.48, 31.64) --
	(279.48, 34.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.72, 31.64) --
	(315.72, 34.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.96, 31.64) --
	(351.96, 34.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.20, 31.64) --
	(388.20, 34.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (424.44, 31.64) --
	(424.44, 34.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 62.04, 21.18) {$\bm{\mathfrak{R}}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (134.52, 21.18) {$\bm{\Gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (207.00, 21.18) {$\bm{\Upsilon}_{\bm{\mathfrak{R}}}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (279.48, 21.18) {$\bm{\Psi}_{\bm{\mathfrak{R}}}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (351.96, 21.18) {$\bm{\mu}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (424.44, 21.18) {$\bm{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 13.76,102.22) {Relative Frobenius distances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.44,261.40) rectangle (174.21,308.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 49.44,297.71) {Simulation settings:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.44,279.48) rectangle ( 63.66,293.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);

\path[] ( 56.55,280.90) --
	( 56.55,283.03);

\path[] ( 56.55,290.15) --
	( 56.55,292.28);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 51.22,283.03) rectangle ( 61.89,290.15);

\path[] ( 51.22,286.59) --
	( 61.89,286.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.44,262.40) rectangle ( 63.66,276.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);

\path[] ( 56.55,263.83) --
	( 56.55,265.96);

\path[] ( 56.55,273.07) --
	( 56.55,275.21);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 51.22,265.96) rectangle ( 61.89,273.07);

\path[] ( 51.22,269.52) --
	( 61.89,269.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 66.51,282.46) {(380,5123,12)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 66.51,265.39) {(500,5123,12)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,343.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 40.29,327.86) { };
\end{scope}
\end{tikzpicture}

